Online Markov Decision Processes with Terminal Law Constraints

Traditional reinforcement learning usually assumes either episodic interactions with resets or continuous operation to minimize average or cumulative loss. While episodic settings have many theoretical results, resets are often unrealistic in practice. The infinite-horizon setting avoids this issue but lacks non-asymptotic guarantees in online scenarios with unknown dynamics. In this work, we move towards closing this gap by introducing a reset-free framework called the periodic framework, where the goal is to find periodic policies: policies that not only minimize cumulative loss but also return the agents to their initial state distribution after a fixed number of steps. We formalize the problem of finding optimal periodic policies and identify sufficient conditions under which it is well-defined for tabular Markov decision processes. To evaluate algorithms in this framework, we introduce the periodic regret, a measure that balances cumulative loss with the terminal law constraint. We then propose the first algorithms for computing periodic policies in two multi-agent settings and show they achieve sublinear periodic regret of order $\tilde O(T^{3/4})$. This provides the first non-asymptotic guarantees for reset-free learning in the setting of $M$ homogeneous agents, for $M > 1$.

==> img/constrained/periodic_regret_constrained.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.3]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.68,0.98)}},
tick align=outside,
tick pos=left,
title={\LARGE{Obstacles}},
x grid style={darkgray176},
xlabel={\LARGE{Episodes}},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-59457.7734616037, ymax=1160822.04153798,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ticklabel style={font=\Large}, % <-- added
          every axis label/.append style={font=\Large} % <-- added
]
\addplot [thick, blue]
table {%
0 9291.47502900216
1 10595.3870602986
2 12045.1054425834
3 13514.9083438812
4 14967.0364705881
5 16367.3599795201
6 17727.8337308728
7 19059.7036476001
8 20283.0984245593
9 21358.480388994
10 22247.0992087107
11 23136.5989626438
12 23973.4007592715
13 23306.8240399054
14 22635.1904180745
15 21947.006964057
16 21244.0074617318
17 20536.8822495419
18 19826.1891461356
19 19113.2651017749
20 18398.3126128878
21 17681.8965993662
22 16964.0644652211
23 16244.8813255523
24 15524.5229015153
25 14803.8123168613
26 14092.5371854471
27 13440.0751029787
28 12774.4295906781
29 12133.3794939907
30 11400.8197961016
31 10593.9371414932
32 9685.23262624075
33 9746.43427486591
34 11802.1300998997
35 12695.0162284945
36 12439.9228948826
37 12575.3795891828
38 11133.873163546
39 9477.14464267066
40 7784.32899609312
41 6306.30544191703
42 5119.85862374507
43 5277.27964135678
44 5466.2932807653
45 5807.96438204704
46 6342.87109177231
47 7087.42869075721
48 7835.83230959993
49 8607.69546585665
50 9399.86581663677
51 10203.015256348
52 11045.8033497175
53 11919.8817602349
54 12766.1227666068
55 13627.4222370556
56 14458.9810182738
57 15259.3569143956
58 16044.7456975553
59 16759.0129461739
60 17487.2051966933
61 18152.9018534486
62 18781.7336291924
63 19334.0213657711
64 19421.0728568596
65 19617.6144126759
66 19829.6312814919
67 20024.5724533458
68 20201.3266551347
69 20447.6923257179
70 21109.7066197922
71 21744.9896593937
72 22354.7657964565
73 23000.155772845
74 23667.9472789026
75 24326.4989263872
76 25014.2077778812
77 25693.5679323299
78 26376.7864435386
79 27021.3779689095
80 27681.7070559588
81 28313.1787395321
82 28930.858221195
83 29295.6404184373
84 29363.5787937123
85 29474.479008055
86 29624.0839007557
87 29776.6931618082
88 29983.8778234737
89 30400.7090067006
90 30986.1057523883
91 31575.6588672622
92 32168.8977053611
93 32764.9172918541
94 33357.3809083408
95 33934.3648053103
96 34455.9521284636
97 34820.9255537793
98 35016.5993875447
99 35189.8105871836
100 35392.9274679417
101 35665.2754097693
102 36041.2395893161
103 36494.9697882386
104 36980.8439906081
105 37470.2428364227
106 37941.0750653556
107 38370.0391256866
108 38742.7619222223
109 39069.0977099115
110 39377.8445017497
111 39698.755972198
112 40051.4078379037
113 40437.907791713
114 40848.6592919302
115 41268.0207504172
116 41681.3294850916
117 42077.5864973121
118 42450.037374424
119 42802.300676067
120 43144.0416580099
121 43485.2459427761
122 43832.9123616771
123 44189.3551998978
124 44553.4782060662
125 44920.2038865581
126 45286.4176626446
127 45647.344900618
128 46001.7395253012
129 46348.544666759
130 46688.0495241417
131 47023.2785418589
132 47358.1321698439
133 47695.2453541366
134 48034.1207570741
135 48373.4457120125
136 48711.7565786475
137 49046.5108770402
138 49376.9320578813
139 49703.432454417
140 50026.1750538514
141 50346.8126272519
142 50667.7294976234
143 50990.5768508921
144 51314.2439258399
145 51636.5438576887
146 51957.2325815245
147 52274.856475824
148 52589.7151105307
149 52901.3779330946
150 53209.7622771249
151 53516.9007445823
152 53823.0884934357
153 54129.229030858
154 54436.2111955839
155 54742.2520636562
156 55046.792306605
157 55349.8988934977
158 55651.643337031
159 55951.5062590843
160 56250.5073493316
161 56549.1856037974
162 56846.8038680219
163 57142.8800116544
164 57438.4095293921
165 57733.5545524601
166 58028.3058506519
167 58322.1755830416
168 58614.5719435301
169 58905.5064025668
170 59194.5939623866
171 59482.3090670696
172 59769.2539635067
173 60055.1458997246
174 60340.0326935694
175 60623.6570755646
176 60906.401722888
177 61188.2766784721
178 61470.0678394923
179 61751.2832046754
180 62031.6498826853
181 62310.570889922
182 62588.5086386263
183 62865.292099634
184 63140.877194943
185 63415.2305746332
186 63688.5957936436
187 63960.6321422214
188 64231.3188928241
189 64501.0470336164
190 64769.578066243
191 65036.5912202191
192 65302.0848788183
193 65566.5659870279
194 65831.4852250827
195 66096.0432791152
196 66360.3045788699
197 66624.5046993619
198 66887.4742706261
199 67148.343857916
200 67407.4617649274
201 67665.8006933422
202 67923.4824390978
203 68180.3701804857
204 68436.1050063925
205 68691.4903748534
206 68946.0626177494
207 69200.0764821517
208 69453.7249349025
209 69705.9401663936
210 69958.0431677654
211 70209.9223480924
212 70461.567303151
213 70712.5009069721
214 70962.6534244541
215 71211.569786598
216 71459.392154628
217 71706.4771178556
218 71952.9896967435
219 72199.4933678385
220 72446.1299271333
221 72692.754277188
222 72938.5428915764
223 73182.9234767546
224 73426.4559477534
225 73669.4469686571
226 73911.7166905132
227 74153.3570712455
228 74394.6451785443
229 74635.439289782
230 74876.0026340484
231 75116.0440233836
232 75354.9150275478
233 75592.8559414758
234 75830.1326402477
235 76067.3374822006
236 76304.2534578822
237 76540.3023360718
238 76775.1608091822
239 77009.4324149373
240 77242.7194323182
241 77475.723860529
242 77708.6288228738
243 77941.8224161647
244 78175.0780181866
245 78407.1638249389
246 78638.5599094401
247 78869.1255148656
248 79099.1874342857
249 79328.4037555362
250 79556.9182819652
251 79785.1895054831
252 80012.8163374267
253 80239.342533346
254 80464.7807203136
255 80689.1948817847
256 80912.7077094073
257 81135.3236552141
258 81357.540079249
259 81578.9180704046
260 81799.7141939178
261 82019.7166835221
262 82238.911940437
263 82456.9054263627
264 82674.6665523847
265 82892.37378837
266 83110.3758213611
267 83328.9640919837
268 83548.1510304316
269 83768.0100649295
270 83988.0546942625
271 84208.0274020621
272 84427.522497953
273 84646.4325591705
274 84864.0429884154
275 85080.0312593318
276 85294.385531522
277 85507.5101289621
278 85719.9148459472
279 85932.1029815826
280 86145.0113271023
281 86358.2325000852
282 86571.4984696056
283 86784.8713267794
284 86997.4554342298
285 87208.9099432067
286 87418.7878739487
287 87627.3713921703
288 87834.7623050371
289 88041.2672444252
290 88246.9333232272
291 88452.39007572
292 88658.162141671
293 88864.0201573962
294 89070.348541248
295 89276.5761489738
296 89482.0151132822
297 89686.7035908964
298 89890.787752105
299 90094.4161102921
300 90297.6996891111
301 90500.6182711239
302 90702.9765611826
303 90904.8310076804
304 91106.3006648236
305 91307.1654920863
306 91507.4240023329
307 91707.2208862138
308 91906.7516031566
309 92105.7349740779
310 92304.2640600645
311 92502.3884456316
312 92700.3989478701
313 92897.9491346616
314 93094.979753895
315 93291.6967205765
316 93487.7258228001
317 93682.9742243139
318 93877.5460779991
319 94071.2916754119
320 94264.5793999721
321 94457.4608664426
322 94650.0702707075
323 94842.7600163628
324 95035.4971586162
325 95228.2329571402
326 95420.7420816071
327 95612.7136534498
328 95804.1159636657
329 95994.7180789133
330 96184.4677938979
331 96373.2965660001
332 96561.3196046673
333 96748.936936226
334 96936.356622489
335 97123.6876213257
336 97311.1459847906
337 97498.9231624784
338 97686.9432132214
339 97874.9223921128
340 98062.6522812815
341 98249.6576550836
342 98435.5951004637
343 98620.3591582458
344 98804.1263523829
345 98987.3794703101
346 99170.3190732745
347 99353.4020100924
348 99536.6417733486
349 99719.8549978936
350 99902.9772602023
351 100086.03701532
352 100269.22483306
353 100452.249688701
354 100634.638632027
355 100816.325734549
356 100997.119577287
357 101177.244369219
358 101356.850138606
359 101536.162227536
360 101715.649737091
361 101895.218904562
362 102074.816919391
363 102254.348999688
364 102433.590743032
365 102612.484705708
366 102790.730875496
367 102968.277146559
368 103144.89397269
369 103320.972818733
370 103496.275243506
371 103671.02749457
372 103845.407888661
373 104019.823316064
374 104194.640456895
375 104370.135491425
376 104546.196145341
377 104722.381207325
378 104898.025205922
379 105072.967069343
380 105247.437142826
381 105421.284690193
382 105594.455771342
383 105766.886674657
384 105938.836574026
385 106110.546664095
386 106281.984039667
387 106453.292138283
388 106624.514241151
389 106796.051439572
390 106967.609278098
391 107139.171174718
392 107310.334980676
393 107480.899971872
394 107650.775429689
395 107820.163537603
396 107989.22740161
397 108158.15829259
398 108326.941473355
399 108495.829246169
400 108664.95797551
401 108834.277480584
402 109003.533385674
403 109172.538547125
404 109341.077952095
405 109509.283224605
406 109677.220285555
407 109845.011898906
408 110012.566061184
409 110179.91984418
410 110347.162493693
411 110514.177559899
412 110680.836258669
413 110847.126450482
414 111012.911014921
415 111178.108401703
416 111343.071104763
417 111507.991125713
418 111672.830421611
419 111837.869001038
420 112002.572058639
421 112167.025067167
422 112331.321578592
423 112495.213158938
424 112658.592232945
425 112821.67013838
426 112984.550821301
427 113147.223347271
428 113310.082901087
429 113473.204046683
430 113636.488198902
431 113799.899793616
432 113963.164639746
433 114126.067424821
434 114288.840157796
435 114451.3877087
436 114613.443142975
437 114775.008867179
438 114936.224623892
439 115097.138160841
440 115257.919293861
441 115418.765799579
442 115579.70132159
443 115740.776457306
444 115902.088000343
445 116063.542620883
446 116224.807234641
447 116385.588189284
448 116545.885349821
449 116705.703736362
450 116865.020312745
451 117023.964033572
452 117182.834329704
453 117341.664478722
454 117500.500201536
455 117659.266957109
456 117817.793573242
457 117976.187883764
458 118134.309018993
459 118292.092509099
460 118449.518938604
461 118606.506425456
462 118763.103667712
463 118919.397139494
464 119075.521863316
465 119231.479868417
466 119387.580549742
467 119543.886482957
468 119700.363818948
469 119857.074624612
470 120013.795768439
471 120170.395288702
472 120326.578502719
473 120482.1891287
474 120637.181590136
475 120791.52588868
476 120945.478837683
477 121099.1522953
478 121252.764237689
479 121406.541633343
480 121560.478454682
481 121714.568052555
482 121868.641900626
483 122022.904453598
484 122177.224544116
485 122331.523094394
486 122485.517479604
487 122639.29631169
488 122792.730573459
489 122945.8668518
490 123098.800359745
491 123251.533400464
492 123404.044796763
493 123556.243553246
494 123708.029951809
495 123859.709770618
496 124011.386199786
497 124163.139382666
498 124314.819553433
499 124466.339397833
500 124617.7573123
501 124769.104731962
502 124920.362162018
503 125071.549840723
504 125222.502816618
505 125373.244657603
506 125523.793696391
507 125673.975623184
508 125823.823622241
509 125973.51845863
510 126123.219603326
511 126272.905621463
512 126422.652768515
513 126572.423088276
514 126722.272470984
515 126872.232131586
516 127022.12768197
517 127171.789554228
518 127321.290934421
519 127470.520973306
520 127619.490633034
521 127768.152490252
522 127916.583211627
523 128064.762492551
524 128212.751581833
525 128360.69417129
526 128508.622875622
527 128656.562283497
528 128804.550936098
529 128952.730125136
530 129101.103603079
531 129249.591139038
532 129398.041151943
533 129546.439961501
534 129694.669091904
535 129842.818105094
536 129990.993354298
537 130139.138764518
538 130287.260355621
539 130435.348231028
540 130583.353645853
541 130731.361520727
542 130879.237986996
543 131026.994269584
544 131174.744481857
545 131322.436851807
546 131470.155146094
547 131617.997341195
548 131766.027856475
549 131914.285236087
550 132062.743435089
551 132211.295666857
552 132359.821575368
553 132508.301535364
554 132656.78926416
555 132805.261543796
556 132953.726060431
557 133102.25469021
558 133250.869261805
559 133399.405199213
560 133547.845535139
561 133696.148075118
562 133844.355227711
563 133992.465846709
564 134140.508411484
565 134288.375719899
566 134436.09817135
567 134583.612996977
568 134731.056455269
569 134878.421378962
570 135025.694034684
571 135172.913064354
572 135320.312091822
573 135467.991974338
574 135615.722706891
575 135763.321120515
576 135910.779184154
577 136058.143481343
578 136205.429390289
579 136352.303907543
580 136498.828516032
581 136645.047693581
582 136791.001163824
583 136936.84382958
584 137082.815011717
585 137229.114029934
586 137375.756627867
587 137522.73648829
588 137669.964565319
589 137817.196000663
590 137964.339103531
591 138111.184194228
592 138257.722349575
593 138403.63685829
594 138548.940624781
595 138693.58033901
596 138837.891645285
597 138981.822599179
598 139125.780563523
599 139269.735824711
600 139413.743867033
601 139557.878413151
602 139702.077857524
603 139846.18823432
604 139990.152655922
605 140133.953095326
606 140277.489322077
607 140420.770726234
608 140563.80491261
609 140706.778501367
610 140849.64636443
611 140992.287127244
612 141134.737452364
613 141276.883810366
614 141418.872530971
615 141560.797566645
616 141702.633865691
617 141844.474899706
618 141986.365450815
619 142128.250979459
620 142269.927589991
621 142411.329589749
622 142552.258982568
623 142692.884018777
624 142833.152648532
625 142973.361031528
626 143113.632740771
627 143253.94539477
628 143394.354576713
629 143535.032948693
630 143675.942062357
631 143816.596244773
632 143956.693705991
633 144096.15626832
634 144234.921587509
635 144373.011016354
636 144510.545386773
637 144647.595180757
638 144784.261431591
639 144920.558147688
640 145056.581532529
641 145192.624521045
642 145328.936964181
643 145465.696090924
644 145602.723434976
645 145739.911613832
646 145877.042401072
647 146013.988500609
648 146150.586622011
649 146286.586802272
650 146421.866440348
651 146556.274320919
652 146689.808879498
653 146822.711093961
654 146955.347962437
655 147087.702246695
656 147219.961201607
657 147352.27346594
658 147484.737411305
659 147617.374086975
660 147750.207892259
661 147883.326519341
662 148016.386741718
663 148149.273357761
664 148281.818715268
665 148413.937310594
666 148545.377691863
667 148676.18368295
668 148806.369134974
669 148935.939624192
670 149065.038210046
671 149193.855479927
672 149322.581866953
673 149451.344343308
674 149580.319141988
675 149709.573125918
676 149838.963606625
677 149968.371940522
678 150097.742592067
679 150226.91883305
680 150355.902265656
681 150484.725464299
682 150613.197794589
683 150741.1639197
684 150868.480847758
685 150995.181374054
686 151121.386407015
687 151247.191613485
688 151372.726939679
689 151498.166043622
690 151623.595334732
691 151748.979154148
692 151874.138051645
693 151999.130621464
694 152124.112105639
695 152249.254345446
696 152374.421633142
697 152499.483673966
698 152624.309576454
699 152748.879710761
700 152873.065781377
701 152996.94463627
702 153120.648461249
703 153244.230813378
704 153367.749151258
705 153491.190829166
706 153614.606177613
707 153738.006959159
708 153861.288356702
709 153984.369864828
710 154107.175899885
711 154229.660941071
712 154351.83428253
713 154473.686442132
714 154595.317281852
715 154716.81690007
716 154838.234393358
717 154959.578923996
718 155080.80887856
719 155201.89057232
720 155322.874501875
721 155443.647855544
722 155564.11898262
723 155684.330202662
724 155804.323209185
725 155924.316940698
726 156044.212746526
727 156164.101595115
728 156283.877649618
729 156403.550789545
730 156523.148005922
731 156642.694408456
732 156761.990405285
733 156880.959874763
734 156999.682428829
735 157118.19510232
736 157236.439502075
737 157354.582462059
738 157472.521953202
739 157590.164148385
740 157707.456268871
741 157824.678507434
742 157941.694605423
743 158058.540423655
744 158175.19744927
745 158291.87563352
746 158408.500089062
747 158524.973568589
748 158641.199958094
749 158757.134614361
750 158872.85439743
751 158988.325037426
752 159103.51777193
753 159218.530476123
754 159333.31578024
755 159447.890688269
756 159562.220983938
757 159676.382828779
758 159790.466894081
759 159904.423698585
760 160018.441406272
761 160132.407490919
762 160246.26215439
763 160360.045367299
764 160473.667508686
765 160587.124687431
766 160700.454878226
767 160813.548396218
768 160926.3477884
769 161038.892661061
770 161151.266018191
771 161263.374385907
772 161375.246658105
773 161486.873447646
774 161598.249849253
775 161709.410157689
776 161820.367128165
777 161931.175482474
778 162041.865607272
779 162152.503639583
780 162263.085384479
781 162373.622919009
782 162484.126581741
783 162594.524254313
784 162704.70720368
785 162814.646499976
786 162924.311647722
787 163033.693729958
788 163142.850687943
789 163251.794083847
790 163360.491125939
791 163468.981747151
792 163577.353583539
793 163685.598612316
794 163793.827359773
795 163901.936922749
796 164009.985249255
797 164118.009059718
798 164226.063231935
799 164334.108389766
800 164442.057497076
801 164549.895409354
802 164657.459453011
803 164764.684279583
804 164871.593085214
805 164978.114132375
806 165084.29472536
807 165190.10089217
808 165295.5601006
809 165400.858253188
810 165506.029241768
811 165611.094992765
812 165716.1945939
813 165821.317129977
814 165926.520303723
815 166031.779871664
816 166137.041327379
817 166242.26262289
818 166347.352662095
819 166452.274001609
820 166556.883783217
821 166661.176591256
822 166765.194982152
823 166869.067430682
824 166972.763301576
825 167076.232302364
826 167179.441448137
827 167282.515171075
828 167385.560542599
829 167488.633215533
830 167591.859604137
831 167695.256612904
832 167798.821635507
833 167902.544344504
834 168006.264549238
835 168109.925544196
836 168213.482648008
837 168316.886873321
838 168420.020810901
839 168522.80452615
840 168625.158259138
841 168727.065689068
842 168828.652954762
843 168929.970527337
844 169031.051785323
845 169132.041666544
846 169232.971956733
847 169333.942784914
848 169435.018990524
849 169536.20003414
850 169637.500868176
851 169738.815675735
852 169839.992972436
853 169940.849805763
854 170041.334647456
855 170141.308990751
856 170240.765988566
857 170339.764239751
858 170438.34480671
859 170536.588009367
860 170634.712124091
861 170732.824077862
862 170831.066844743
863 170929.525024053
864 171028.224539214
865 171127.205626276
866 171226.420269318
867 171325.745307021
868 171425.194677557
869 171524.724130053
870 171624.142138422
871 171723.435322577
872 171822.397390779
873 171921.027657795
874 172019.33777953
875 172117.284163153
876 172214.946188039
877 172312.38447989
878 172409.627534383
879 172506.778062772
880 172603.916328211
881 172701.04562323
882 172798.281969504
883 172895.592171294
884 172992.917094968
885 173090.311324689
886 173187.734132651
887 173285.089046107
888 173382.383976255
889 173479.590590377
890 173576.679307785
891 173673.628199913
892 173770.342761739
893 173866.855641873
894 173963.179479432
895 174059.317156701
896 174155.321175575
897 174251.215626329
898 174347.088194934
899 174442.946519232
900 174538.752595814
901 174634.48552179
902 174730.099271999
903 174825.622959188
904 174921.076430231
905 175016.47292444
906 175111.862748948
907 175207.230891106
908 175302.600082264
909 175397.964618264
910 175493.286627099
911 175588.552591805
912 175683.683657096
913 175778.626577772
914 175873.367324466
915 175967.882475098
916 176062.201179504
917 176156.33521047
918 176250.31927437
919 176344.18678651
920 176437.976139717
921 176531.729530702
922 176625.47268989
923 176719.218721105
924 176812.939099906
925 176906.640764358
926 177000.330472341
927 177093.987408923
928 177187.582261575
929 177281.053831838
930 177374.362465962
931 177467.533568815
932 177560.573274933
933 177653.523666356
934 177746.378258232
935 177839.142249866
936 177931.822404214
937 178024.440764355
938 178116.986310334
939 178209.439183569
940 178301.840177872
941 178394.137613551
942 178486.341715603
943 178578.432117204
944 178670.442652236
945 178762.411073896
946 178854.320124226
947 178946.186042771
948 179038.00417424
949 179129.773258751
950 179221.478902664
951 179313.108742678
952 179404.627884694
953 179496.079548916
954 179587.468621873
955 179678.785961488
956 179770.037619785
957 179861.201434613
958 179952.249315842
959 180043.234776412
960 180134.184842278
961 180225.095472854
962 180315.977643662
963 180406.79063485
964 180497.561576532
965 180588.292792202
966 180678.970999991
967 180769.545833863
968 180860.04063602
969 180950.469483532
970 181040.800814613
971 181131.109319085
972 181221.354919474
973 181311.54770721
974 181401.709433158
975 181491.815360173
976 181581.854367178
977 181671.827224972
978 181761.723585275
979 181851.534458764
980 181941.301179482
981 182031.022001043
982 182120.687934924
983 182210.265355936
984 182299.771829061
985 182389.243045689
986 182478.640424508
987 182567.956414221
988 182657.213904392
989 182746.419180323
990 182835.579711966
991 182924.681276977
992 183013.72951606
993 183102.744012709
994 183191.736032712
995 183280.672852929
996 183369.507038688
997 183458.248670745
998 183546.902300907
999 183635.490904559
};
\addlegendentry{\large{MDPP-K (Alg.~\ref{alg:main1})}}
\addplot [thick, red]
table {%
0 9291.47502900216
1 9857.25873349503
2 10565.9196591953
3 11292.3025202929
4 12017.0499019606
5 12731.5812640625
6 13402.3486803236
7 13995.7842967815
8 14505.8230529681
9 14989.9560097039
10 15473.0705340442
11 15935.5427696125
12 15972.9729058328
13 15920.8602937014
14 15230.7877956702
15 14532.980740514
16 13819.8520697432
17 13105.1887798648
18 12389.0758746265
19 11671.2705302044
20 10954.0338410024
21 10237.4306453336
22 9520.00519070837
23 8803.71273632272
24 8088.59497975708
25 7374.24750343025
26 6661.09322538103
27 5948.65542127685
28 5237.17674950792
29 4526.11862882079
30 3815.24774716213
31 3104.59727361722
32 2393.81797414788
33 1682.93356371833
34 971.919174469648
35 260.761042977875
36 -450.55331035082
37 -1162.0113580069
38 -1873.59916340405
39 -2585.30089219864
40 -3297.05654011227
41 -3791.96282512403
42 -3990.50914344062
43 -2857.813814689
44 -1682.31098934384
45 -505.446155098083
46 634.603040229229
47 1814.20961105645
48 2994.8668923424
49 4174.76684487535
50 5353.79192913938
51 6532.92334618727
52 7712.12920992814
53 8891.0638324875
54 10041.0783882869
55 11219.0098944712
56 12397.7059991457
57 13576.5418558096
58 14755.4266189238
59 15904.2592815183
60 17082.5649072968
61 18261.5489682584
62 19440.4027289187
63 20588.1163379751
64 21767.3349425157
65 22946.9296227565
66 24118.323106993
67 25287.0216685647
68 26466.3302129551
69 27619.8972695827
70 28801.1044826564
71 29980.4990433232
72 31133.760880934
73 32313.9929627806
74 33489.3093016331
75 34642.574595806
76 35823.2306293132
77 36994.6597465649
78 38171.6104833665
79 39314.5090196535
80 40491.2100297588
81 41659.5920098679
82 42834.836980583
83 43998.7970362223
84 45170.9109920977
85 46310.1165177321
86 47483.8588839887
87 48652.6911139701
88 49823.3260281841
89 50975.5630899362
90 52123.5360969427
91 53270.9636060694
92 54417.8154574512
93 55564.6126785294
94 56709.3007663091
95 57853.7772630255
96 58997.1751361259
97 60139.8688724277
98 61282.0471832607
99 62424.5453768681
100 63566.9401657626
101 64709.7687529091
102 65852.5932215476
103 66995.8029434431
104 68138.9526026525
105 69282.4614497077
106 70425.5910261744
107 71568.4176539756
108 72711.1298287028
109 73854.1100078839
110 74997.0308095407
111 76140.1842101704
112 77283.281046265
113 78426.5759422135
114 79569.7454772031
115 80713.0728292132
116 81856.2975065359
117 82999.6806057767
118 84142.9451658761
119 85286.3491022059
120 86429.6395146027
121 87573.0701186564
122 88716.3934695922
123 89859.8562843728
124 91003.2058526668
125 92146.6900518049
126 93290.0715545501
127 94433.5894277488
128 95576.9958506239
129 96720.5368020498
130 97863.9611637155
131 99007.517164287
132 100150.968409446
133 101294.561837402
134 102438.038751302
135 103581.648664376
136 104725.164156279
137 105868.83173099
138 107012.37133934
139 108155.960241818
140 109299.399043313
141 110442.996848914
142 111586.522806939
143 112730.229935768
144 113873.871808679
145 115017.703416776
146 116161.474879816
147 117305.443651924
148 118449.361820951
149 119593.486661926
150 120737.569803986
151 121881.872629889
152 123026.145374179
153 124170.651420219
154 125315.148656648
155 126459.902582873
156 127604.674283777
157 128749.729435744
158 129894.811419331
159 131040.182915058
160 132185.584935655
161 133331.270918349
162 134476.974415603
163 135622.94354515
164 136768.902737652
165 137915.097742192
166 139061.255293457
167 140207.618238561
168 141353.900722932
169 142500.323143079
170 143646.573933473
171 144792.887654005
172 145939.035152451
173 147085.311187914
174 148231.467143478
175 149377.77887454
176 150523.997236804
177 151670.386662174
178 152816.681733277
179 153963.149721558
180 155109.532719915
181 156256.096355483
182 157402.577824817
183 158549.240057847
184 159695.811183499
185 160842.552200565
186 161989.198209443
187 163136.01337354
188 164282.737182981
189 165429.631233254
190 166576.423686874
191 167723.375830011
192 168870.220147168
193 170017.226423206
194 171164.144618463
195 172311.233793838
196 173458.221127348
197 174605.370115499
198 175752.411403665
199 176899.610687472
200 178046.694995018
201 179193.932256558
202 180341.051045927
203 181488.321644877
204 182635.476541732
205 183782.787290815
206 184929.981207822
207 186077.335093484
208 187224.594161762
209 188372.051521422
210 189519.477972568
211 190667.225090691
212 191815.138122044
213 192963.599019713
214 194112.378260421
215 195261.69266903
216 196411.160173264
217 197560.961589159
218 198710.765254007
219 199860.810013447
220 201010.805093214
221 202161.0146476
222 203311.161167023
223 204461.520487561
224 205611.824198656
225 206762.354756856
226 207912.849381524
227 209063.595344822
228 210214.334273494
229 211365.358278533
230 212516.414902311
231 213667.797362154
232 214819.257729884
233 215971.088367726
234 217123.047376614
235 218275.420754398
236 219427.934774495
237 220580.852987906
238 221733.891731301
239 222887.30743488
240 224040.816529139
241 225194.675915838
242 226348.599228259
243 227502.843329933
244 228657.117986657
245 229811.683608526
246 230966.258585154
247 232121.105529614
248 233275.944023164
249 234431.040156193
250 235586.1253155
251 236741.474732859
252 237896.824967505
253 239052.446406811
254 240208.047399309
255 241363.891023673
256 242519.701765197
257 243675.744850413
258 244831.740743302
259 245987.95727009
260 247144.119862311
261 248300.50024716
262 249456.82312434
263 250613.360695438
264 251769.833864669
265 252926.515687375
266 254083.127459087
267 255239.941978017
268 256396.679819587
269 257553.617909226
270 258710.485905321
271 259867.563513673
272 261024.586988115
273 262181.839175258
274 263339.031799478
275 264496.436024745
276 265653.769134497
277 266811.301560579
278 267968.755316852
279 269126.403777753
280 270283.972792219
281 271441.735977667
282 272599.415762192
283 273757.288115979
284 274915.079924578
285 276073.066812803
286 277230.969058931
287 278389.061601337
288 279547.06835885
289 280705.262764118
290 281863.365914183
291 283021.652620744
292 284179.847653854
293 285338.224963052
294 286496.50118107
295 287654.948582256
296 288813.287050735
297 289971.78976806
298 291130.181786603
299 292288.735901117
300 293447.178637573
301 294605.783480173
302 295764.276739479
303 296922.933438435
304 298081.473493399
305 299240.16831832
306 300398.743286326
307 301557.467349039
308 302716.061428896
309 303874.794815542
310 305033.391307874
311 306192.116070077
312 307350.694341915
313 308509.400088918
314 309667.969128943
315 310826.67491405
316 311985.251052434
317 313143.967345108
318 314302.5500921
319 315461.26956342
320 316619.857059511
321 317778.583499498
322 318937.177930074
323 320095.910590002
324 321254.509278967
325 322413.245838467
326 323571.851146632
327 324730.596859109
328 325889.213893997
329 327047.974342886
330 328206.610066447
331 329365.393876047
332 330524.056709906
333 331682.870674656
334 332841.566891213
335 334000.415654694
336 335159.143542011
337 336318.018549552
338 337476.771653932
339 338635.669975262
340 339794.442761318
341 340953.358119696
342 342112.148457151
343 343271.08156677
344 344429.888222124
345 345588.837954984
346 346747.660975582
347 347906.626070839
348 349065.464177914
349 350224.444461504
350 351383.299460803
351 352542.298052652
352 353701.170103182
353 354860.185140784
354 356019.074441177
355 357178.108093312
356 358337.016459421
357 359496.069091355
358 360654.997843133
359 361814.071959259
360 362973.021177642
361 364132.114757226
362 365291.085156896
363 366450.201326881
364 367609.190460839
365 368768.322482649
366 369927.331978418
367 371086.48808083
368 372245.522400618
369 373404.70369939
370 374563.762534811
371 375722.966910807
372 376882.047152852
373 378041.27188877
374 379200.373694979
375 380359.621969766
376 381518.750193159
377 382678.027951648
378 383837.186369077
379 384996.493212936
380 386155.677299998
381 387315.006525249
382 388474.212576862
383 389633.562757946
384 390792.787871544
385 391952.15633931
386 393111.399938732
387 394270.790080772
388 395430.067062321
389 396589.514384809
390 397748.874697534
391 398908.41082141
392 400067.841981837
393 401227.431521001
394 402386.910890965
395 403546.545791705
396 404706.061653436
397 405865.721296595
398 407025.252506916
399 408184.922562936
400 409344.465041743
401 410504.146340507
402 411663.694508929
403 412823.378616573
404 413982.931321275
405 415142.621318706
406 416302.179171496
407 417461.87388014
408 418621.436482663
409 419781.135710333
410 420940.702958675
411 422100.407714463
412 423259.982138132
413 424419.694801433
414 425579.276730976
415 426738.997606518
416 427898.58920874
417 429058.320490394
418 430217.920992273
419 431377.660225538
420 432537.270009368
421 433697.019834875
422 434856.639648453
423 436016.397937784
424 437176.024878605
425 438335.789201905
426 439495.422634392
427 440655.193837575
428 441814.833412831
429 442974.609893884
430 444134.255078197
431 445294.038228545
432 446453.699638082
433 447613.507572495
434 448773.186748376
435 449933.005999986
436 451092.695036408
437 452252.525218811
438 453412.226382736
439 454572.06847158
440 455731.782655655
441 456891.638646443
442 458051.367325079
443 459211.238653805
444 460370.983317751
445 461530.87010188
446 462690.629128554
447 463850.529866206
448 465010.30550412
449 466170.224981393
450 467330.018881359
451 468489.958676727
452 469649.777424761
453 470809.745210023
454 471969.592806626
455 473129.591489093
456 474289.476085101
457 475449.517649637
458 476609.447452675
459 477769.535148911
460 478929.51310597
461 480089.648884746
462 481249.674501639
463 482409.855721378
464 483569.923289108
465 484730.141947872
466 485890.243026093
467 487050.491917759
468 488210.621373801
469 489370.896858484
470 490531.049746712
471 491691.34544554
472 492851.510114807
473 494011.81021146
474 495171.986780328
475 496332.304885238
476 497492.495847315
477 498652.825734563
478 499813.030307329
479 500973.374625268
480 502133.591430934
481 503293.947344404
482 504454.176939154
483 505614.545768649
484 506774.788423606
485 507935.170903121
486 509095.429131331
487 510255.826963382
488 511416.095366691
489 512576.494994446
490 513736.754873203
491 514897.135397886
492 516057.371118093
493 517217.731930776
494 518377.960744501
495 519538.327969078
496 520698.573096744
497 521858.964592304
498 523019.241500825
499 524179.670444458
500 525339.989579215
501 526500.464449329
502 527660.830929576
503 528821.353974418
504 529981.769328132
505 531142.341536972
506 532302.807234468
507 533463.431714859
508 534623.950239738
509 535784.627727341
510 536945.199012204
511 538105.928910716
512 539266.551740988
513 540427.33185134
514 541588.00344618
515 542748.83106694
516 543909.549233809
517 545070.422382382
518 546231.184781951
519 547392.100687969
520 548552.902726456
521 549713.855249831
522 550874.694290762
523 552035.683317484
524 553196.556721228
525 554357.578261306
526 555518.48329804
527 556679.535811804
528 557840.471065474
529 559001.552956448
530 560162.517579422
531 561323.628980517
532 562484.622387611
533 563645.761362914
534 564806.779844844
535 565967.9417046
536 567128.983517026
537 568290.169030323
538 569451.234800361
539 570612.444382397
540 571773.532623683
541 572934.764065691
542 574095.876129091
543 575257.13205847
544 576418.266415729
545 577579.543157062
546 578740.697787976
547 579901.994122733
548 581063.169006713
549 582224.485508057
550 583385.679511732
551 584547.014733447
552 585708.226052852
553 586869.577139775
554 588030.805164704
555 589192.173292867
556 590353.417593618
557 591514.801409147
558 592676.062569637
559 593837.464609787
560 594998.744183585
561 596160.164264847
562 597321.462022521
563 598482.900672174
564 599644.216320276
565 600805.671897991
566 601967.004401433
567 603128.478870932
568 604289.833647482
569 605451.329316563
570 606612.701345403
571 607774.211358623
572 608935.597698047
573 610097.122074123
574 611258.519850031
575 612420.052774288
576 613581.460903826
577 614743.005997567
578 615904.424167946
579 617065.977060666
580 618227.401796318
581 619388.960836774
582 620550.39371339
583 621711.962192378
584 622873.401833544
585 624034.974862514
586 625196.418622396
587 626357.995591878
588 627519.443933418
589 628681.026697604
590 629842.481130759
591 631004.068011823
592 632165.521127783
593 633327.106091324
594 634488.561390277
595 635650.151260072
596 636811.612140977
597 637973.209352345
598 639134.682111816
599 640296.291075766
600 641457.775232117
601 642619.396556794
602 643780.892844039
603 644942.526545977
604 646104.035538652
605 647265.682817467
606 648427.205866121
607 649588.867690912
608 650750.406483125
609 651912.08485834
610 653073.642020456
611 654235.341985017
612 655396.924006479
613 656558.651681653
614 657720.263880446
615 658882.025174586
616 660043.673976256
617 661205.475307443
618 662367.169030466
619 663529.020665849
620 664690.768965864
621 665852.679433248
622 667014.49108133
623 668176.467617509
624 669338.347164079
625 670500.392151112
626 671662.33748481
627 672824.443410253
628 673986.44753666
629 675148.609568348
630 676310.66560711
631 677472.875413798
632 678634.976120003
633 679797.227585947
634 680959.365991143
635 682121.651448488
636 683283.821249309
637 684446.135654772
638 685608.331674488
639 686770.669516905
640 687932.885951787
641 689095.241926085
642 690257.474238271
643 691419.843834282
644 692582.087899526
645 693744.467827546
646 694906.722060529
647 696069.112282433
648 697231.375588429
649 698393.773938594
650 699556.044184971
651 700718.448877077
652 701880.725719768
653 703043.136941523
654 704205.417996084
655 705367.83160058
656 706530.114171507
657 707692.528896005
658 708854.811761849
659 710017.226420979
660 711179.512081657
661 712341.931419144
662 713504.220717975
663 714666.642165353
664 715828.934122123
665 716991.359256027
666 718153.654641178
667 719316.082422778
668 720478.379392602
669 721640.80814997
670 722803.107014573
671 723965.538602289
672 725127.840426801
673 726290.275210303
674 727452.581320679
675 728615.020939193
676 729777.332458424
677 730939.778786268
678 732102.096629702
679 733264.548692846
680 734426.873087113
681 735589.334154156
682 736751.670716313
683 737914.144128347
684 739076.492004631
685 740238.976778566
686 741401.33592373
687 742563.832183011
688 743726.202778676
689 744888.71088756
690 746051.093897462
691 747213.615216287
692 748376.011129413
693 749538.545310372
694 750700.95674195
695 751863.509091907
696 753025.939755232
697 754188.511992028
698 755350.961610021
699 756513.552002771
700 757676.020134771
701 758838.629133065
702 760001.117071775
703 761163.747084784
704 762326.254643669
705 763488.903060506
706 764651.428553065
707 765814.093979481
708 766976.63595054
709 768139.317270568
710 769301.875758717
711 770464.573935014
712 771627.147564416
713 772789.859528807
714 773952.445585707
715 775115.168610445
716 776277.764766044
717 777440.497417643
718 778603.101449375
719 779765.841484644
720 780928.450832847
721 782091.194355528
722 783253.805558895
723 784416.550142447
724 785579.162958378
725 786741.909141727
726 787904.525110483
727 789067.274114887
728 790229.893031818
729 791392.644164346
730 792555.265258423
731 793718.018267582
732 794880.64171448
733 796043.397300379
734 797206.024552026
735 798368.784896878
736 799531.415129432
737 800694.177444117
738 801856.811734549
739 803019.579473956
740 804182.217707131
741 805344.988634553
742 806507.630800888
743 807670.406186765
744 808833.052931703
745 809995.832721745
746 811158.48375125
747 812321.267748554
748 813483.922974137
749 814646.710949155
750 815809.369251708
751 816972.159960011
752 818134.821456651
753 819297.61565082
754 820460.281070987
755 821623.079281943
756 822785.747933107
757 823948.548984285
758 825111.221591977
759 826274.027649312
760 827436.705419551
761 828599.517059681
762 829762.200116024
763 830925.016923889
764 832087.705614518
765 833250.528284036
766 834413.222259428
767 835576.049969135
768 836738.749504957
769 837901.583325447
770 839064.288921182
771 840227.128694956
772 841389.840108167
773 842552.685416759
774 843715.402265487
775 844878.253063495
776 846040.976030121
777 847203.833694475
778 848366.563110397
779 849529.426795738
780 850692.162445323
781 851855.032175571
782 853017.773483895
783 854180.64861978
784 855343.395051479
785 856506.275309689
786 857669.027106555
787 858831.912295793
788 859994.668744604
789 861157.558491358
790 862320.319223286
791 863483.212937803
792 864645.977169727
793 865808.874028013
794 866971.642414227
795 868134.544380322
796 869297.317279635
797 870460.223502389
798 871623.001036566
799 872785.911953658
800 873948.693336251
801 875111.607959473
802 876274.393825178
803 877437.313305613
804 878600.102467838
805 879763.02437552
806 880925.816683234
807 882088.742410598
808 883251.537142387
809 884414.464308639
810 885577.258610985
811 886740.184936807
812 887902.977546852
813 889065.901820882
814 890228.690711684
815 891391.609540201
816 892554.391049398
817 893717.300696339
818 894880.073571409
819 896042.973657987
820 897205.737209355
821 898368.626623785
822 899531.382027648
823 900694.264377775
824 901857.014395759
825 903019.891205812
826 904182.636254739
827 905345.507563962
828 906508.24816499
829 907671.115164916
830 908833.853116883
831 909996.718445147
832 911159.454102732
833 912322.31615391
834 913485.048811593
835 914647.90736942
836 915810.637388221
837 916973.493813277
838 918136.22287168
839 919299.078295851
840 920461.806516416
841 921624.660286327
842 922787.387653594
843 923950.240216153
844 925112.966331337
845 926275.816912986
846 927438.542343968
847 928601.39350976
848 929764.119144462
849 930926.96954268
850 932089.695622056
851 933252.546514029
852 934415.272587608
853 935578.123303336
854 936740.850150994
855 937903.702107308
856 939066.430956156
857 940229.285398506
858 941392.017451662
859 942554.875292862
860 943717.610627495
861 944880.471097588
862 946043.208501461
863 947206.070747963
864 948368.809309002
865 949531.67204819
866 950694.412577687
867 951857.278377444
868 953020.02154163
869 954182.889519055
870 955345.635713341
871 956508.507109735
872 957671.256017726
873 958834.129212415
874 959996.880538121
875 961159.757076522
876 962322.512114003
877 963485.392633854
878 964648.151375947
879 965811.035886041
880 966973.798687565
881 968136.687440049
882 969299.453889854
883 970462.346065018
884 971625.116169409
885 972788.011900108
886 973950.784307187
887 975113.681254057
888 976276.453336828
889 977439.348702659
890 978602.11885975
891 979765.01190082
892 980927.779428379
893 982090.669037421
894 983253.432008768
895 984416.315859266
896 985579.073774202
897 986741.952373381
898 987904.705226637
899 989067.578143488
900 990230.326374408
901 991393.194220668
902 992555.937662427
903 993718.800176452
904 994881.539384857
905 996044.396840237
906 997207.131771551
907 998369.984430614
908 999532.7156727
909 1000695.56408891
910 1001858.29176071
911 1003021.13660894
912 1004183.86254031
913 1005346.70599029
914 1006509.43166764
915 1007672.27456864
916 1008835.00013175
917 1009997.84238095
918 1011160.56779668
919 1012323.40946393
920 1013486.13524698
921 1014648.97738818
922 1015811.70426738
923 1016974.54776154
924 1018137.27634588
925 1019300.12156611
926 1020462.85321524
927 1021625.70122077
928 1022788.43388045
929 1023951.2814857
930 1025114.01581719
931 1026276.86607872
932 1027439.60319478
933 1028602.45644571
934 1029765.19742612
935 1030928.05545304
936 1032090.80045399
937 1033253.66068536
938 1034416.40817803
939 1035579.2712362
940 1036742.02173655
941 1037904.88755817
942 1039067.64169743
943 1040230.51187916
944 1041393.27009587
945 1042556.14363104
946 1043718.90576705
947 1044881.78373699
948 1046044.54933998
949 1047207.42977364
950 1048370.19900886
951 1049533.08378669
952 1050695.85663009
953 1051858.74462399
954 1053021.52160301
955 1054184.4143054
956 1055347.19608674
957 1056510.09321208
958 1057672.87959252
959 1058835.781588
960 1059998.57323826
961 1061161.48074792
962 1062324.27699334
963 1063487.18807175
964 1064649.98768882
965 1065812.90202253
966 1066975.70519447
967 1068138.6233876
968 1069301.43061187
969 1070464.35283068
970 1071627.16364015
971 1072790.08951582
972 1073952.90563864
973 1075115.83781408
974 1076278.65937875
975 1077441.59618679
976 1078604.42172921
977 1079767.36212424
978 1080930.19152942
979 1082093.13625105
980 1083255.97158897
981 1084418.92421659
982 1085581.76913752
983 1086744.73519139
984 1087907.60144562
985 1089070.60075554
986 1090233.51671228
987 1091396.5845188
988 1092559.5842376
989 1093722.74082381
990 1094885.82134916
991 1096049.04230103
992 1097212.16990436
993 1098375.42464285
994 1099538.57709513
995 1100701.85098605
996 1101865.01823753
997 1103028.3045672
998 1104191.481927
999 1105354.77721982
};
\addlegendentry{\large{Bonus O-MD-CURL}}
\addplot [thick, green01270]
table {%
0 9291.47502900216
1 10572.7897934029
2 12007.0045005585
3 13470.8087933809
4 14945.6491022301
5 16426.9012102798
6 17909.1332311651
7 19387.3286619941
8 20857.3746860759
9 22315.9525519698
10 23764.2592425677
11 25180.4150619284
12 25986.7717806755
13 25542.3959334491
14 25078.5715425684
15 24588.6517593504
16 24080.9947513825
17 23577.0263709495
18 23083.2450920816
19 22602.0128737434
20 22151.105252984
21 21729.6595035019
22 21357.5026792107
23 21081.9357519452
24 20806.1502542784
25 20490.2180575313
26 20161.541049508
27 19826.3611276942
28 19486.2112760529
29 19142.1324843862
30 18794.971929269
31 18445.3753848772
32 18093.8146824942
33 17740.6012509144
34 17385.9185521044
35 17029.8654067952
36 16672.5042039675
37 16313.9063146964
38 15954.1806589266
39 15593.4503325565
40 15231.8094225296
41 15086.1856282483
42 15236.0472389788
43 16716.121577301
44 18237.8073774636
45 19759.5116615288
46 21243.0121088875
47 22766.3784437354
48 24289.6013315547
49 25810.6850226828
50 27333.4757853953
51 28890.2214737783
52 30422.5554124273
53 31938.1416369127
54 33414.964710177
55 34833.2336085741
56 36159.3330146573
57 37329.9867006942
58 38216.2533778898
59 38776.7217663914
60 39101.6242821673
61 39245.9795931602
62 39367.0041834151
63 39472.3521801747
64 39664.640614358
65 39939.9071836816
66 40559.5301105287
67 42497.198046124
68 43781.4098172939
69 45135.2629606883
70 46500.8772459668
71 47865.5867786522
72 49197.5972521052
73 50549.6996213607
74 51891.0477374097
75 53205.5045275605
76 54543.2292256108
77 55868.0801637413
78 57195.4217146909
79 58487.8195590964
80 59812.7057435209
81 61127.4660207486
82 62447.3055853096
83 63753.6242583074
84 65066.3705725375
85 66342.688755987
86 67473.1851764095
87 68969.9810937421
88 71323.5579957506
89 73128.039090645
90 73652.862533792
91 74683.0327695147
92 75265.569869675
93 75821.1787263803
94 76452.4630170975
95 77213.2145772239
96 78056.2861109942
97 78930.3028493318
98 79811.971837543
99 80684.5155705709
100 81531.9871411737
101 82335.6907833052
102 83084.100360261
103 83792.7985125983
104 84493.3156747737
105 85208.7828283228
106 85943.1781530744
107 86687.5644397446
108 87433.1928326722
109 88173.5969384585
110 88902.9814272336
111 89616.2501689695
112 90313.4568222301
113 90999.4056081471
114 91678.5663112168
115 92354.0779090559
116 93027.5574644646
117 93700.7723258333
118 94370.0412344947
119 95033.9117285039
120 95694.060838967
121 96350.4407898856
122 97000.8468050531
123 97643.6710727072
124 98278.5529512131
125 98908.8610822538
126 99537.0213738006
127 100164.311345488
128 100791.688462484
129 101421.69118636
130 102054.930619692
131 102691.170820498
132 103330.50183856
133 103973.494408431
134 104617.819055644
135 105260.689973782
136 105900.266418859
137 106538.130607819
138 107173.175520955
139 107804.904957975
140 108432.670929277
141 109057.626038904
142 109678.281912629
143 110296.005150394
144 110911.62503734
145 111525.292996976
146 112137.399931506
147 112747.850279701
148 113358.366935405
149 113968.999564335
150 114578.638823849
151 115184.978257403
152 115786.283538456
153 116384.008723434
154 116978.985659355
155 117572.205599169
156 118162.940736088
157 118751.90458929
158 119339.352171245
159 119924.600662673
160 120508.424053441
161 121091.225889641
162 121671.59830591
163 122249.202786979
164 122824.099926027
165 123395.308792929
166 123963.180138177
167 124528.210993001
168 125091.520971523
169 125652.684644983
170 126211.595602968
171 126768.094302547
172 127321.287894929
173 127870.761250638
174 128417.315620871
175 128962.072174749
176 129505.164198071
177 130047.896735417
178 130588.721427624
179 131127.408988485
180 131664.126962381
181 132199.351459274
182 132731.82820502
183 133261.4992989
184 133788.534231672
185 134313.670142732
186 134837.249920198
187 135359.114917361
188 135879.718789574
189 136398.813464641
190 136916.656970432
191 137432.65625223
192 137947.199835692
193 138460.974155615
194 138973.369805238
195 139484.143757795
196 139992.37843617
197 140496.899165566
198 140998.25761592
199 141497.954900046
200 141995.80945592
201 142492.221368053
202 142987.69334733
203 143482.409611367
204 143976.161226292
205 144468.297476205
206 144958.25246713
207 145445.874302275
208 145931.643608711
209 146416.050271845
210 146899.167717327
211 147380.751069157
212 147860.958647492
213 148340.172018265
214 148818.285760095
215 149295.30476743
216 149771.654968107
217 150246.394017986
218 150719.522637356
219 151191.030244577
220 151661.048546518
221 152130.194954902
222 152598.183327166
223 153064.644820448
224 153529.197268823
225 153991.591178329
226 154452.452102867
227 154912.366463022
228 155370.986851503
229 155828.112656767
230 156283.762246228
231 156737.879766305
232 157190.61377706
233 157642.521008037
234 158093.053731281
235 158541.97314509
236 158989.882722801
237 159436.621693176
238 159881.756761398
239 160325.380696808
240 160767.452470029
241 161208.338886784
242 161647.879683577
243 162085.868024189
244 162522.490636053
245 162958.204042549
246 163392.730640441
247 163825.386464618
248 164256.451976813
249 164686.406287448
250 165115.39548673
251 165543.146884346
252 165969.950534685
253 166395.249792302
254 166819.054680181
255 167241.030295116
256 167661.443155483
257 168080.750999734
258 168498.482944584
259 168915.371707884
260 169331.019869965
261 169744.985289176
262 170156.739675518
263 170566.377055438
264 170974.70367361
265 171381.646759049
266 171787.509862788
267 172192.226003528
268 172595.514722587
269 172997.247227448
270 173398.204089073
271 173798.865749084
272 174198.765000671
273 174597.662910009
274 174995.236653807
275 175390.9287988
276 175785.524896226
277 176178.927920424
278 176571.251329098
279 176962.525733598
280 177352.845294001
281 177741.9046367
282 178129.828710641
283 178516.77738027
284 178902.58598909
285 179287.825322446
286 179672.520163821
287 180056.670560522
288 180439.448970425
289 180821.076217384
290 181201.34673984
291 181580.635351259
292 181959.070655196
293 182336.61923878
294 182713.482646243
295 183089.612532958
296 183465.012689336
297 183839.601042573
298 184213.07784504
299 184585.561255298
300 184957.533446675
301 185328.879279238
302 185699.80113042
303 186070.261992863
304 186440.486986803
305 186809.68399501
306 187178.214317198
307 187545.709869398
308 187912.139353913
309 188277.516302008
310 188641.649739643
311 189004.323609395
312 189366.229993601
313 189727.584029227
314 190088.47206359
315 190448.31279567
316 190807.342121445
317 191165.57794565
318 191523.118747394
319 191880.167191106
320 192236.172353671
321 192590.967420252
322 192944.614512028
323 193297.148453635
324 193649.277281986
325 194000.345356488
326 194350.531048157
327 194700.459523503
328 195050.032688994
329 195399.08588858
330 195747.649776914
331 196095.52804724
332 196442.560741602
333 196788.821961332
334 197134.383174024
335 197479.119994843
336 197823.249628092
337 198167.414327122
338 198511.579618539
339 198855.246011379
340 199198.42635008
341 199540.947092291
342 199882.658751459
343 200223.491842167
344 200564.006557088
345 200903.788801188
346 201242.67193914
347 201580.561535875
348 201917.747125411
349 202254.296206255
350 202590.485432227
351 202926.541500199
352 203262.223218245
353 203597.601336458
354 203932.456176635
355 204266.998526569
356 204600.71754218
357 204933.243381948
358 205265.198485518
359 205596.768803652
360 205928.017883874
361 206258.937614402
362 206589.107465694
363 206918.484001713
364 207247.08448485
365 207575.330146226
366 207903.038778717
367 208230.512027546
368 208557.680768729
369 208884.498426132
370 209210.690003834
371 209536.106823686
372 209860.711485853
373 210184.860940942
374 210508.42085419
375 210831.908232036
376 211155.260992753
377 211478.398195012
378 211801.197105898
379 212123.620210531
380 212445.398057928
381 212766.42143246
382 213086.294335032
383 213405.499547577
384 213724.314132131
385 214042.565745386
386 214360.511292518
387 214678.156591663
388 214995.560230069
389 215312.594770919
390 215629.027121429
391 215944.964366636
392 216260.397774597
393 216575.53023601
394 216890.606798358
395 217205.25896721
396 217519.356797446
397 217833.316757556
398 218147.045932979
399 218460.425198866
400 218773.246079144
401 219085.588962394
402 219397.954507062
403 219710.322181095
404 220022.369315381
405 220334.032892487
406 220645.249264108
407 220956.413248448
408 221267.162702447
409 221577.840082073
410 221888.272949189
411 222198.605569587
412 222508.673828166
413 222818.383965099
414 223127.940153802
415 223437.095337118
416 223745.862404554
417 224054.370865309
418 224362.709725308
419 224670.852395136
420 224978.743275623
421 225286.232306828
422 225593.427038064
423 225900.49637739
424 226207.464696592
425 226514.14001872
426 226820.414630653
427 227126.325724939
428 227431.741564233
429 227736.998191626
430 228042.390869278
431 228347.481966335
432 228652.03789662
433 228956.070276207
434 229259.720901113
435 229563.011980326
436 229866.013996541
437 230168.911836059
438 230471.52166515
439 230773.860391864
440 231075.802300139
441 231377.528544311
442 231678.972542742
443 231980.188567254
444 232281.467173683
445 232582.868663414
446 232884.473348532
447 233186.355840713
448 233488.252283852
449 233789.820801535
450 234091.280313136
451 234392.418571486
452 234693.18646557
453 234993.580380825
454 235293.532211968
455 235593.269054413
456 235892.831709491
457 236192.314566374
458 236491.576980253
459 236790.764420059
460 237089.560373819
461 237387.758253351
462 237685.809641567
463 237983.735780011
464 238281.396263364
465 238578.973773511
466 238876.475195945
467 239173.627611223
468 239470.404291393
469 239767.045892776
470 240063.613683037
471 240359.810962912
472 240655.606636108
473 240951.11498512
474 241246.473253764
475 241541.659572907
476 241836.666129885
477 242131.10716831
478 242425.212870881
479 242719.12252967
480 243012.943826482
481 243306.600132636
482 243600.089308637
483 243893.596410253
484 244187.013478845
485 244480.130575594
486 244772.91464221
487 245065.462034985
488 245357.697290809
489 245649.5477667
490 245940.974547238
491 246232.269772092
492 246523.242768963
493 246813.772525075
494 247104.012186245
495 247394.00542145
496 247683.720194006
497 247973.069863441
498 248262.096526714
499 248550.765323865
500 248839.137937827
501 249127.131255316
502 249414.639406651
503 249701.907027032
504 249988.891176008
505 250275.753891122
506 250562.370683956
507 250848.938015375
508 251135.530896078
509 251421.85499131
510 251707.809595373
511 251993.574373255
512 252279.231855378
513 252564.741092654
514 252850.199961658
515 253135.466423716
516 253420.634020601
517 253705.667370379
518 253990.394266201
519 254274.711942801
520 254558.653582591
521 254842.122853401
522 255125.207598909
523 255407.940841917
524 255690.448430786
525 255972.721407613
526 256255.007368402
527 256537.372139064
528 256819.449794599
529 257101.234325465
530 257382.705377275
531 257663.793944375
532 257944.602479819
533 258225.16287225
534 258505.683033638
535 258785.990816924
536 259066.042161053
537 259345.726918771
538 259625.141001942
539 259904.368509321
540 260183.253933374
541 260461.712459086
542 260739.870098733
543 261017.630693689
544 261295.024851022
545 261572.002931196
546 261848.548191637
547 262124.667185389
548 262400.473876293
549 262676.080064846
550 262951.476977313
551 263226.805485739
552 263502.103019107
553 263777.363630561
554 264052.445005235
555 264327.476547414
556 264602.405826479
557 264877.15587886
558 265151.395178691
559 265425.159031571
560 265698.58491818
561 265971.59817769
562 266244.245231741
563 266516.636428752
564 266788.88005963
565 267060.67845203
566 267332.010136105
567 267602.83457171
568 267873.241827826
569 268143.345767313
570 268413.210286982
571 268683.096081454
572 268953.19299668
573 269223.240366499
574 269493.27678319
575 269763.438896072
576 270033.314378428
577 270302.79796429
578 270571.784965756
579 270840.361940875
580 271108.557762249
581 271376.351915228
582 271643.751855289
583 271910.795808438
584 272177.564709879
585 272444.164741066
586 272710.682071694
587 272976.944738412
588 273242.891878937
589 273508.549006674
590 273773.864154131
591 274038.823834299
592 274303.513477801
593 274568.044204029
594 274832.596329396
595 275097.052759474
596 275361.271132629
597 275625.220472229
598 275888.955036387
599 276152.492640281
600 276415.883204028
601 276679.099489491
602 276941.89673035
603 277204.190639559
604 277466.062030378
605 277727.502694688
606 277988.436982247
607 278249.03644913
608 278509.336238257
609 278769.51379078
610 279029.603631737
611 279289.417732365
612 279548.946256615
613 279808.072331085
614 280066.695191045
615 280324.943378289
616 280582.729597721
617 280840.041668301
618 281097.059199948
619 281353.931088541
620 281610.75295144
621 281867.483159629
622 282124.188811904
623 282380.982072085
624 282637.974290375
625 282894.899038962
626 283151.658699065
627 283408.294688884
628 283664.782999158
629 283921.136877996
630 284177.345278359
631 284433.33533433
632 284689.153409949
633 284944.671121258
634 285200.174130678
635 285455.643841872
636 285710.890384027
637 285965.768245379
638 286220.366120667
639 286474.661801419
640 286728.52759449
641 286981.936239552
642 287235.058461114
643 287487.933625686
644 287740.500820002
645 287992.795898483
646 288244.841437437
647 288496.599499536
648 288748.204660967
649 288999.688540539
650 289251.074140032
651 289502.177853564
652 289753.211696579
653 290004.073653706
654 290254.634585113
655 290504.971134006
656 290755.176908682
657 291004.875725491
658 291254.123833413
659 291502.934179091
660 291751.232610914
661 291999.206916785
662 292247.162472924
663 292494.976806649
664 292742.630235098
665 292990.18610278
666 293237.599595029
667 293484.717986689
668 293731.414602008
669 293977.731852006
670 294223.766086318
671 294469.307956959
672 294714.585435511
673 294959.541036824
674 295204.320824535
675 295448.798712105
676 295692.908138771
677 295936.802137092
678 296180.445484636
679 296423.792870104
680 296666.743149138
681 296909.413650117
682 297151.792738121
683 297393.722829023
684 297635.345241596
685 297876.632174956
686 298117.542432379
687 298357.993844334
688 298598.162254683
689 298837.995080246
690 299077.470300484
691 299316.71605919
692 299555.777985436
693 299794.629287376
694 300033.178989875
695 300271.517100005
696 300509.507080845
697 300747.194384242
698 300984.581860165
699 301221.67992266
700 301458.475280027
701 301695.016401392
702 301931.386096647
703 302167.535942163
704 302403.28413091
705 302638.630895693
706 302873.647627008
707 303108.346551306
708 303342.633413885
709 303576.543976752
710 303810.140535891
711 304043.526040284
712 304276.834075302
713 304510.145337716
714 304743.197551643
715 304975.856361167
716 305208.196035955
717 305440.225356402
718 305671.893283036
719 305903.295730577
720 306134.466594556
721 306365.366851008
722 306595.963251437
723 306826.268183106
724 307056.294972806
725 307285.997927087
726 307515.332915627
727 307744.493059053
728 307973.383073174
729 308202.09446806
730 308430.541168482
731 308658.771540347
732 308886.696921302
733 309114.345332784
734 309341.559597354
735 309568.537231865
736 309795.25004926
737 310021.688032339
738 310247.855635422
739 310473.895648227
740 310699.851664752
741 310925.646680727
742 311151.349367837
743 311376.927442048
744 311602.279637339
745 311827.353032711
746 312052.121510353
747 312276.515021697
748 312500.615350212
749 312724.46285338
750 312947.940411578
751 313170.99112006
752 313393.824116214
753 313616.495850187
754 313838.975975587
755 314061.387768293
756 314283.601221175
757 314505.66905873
758 314727.521281643
759 314949.07666464
760 315170.381277964
761 315391.543514299
762 315612.462055822
763 315833.152461511
764 316053.563440119
765 316273.576394661
766 316493.312315633
767 316712.748721082
768 316931.935613661
769 317150.943752282
770 317369.730847898
771 317588.393181081
772 317806.778993901
773 318024.964506826
774 318242.956551382
775 318460.689588645
776 318678.010405017
777 318895.083633274
778 319111.897588146
779 319328.524352319
780 319544.967322168
781 319761.114346665
782 319976.97191026
783 320192.534276183
784 320407.674652318
785 320622.479025279
786 320836.991719573
787 321051.318201642
788 321265.53453754
789 321479.623757056
790 321693.569158724
791 321907.273528658
792 322120.755039612
793 322334.002391616
794 322546.911207455
795 322759.537115526
796 322971.876537702
797 323183.961054221
798 323395.735256962
799 323607.252444743
800 323818.492063675
801 324029.516733803
802 324240.304235153
803 324450.805240857
804 324660.987083982
805 324870.881229359
806 325080.391728877
807 325289.479879297
808 325498.28556702
809 325706.972296788
810 325915.611913878
811 326124.10683002
812 326332.457933485
813 326540.624354988
814 326748.51671119
815 326956.052707817
816 327163.26077463
817 327370.151501765
818 327576.777464555
819 327783.084099561
820 327989.209047878
821 328195.093279042
822 328400.731819652
823 328606.14442843
824 328811.293839394
825 329016.113933273
826 329220.701424503
827 329424.987050026
828 329628.9522337
829 329832.647936859
830 330036.060966983
831 330239.277114027
832 330442.300368626
833 330645.197472929
834 330847.950975057
835 331050.549771075
836 331252.945138065
837 331455.062810365
838 331657.060163008
839 331858.834110713
840 332060.479329207
841 332261.904412787
842 332463.126908689
843 332664.105026712
844 332864.919544678
845 333065.538112065
846 333265.764396995
847 333465.645204499
848 333665.191703556
849 333864.427218895
850 334063.42048974
851 334262.237596239
852 334460.88051934
853 334659.433151576
854 334857.892558146
855 335056.192511443
856 335254.333929999
857 335452.271468507
858 335650.180123967
859 335847.966836949
860 336045.687820305
861 336243.24881181
862 336440.571232294
863 336637.687526806
864 336834.510118799
865 337031.14502066
866 337227.629891142
867 337424.029629439
868 337620.237215683
869 337816.203499651
870 338011.981024756
871 338207.592251184
872 338403.076526281
873 338598.363543308
874 338793.464964895
875 338988.314917906
876 339182.855004632
877 339377.170260578
878 339571.357733425
879 339765.389975546
880 339959.351852601
881 340153.268579342
882 340347.09559903
883 340540.841450188
884 340734.452190889
885 340927.923824943
886 341121.242951529
887 341314.383432103
888 341507.379635332
889 341700.189696468
890 341892.837168536
891 342085.331586078
892 342277.566228859
893 342469.519417587
894 342661.187610208
895 342852.683318777
896 343044.101004487
897 343235.475375037
898 343426.818201951
899 343618.112438351
900 343809.369278638
901 344000.608545201
902 344191.803405103
903 344382.823915772
904 344573.600290364
905 344764.052445972
906 344954.197448603
907 345144.007979982
908 345333.560563079
909 345522.930615899
910 345712.187059907
911 345901.502202913
912 346090.800102527
913 346280.108340421
914 346469.371018765
915 346658.474854155
916 346847.427000561
917 347036.08415059
918 347224.574728825
919 347412.844060752
920 347601.046651155
921 347789.085194954
922 347976.986098386
923 348164.88044827
924 348352.733093125
925 348540.564175056
926 348728.313696517
927 348915.856690237
928 349103.297066665
929 349290.643903125
930 349477.815111908
931 349664.813982151
932 349851.553306247
933 350038.002683237
934 350224.24118203
935 350410.311104483
936 350596.235953936
937 350782.119808498
938 350968.070296204
939 351154.111798923
940 351340.214917857
941 351526.341538024
942 351712.461610684
943 351898.49581037
944 352084.484027417
945 352270.332898188
946 352455.867322253
947 352641.188525886
948 352826.28147358
949 353011.235306175
950 353196.084226852
951 353380.869174897
952 353565.576904517
953 353750.216663433
954 353934.815807184
955 354119.393288964
956 354303.928571971
957 354488.380951823
958 354672.719351901
959 354856.955909683
960 355041.12672075
961 355225.253850897
962 355409.329448201
963 355593.330116725
964 355777.240373739
965 355961.053285398
966 356144.737867947
967 356328.25190493
968 356511.560217569
969 356694.610352384
970 356877.576968504
971 357060.545881187
972 357243.553685899
973 357426.740692587
974 357610.004550257
975 357793.321774596
976 357976.628145376
977 358159.909512749
978 358343.01770453
979 358525.868360816
980 358708.451878419
981 358890.833774277
982 359073.015880009
983 359255.020394123
984 359436.940414548
985 359618.686750372
986 359800.355600855
987 359981.911472623
988 360163.473408723
989 360345.032989888
990 360526.634867002
991 360708.342081226
992 360890.067907183
993 361071.895602459
994 361253.729087251
995 361435.518039458
996 361617.278393286
997 361798.979508847
998 361980.506375905
999 362161.863997789
};
\addlegendentry{\large{MDPP-U (Alg.~\ref{alg:main2})}}
\end{axis}

\end{tikzpicture}


==> img/max_entropy/periodic_regret_entropy_max.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.3]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.99,0.3)}},
tick align=outside,
tick pos=left,
title={\LARGE{Max-entropy}},
x grid style={darkgray176},
xlabel={\LARGE{Episodes}},
xmin=-249.95, xmax=5248.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-49729.4552586497, ymax=1024378.66942411,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ticklabel style={font=\Large}, % <-- added
          every axis label/.append style={font=\Large} % <-- added
]
\addplot [thick, blue]
table {%
0 -5.33628206320714
1 148.247850879217
2 597.551499558159
3 1142.50221593968
4 1763.37549544526
5 2437.92978758544
6 3193.24269372537
7 4291.36846976998
8 6113.51962803351
9 8009.62761906688
10 9905.39362491769
11 11799.6387727191
12 13691.7187374446
13 15581.2509025349
14 17468.1234189359
15 19351.9626265544
16 21230.8699526478
17 23099.7768007912
18 24946.5695575538
19 26742.7660672509
20 28429.2344827112
21 29917.3930548368
22 31158.8293245123
23 32190.932294725
24 33110.588883829
25 34014.2600970671
26 34954.165905302
27 35968.8227598815
28 37084.4433827817
29 38314.9148095724
30 39643.7780398986
31 41017.0689669149
32 42365.3377908465
33 43618.2286401569
34 44711.7017429216
35 45604.9846527188
36 46314.2294476971
37 46914.45352565
38 47496.0053941638
39 48116.9097680765
40 48824.5107155459
41 49657.3460877724
42 50640.3014196045
43 51763.3933305138
44 52963.8143090369
45 54142.9349447403
46 55188.1214389416
47 56009.6261113611
48 56606.6171095089
49 57058.7784877118
50 57465.0930217194
51 57905.2266313778
52 58438.3026722097
53 59111.5408508767
54 59953.7023277523
55 60950.8585038078
56 62022.9326406958
57 63050.5929894407
58 63922.8789588636
59 64596.375370444
60 65110.9973388716
61 65542.0789743631
62 65973.3749877178
63 66475.7486235015
64 67095.8890635947
65 67861.8673928773
66 68763.0540678179
67 69727.717942155
68 70650.8907593168
69 71445.1884971936
70 72083.2947984467
71 72595.5900926971
72 73038.3182050171
73 73476.115685577
74 73980.1284231205
75 74591.2517097054
76 75333.4667863548
77 76186.4314559425
78 77076.1269360668
79 77908.9129772866
80 78618.5766556896
81 79193.0695559291
82 79662.5043677634
83 80075.2806041305
84 80485.9023799969
85 80954.169531667
86 81519.6329945835
87 82206.3688046198
88 82999.0399881934
89 83831.8766906483
90 84618.2250652817
91 85293.7994346791
92 85841.8507789781
93 86285.4333505946
94 86666.7033701542
95 87033.4470066769
96 87435.8814354269
97 87918.5111760454
98 88509.2953318285
99 89213.5929448517
100 89989.2697686751
101 90757.7334907315
102 91443.2345158385
103 92006.9272172876
104 92454.440624241
105 92819.8912860968
106 93147.4908778712
107 93482.0679356129
108 93870.3744353061
109 94346.7857843896
110 94935.0009918342
111 95628.6608931653
112 96375.1286843411
113 97094.6769311298
114 97719.2675385547
115 98221.2345369449
116 98614.8878895244
117 98938.6060344973
118 99235.7549879528
119 99547.3542584624
120 99915.4320058019
121 100371.565055996
122 100938.330405985
123 101607.511581661
124 102325.69329832
125 103013.316822646
126 103603.133354501
127 104069.445954564
128 104429.920600218
129 104725.060463511
130 104996.966164323
131 105282.524997014
132 105618.180513948
133 106035.8200362
134 106558.482855028
135 107183.930516938
136 107867.325121936
137 108533.582623421
138 109112.766431529
139 109572.61502596
140 109925.989899514
141 110211.504088611
142 110469.792577312
143 110734.866834535
144 111038.031630921
145 111413.022447619
146 111884.037009316
147 112457.976068726
148 113103.619253673
149 113754.213154463
150 114337.013322984
151 114808.602207268
152 115170.94597087
153 115457.642322415
154 115708.314454168
155 115955.595939587
156 116226.863848757
157 116549.959041429
158 116953.76825212
159 117458.328385585
160 118054.65241383
161 118693.225472387
162 119300.336189141
163 119813.854848824
164 120212.979025444
165 120519.227174795
166 120771.744817068
167 121005.585573791
168 121247.480095982
169 121520.972725843
170 121851.002010592
171 122261.839122284
172 122765.138994682
173 123342.768374393
174 123942.511017546
175 124497.788892817
176 124960.25006675
177 125321.522661999
178 125606.72462781
179 125850.768800371
180 126082.824960858
181 126325.221574676
182 126597.908689083
183 126921.308818402
184 127314.068445915
185 127783.597798476
186 128313.83855924
187 128862.602617381
188 129376.57789152
189 129816.154048301
190 130172.417825462
191 130463.394277379
192 130716.811064822
193 130957.384669628
194 131204.631474319
195 131475.3923295
196 131785.631762561
197 132149.022019417
198 132571.167547516
199 133042.05528842
200 133533.56991272
201 134007.789356109
202 134432.786696655
203 134795.791977615
204 135104.253374324
205 135376.490759243
206 135631.908132319
207 135887.06059648
208 136155.804659218
209 136450.274378203
210 136780.354446009
211 137151.148621578
212 137559.155937021
213 137989.993599928
214 138420.852942067
215 138828.416320992
216 139197.564466837
217 139525.719274166
218 139820.679767125
219 140094.969158579
220 140361.476946037
221 140631.595919565
222 140915.056783428
223 141219.659132979
224 141550.355795806
225 141907.649618928
226 142285.986698836
227 142673.879721198
228 143056.808481346
229 143421.823043549
230 143761.591661903
231 144075.755351707
232 144369.321239602
233 144649.985330151
234 144925.915190265
235 145204.603251141
236 145492.327715361
237 145793.676027815
238 146111.054488556
239 146443.915564548
240 146788.432512262
241 147137.976484502
242 147484.696785042
243 147821.472195628
244 148143.961314657
245 148451.315293921
246 148745.632876058
247 149030.890429388
248 149311.76988246
249 149592.796610732
250 149877.848475833
251 150169.803297404
252 150470.207887438
253 150779.007848427
254 151094.510772963
255 151413.645025989
256 151732.527522843
257 152047.37255227
258 152355.379872669
259 152655.231843742
260 152947.150878443
261 153232.635426581
262 153513.913683386
263 153793.477701467
264 154073.639391913
265 154356.27881851
266 154642.644803563
267 154933.189013542
268 155227.484421976
269 155524.351208714
270 155822.081778816
271 156118.817532789
272 156412.91679275
273 156703.22486076
274 156989.22031863
275 157271.008673375
276 157549.253998724
277 157824.962997631
278 158099.277906019
279 158373.314350637
280 158648.004148975
281 158923.95017966
282 159201.393400878
283 159480.182513252
284 159759.847657701
285 160039.710919386
286 160319.030006349
287 160597.096324716
288 160873.396739396
289 161147.633694348
290 161419.811356575
291 161690.162290029
292 161959.087026994
293 162227.049530542
294 162494.525512048
295 162761.899385254
296 163029.466602007
297 163297.391270465
298 163565.661838094
299 163834.129441955
300 164102.564673936
301 164370.641986072
302 164638.054516096
303 164904.545456703
304 165169.907374672
305 165434.006839123
306 165696.8318348
307 165958.439943029
308 166218.9580752
309 166478.546267463
310 166737.414699292
311 166995.762760654
312 167253.737637137
313 167511.421483058
314 167768.815960123
315 168025.859106663
316 168282.482369255
317 168538.663194519
318 168794.392041984
319 169049.654617648
320 169304.426956528
321 169558.677036556
322 169812.357770957
323 170065.420326039
324 170317.827511655
325 170569.552379375
326 170820.543810544
327 171070.796887794
328 171320.352856202
329 171569.284406759
330 171817.689542298
331 172065.661206254
332 172313.304226709
333 172560.681989031
334 172807.806578646
335 173054.640627921
336 173301.113771887
337 173547.148123732
338 173792.686805901
339 174037.692797603
340 174282.146975492
341 174526.044114527
342 174769.384797611
343 175012.184521157
344 175254.479186331
345 175496.308612618
346 175737.715113358
347 175978.703370898
348 176219.286577841
349 176459.460340114
350 176699.244314039
351 176938.623174433
352 177177.563731229
353 177416.038094766
354 177654.014323476
355 177891.475820288
356 178128.427694051
357 178364.873998244
358 178600.827413618
359 178836.305726093
360 179071.295980297
361 179305.772722072
362 179539.698602774
363 179773.060179574
364 180005.848215119
365 180238.088862457
366 180469.818952043
367 180701.065675644
368 180931.868887599
369 181162.256923618
370 181392.253086669
371 181621.855954956
372 181851.052632469
373 182079.85280358
374 182308.265065024
375 182536.279018644
376 182763.871884831
377 182991.017542433
378 183217.710835256
379 183443.92160665
380 183669.644897126
381 183894.885845011
382 184119.664215456
383 184343.999652302
384 184567.913544029
385 184791.394297665
386 185014.42894513
387 185236.989819979
388 185459.065154102
389 185680.632101802
390 185901.67241047
391 186122.184027647
392 186342.171006162
393 186561.652669179
394 186780.662303508
395 186999.224981541
396 187217.368989612
397 187435.116804115
398 187652.490989288
399 187869.500055937
400 188086.136282992
401 188302.380617035
402 188518.199395657
403 188733.554021163
404 188948.431298027
405 189162.831367773
406 189376.743066496
407 189590.151662134
408 189803.029168077
409 190015.377703407
410 190227.203870477
411 190438.547943197
412 190649.453209209
413 190859.957030437
414 191070.096411471
415 191279.907343147
416 191489.429406798
417 191698.690924184
418 191907.727156606
419 192116.553609096
420 192325.163198453
421 192533.544801435
422 192741.686210714
423 192949.559480572
424 193157.117107878
425 193364.319869199
426 193571.128503073
427 193777.513287393
428 193983.457907426
429 194188.971564709
430 194394.074537845
431 194598.78494809
432 194803.120213499
433 195007.082694039
434 195210.681386123
435 195413.919801424
436 195616.793541673
437 195819.273344698
438 196021.319467677
439 196222.902074413
440 196424.00080304
441 196624.61117835
442 196824.7354612
443 197024.378620673
444 197223.571788556
445 197422.340911648
446 197620.721885902
447 197818.766981276
448 198016.523419183
449 198214.034814162
450 198411.321314619
451 198608.368696856
452 198805.159083973
453 199001.661766306
454 199197.852416226
455 199393.688991628
456 199589.127846442
457 199784.138443343
458 199978.693506928
459 200172.783607911
460 200366.41064358
461 200559.586982849
462 200752.338100506
463 200944.700424105
464 201136.710085777
465 201328.390428887
466 201519.734804726
467 201710.740642226
468 201901.402776329
469 202091.72044441
470 202281.692430587
471 202471.321665873
472 202660.621716224
473 202849.601175674
474 203038.27702498
475 203226.66682303
476 203414.776177779
477 203602.602996444
478 203790.141054686
479 203977.396777442
480 204164.374916027
481 204351.06938562
482 204537.475041159
483 204723.586286368
484 204909.394374856
485 205094.892782154
486 205280.088686738
487 205464.971120556
488 205649.54427678
489 205833.816294205
490 206017.801306869
491 206201.517310933
492 206384.979816712
493 206568.207872309
494 206751.192594311
495 206933.921602686
496 207116.386501109
497 207298.587294539
498 207480.520404384
499 207662.183394169
500 207843.583660058
501 208024.718986072
502 208205.591115758
503 208386.199928454
504 208566.549190279
505 208746.639630377
506 208926.468078818
507 209106.040799775
508 209285.348893852
509 209464.391336245
510 209643.166048065
511 209821.682534278
512 209999.959808871
513 210178.00791207
514 210355.826712908
515 210533.411395509
516 210710.748992723
517 210887.829470559
518 211064.629171723
519 211241.13581071
520 211417.329652249
521 211593.199210545
522 211768.730995525
523 211943.912486408
524 212118.742625316
525 212293.215902138
526 212467.338111748
527 212641.124324505
528 212814.576944743
529 212987.700161313
530 213160.497500171
531 213332.979373774
532 213505.16605277
533 213677.08290057
534 213848.756925149
535 214020.198538036
536 214191.406789107
537 214362.380688317
538 214533.116332121
539 214703.609127889
540 214873.85551949
541 215043.850936893
542 215213.594111124
543 215383.078939736
544 215552.30346055
545 215721.260570617
546 215889.954618945
547 216058.392504705
548 216226.582678611
549 216394.521963546
550 216562.198355854
551 216729.605044534
552 216896.735813521
553 217063.584973634
554 217230.147388061
555 217396.427743882
556 217562.421827565
557 217728.129504977
558 217893.552568271
559 218058.69171462
560 218223.550757446
561 218388.127568645
562 218552.425354213
563 218716.444160851
564 218880.183777821
565 219043.6457747
566 219206.832586531
567 219369.756789439
568 219532.426266575
569 219694.842419053
570 219857.003315927
571 220018.916219667
572 220180.592594511
573 220342.037162882
574 220503.251558103
575 220664.227007067
576 220824.948469224
577 220985.404522102
578 221145.582845713
579 221305.477908791
580 221465.093888485
581 221624.433002477
582 221783.496510793
583 221942.288948241
584 222100.810913158
585 222259.062886815
586 222417.03853351
587 222574.731094345
588 222732.13974744
589 222889.267787052
590 223046.120616625
591 223202.696695095
592 223358.995578998
593 223515.021779242
594 223670.781215103
595 223826.27424276
596 223981.500951539
597 224136.469029488
598 224291.191409641
599 224445.679457787
600 224599.947516296
601 224754.007619266
602 224907.872101062
603 225061.545194417
604 225215.028310825
605 225368.311756092
606 225521.392969577
607 225674.269062576
608 225826.932119619
609 225979.377554804
610 226131.598287521
611 226283.586212966
612 226435.340106548
613 226586.853083029
614 226738.122954586
615 226889.152934694
616 227039.950517145
617 227190.517507175
618 227340.857343962
619 227490.976351913
620 227640.878980447
621 227790.574539885
622 227940.068997769
623 228089.370047394
624 228238.48852457
625 228387.432918608
626 228536.215277564
627 228684.850490498
628 228833.349210787
629 228981.710026888
630 229129.921824218
631 229277.970291534
632 229425.84220479
633 229573.52287466
634 229721.010383829
635 229868.300829353
636 230015.392020363
637 230162.281105391
638 230308.965787671
639 230455.442954825
640 230601.706694481
641 230747.753840482
642 230893.575538518
643 231039.164669576
644 231184.516632105
645 231329.628430304
646 231474.496647877
647 231619.113181869
648 231763.472965693
649 231907.569132972
650 232051.404898363
651 232194.979805636
652 232338.299273324
653 232481.369067607
654 232624.196933136
655 232766.793443469
656 232909.169286558
657 233051.335288244
658 233193.297429971
659 233335.056970861
660 233476.619130187
661 233617.991006776
662 233759.176828876
663 233900.184955377
664 234041.024617646
665 234181.705341068
666 234322.233703219
667 234462.611519469
668 234602.833044102
669 234742.890082563
670 234882.780598988
671 235022.504874864
672 235162.064123153
673 235301.456633926
674 235440.676074205
675 235579.713139785
676 235718.560622876
677 235857.209109431
678 235995.643215294
679 236133.845092399
680 236271.801924569
681 236409.501669558
682 236546.940718112
683 236684.115968821
684 236821.029546967
685 236957.689584677
686 237094.101877816
687 237230.275650965
688 237366.219059056
689 237501.947161435
690 237637.475777266
691 237772.823664999
692 237908.003043529
693 238043.018640164
694 238177.88048853
695 238312.601233835
696 238447.192733023
697 238581.663505645
698 238716.013718061
699 238850.237673328
700 238984.326623015
701 239118.269267419
702 239252.056597605
703 239385.674397989
704 239519.113902066
705 239652.372312163
706 239785.444614244
707 239918.319530286
708 240050.990577615
709 240183.454367641
710 240315.708477939
711 240447.752077028
712 240579.587159615
713 240711.222746561
714 240842.667756304
715 240973.929791491
716 241105.01012616
717 241235.908829655
718 241366.628308946
719 241497.17460088
720 241627.546429848
721 241757.744036396
722 241887.762351626
723 242017.597075983
724 242147.24470283
725 242276.703089112
726 242405.96858309
727 242535.043952893
728 242663.930531563
729 242792.625738419
730 242921.129292707
731 243049.44739882
732 243177.589575944
733 243305.563683576
734 243433.375461393
735 243561.027424659
736 243688.522315082
737 243815.862712299
738 243943.044442926
739 244070.064182169
740 244196.912890914
741 244323.584913087
742 244450.07341219
743 244576.372612636
744 244702.479877678
745 244828.395257594
746 244954.122514727
747 245079.672041515
748 245205.052734827
749 245330.272835827
750 245455.338687735
751 245580.258867429
752 245705.044412272
753 245829.702640736
754 245954.238290588
755 246078.655890032
756 246202.958987606
757 246327.154350244
758 246451.24459845
759 246575.229111665
760 246699.108475382
761 246822.879537544
762 246946.535856469
763 247070.066890253
764 247193.461367511
765 247316.715498433
766 247439.824990138
767 247562.788014132
768 247685.602690481
769 247808.26489034
770 247930.771200702
771 248053.11786388
772 248175.301758739
773 248297.324803217
774 248419.186567501
775 248540.887590132
776 248662.423221523
777 248783.791843783
778 248904.991515391
779 249026.017088094
780 249146.867154464
781 249267.543317756
782 249388.04271666
783 249508.364361088
784 249628.508880163
785 249748.477272103
786 249868.272212315
787 249987.896113151
788 250107.352969316
789 250226.646442032
790 250345.780328969
791 250464.756819945
792 250583.57898509
793 250702.251179848
794 250820.773324271
795 250939.145953855
796 251057.366173466
797 251175.42964727
798 251293.334303397
799 251411.079358727
800 251528.667441968
801 251646.101857255
802 251763.384415356
803 251880.512982569
804 251997.484828731
805 252114.299105765
806 252230.954287286
807 252347.45135585
808 252463.78796795
809 252579.963700243
810 252695.979871901
811 252811.836423978
812 252927.53333752
813 253043.070528367
814 253158.449787648
815 253273.67302755
816 253388.744637163
817 253503.671924205
818 253618.462311602
819 253733.126850328
820 253847.674522594
821 253962.111845164
822 254076.442189386
823 254190.668081682
824 254304.793075537
825 254418.819211889
826 254532.746743987
827 254646.576157782
828 254760.307585423
829 254873.939898418
830 254987.470264139
831 255100.895329123
832 255214.214472574
833 255327.424881319
834 255440.521657815
835 255553.501124077
836 255666.360911796
837 255779.098950401
838 255891.715098593
839 256004.211872644
840 256116.587824019
841 256228.842328442
842 256340.974049291
843 256452.981350616
844 256564.861519425
845 256676.611014632
846 256788.223525562
847 256899.695643212
848 257011.022828243
849 257122.202371849
850 257233.233235985
851 257344.111685344
852 257454.83592413
853 257565.406506925
854 257675.823001155
855 257786.087203235
856 257896.199768289
857 258006.159468316
858 258115.968043274
859 258225.629105463
860 258335.147685305
861 258444.526778103
862 258553.771062526
863 258662.882861678
864 258771.863777601
865 258880.716198934
866 258989.444251771
867 259098.051662311
868 259206.539985037
869 259314.912973258
870 259423.172203071
871 259531.318558127
872 259639.353768389
873 259747.279826981
874 259855.098285166
875 259962.808578396
876 260070.414910464
877 260177.91806034
878 260285.318534922
879 260392.616791549
880 260499.813063287
881 260606.905143983
882 260713.889948414
883 260820.766853533
884 260927.534079291
885 261034.187461787
886 261140.724415904
887 261247.143054504
888 261353.43894985
889 261459.605858943
890 261565.638728217
891 261671.533054227
892 261777.284848948
893 261882.893993841
894 261988.360852908
895 262093.682755224
896 262198.857870447
897 262303.885346288
898 262408.76677354
899 262513.503465536
900 262618.096683435
901 262722.547206399
902 262826.860066049
903 262931.040822502
904 263035.096102514
905 263139.030457864
906 263242.849031633
907 263346.554040878
908 263450.147026837
909 263553.632847042
910 263657.015005091
911 263760.296069126
912 263863.476608287
913 263966.556786956
914 264069.534477829
915 264172.409184836
916 264275.180606507
917 264377.847464438
918 264480.406904596
919 264582.85666292
920 264685.195184826
921 264787.418950315
922 264889.526945162
923 264991.519163788
924 265093.395159607
925 265195.155425153
926 265296.800742896
927 265398.332755592
928 265499.75145025
929 265601.056097803
930 265702.24551025
931 265803.321703887
932 265904.287166454
933 266005.143323635
934 266105.888480845
935 266206.521280271
936 266307.040304913
937 266407.446666473
938 266507.741246094
939 266607.923022222
940 266707.991847826
941 266807.946539361
942 266907.784145622
943 267007.501791369
944 267107.097761134
945 267206.571283144
946 267305.920826606
947 267405.144647171
948 267504.243851506
949 267603.218335678
950 267702.070103128
951 267800.800801904
952 267899.412683646
953 267997.906028054
954 268096.281194775
955 268194.537242397
956 268292.67467056
957 268390.693476672
958 268488.592222539
959 268586.372736078
960 268684.037031883
961 268781.587340308
962 268879.023545557
963 268976.345338321
964 269073.551098873
965 269170.639605772
966 269267.611812064
967 269364.469412098
968 269461.21271078
969 269557.842679922
970 269654.360787465
971 269750.768681205
972 269847.065577305
973 269943.251937988
974 270039.329306788
975 270135.29839077
976 270231.160443434
977 270326.917327489
978 270422.569609305
979 270518.117282827
980 270613.559378561
981 270708.89506939
982 270804.120274278
983 270899.231848979
984 270994.228552843
985 271089.10836966
986 271183.868743217
987 271278.509028218
988 271373.029087669
989 271467.429996939
990 271561.713245695
991 271655.879846106
992 271749.934132511
993 271843.878850651
994 271937.714094572
995 272031.441458132
996 272125.062339007
997 272218.577819315
998 272311.986579268
999 272405.290299394
1000 272498.489752617
1001 272591.584264855
1002 272684.572582273
1003 272777.452623538
1004 272870.223521965
1005 272962.884742887
1006 273055.438062194
1007 273147.885375583
1008 273240.228711983
1009 273332.467986985
1010 273424.604115278
1011 273516.638235686
1012 273608.569589505
1013 273700.398127461
1014 273792.123092774
1015 273883.744514651
1016 273975.262848989
1017 274066.679464176
1018 274157.994630894
1019 274249.209661609
1020 274340.324981684
1021 274431.341276726
1022 274522.259572222
1023 274613.081696855
1024 274703.808722764
1025 274794.443239451
1026 274884.987848957
1027 274975.444833064
1028 275065.815750396
1029 275156.103794631
1030 275246.310619024
1031 275336.436376601
1032 275426.480696233
1033 275516.443059685
1034 275606.320506742
1035 275696.110648238
1036 275785.811101789
1037 275875.420290468
1038 275964.934234057
1039 276054.350475427
1040 276143.66722905
1041 276232.884583543
1042 276322.000783986
1043 276411.013923805
1044 276499.923890491
1045 276588.728119367
1046 276677.42611726
1047 276766.017631367
1048 276854.504185197
1049 276942.887121476
1050 277031.167246898
1051 277119.345880966
1052 277207.42464569
1053 277295.404239019
1054 277383.28595802
1055 277471.071046368
1056 277558.759482179
1057 277646.351384283
1058 277733.845816483
1059 277821.242765956
1060 277908.54209472
1061 277995.744801169
1062 278082.851297869
1063 278169.862782346
1064 278256.780356373
1065 278343.605149988
1066 278430.336336524
1067 278516.974915732
1068 278603.520786445
1069 278689.974316303
1070 278776.334849395
1071 278862.602845102
1072 278948.77918611
1073 279034.865846335
1074 279120.864029207
1075 279206.772717576
1076 279292.590575641
1077 279378.318901039
1078 279463.957471475
1079 279549.505246387
1080 279634.961004689
1081 279720.323670194
1082 279805.592028491
1083 279890.766532831
1084 279975.846476412
1085 280060.832387096
1086 280145.722853569
1087 280230.517929233
1088 280315.21744964
1089 280399.820357146
1090 280484.326259476
1091 280568.734843813
1092 280653.045388945
1093 280737.257487142
1094 280821.370486942
1095 280905.38364619
1096 280989.296666988
1097 281073.108614881
1098 281156.819336326
1099 281240.42902766
1100 281323.937012778
1101 281407.343578497
1102 281490.649497442
1103 281573.854386433
1104 281656.958434909
1105 281739.962629945
1106 281822.868229385
1107 281905.676871263
1108 281988.390103294
1109 282071.010068941
1110 282153.537038514
1111 282235.972391537
1112 282318.31840122
1113 282400.574736806
1114 282482.743001281
1115 282564.824136371
1116 282646.820014898
1117 282728.730574316
1118 282810.555403909
1119 282892.295616348
1120 282973.95233171
1121 283055.525130145
1122 283137.014742117
1123 283218.420192377
1124 283299.741199555
1125 283380.977644935
1126 283462.129312717
1127 283543.198068967
1128 283624.185802728
1129 283705.094127155
1130 283785.924423634
1131 283866.677724823
1132 283947.355889184
1133 284027.960359307
1134 284108.492095006
1135 284188.950469656
1136 284269.335244015
1137 284349.64647634
1138 284429.884325532
1139 284510.049704104
1140 284590.142679282
1141 284670.163116645
1142 284750.112163068
1143 284829.990052617
1144 284909.797613396
1145 284989.534707889
1146 285069.202065281
1147 285148.800062779
1148 285228.327586842
1149 285307.785683469
1150 285387.174695338
1151 285466.495067054
1152 285545.747352318
1153 285624.931049992
1154 285704.046493799
1155 285783.093886936
1156 285862.073294544
1157 285940.985182903
1158 286019.828195761
1159 286098.602134206
1160 286177.307436341
1161 286255.944542287
1162 286334.512586387
1163 286413.012033329
1164 286491.44178304
1165 286569.800404733
1166 286648.085684797
1167 286726.296594263
1168 286804.4307052
1169 286882.486385461
1170 286960.461527597
1171 287038.354247125
1172 287116.163702614
1173 287193.89006037
1174 287271.533378103
1175 287349.093907139
1176 287426.572493286
1177 287503.968197543
1178 287581.281612263
1179 287658.512996786
1180 287735.663025278
1181 287812.731426609
1182 287889.718295181
1183 287966.622399238
1184 288043.443977584
1185 288120.182724728
1186 288196.837493639
1187 288273.407693207
1188 288349.893120365
1189 288426.293397835
1190 288502.607710895
1191 288578.836088347
1192 288654.978102815
1193 288731.033462613
1194 288807.001454101
1195 288882.88254693
1196 288958.676194648
1197 289034.383125324
1198 289110.003057855
1199 289185.535677667
1200 289260.980368032
1201 289336.337049069
1202 289411.606148819
1203 289486.786792037
1204 289561.87953815
1205 289636.883854604
1206 289711.798898463
1207 289786.62459733
1208 289861.362070438
1209 289936.012238759
1210 290010.57556951
1211 290085.052493708
1212 290159.442021445
1213 290233.743375752
1214 290307.955127328
1215 290382.077094179
1216 290456.109399009
1217 290530.052410704
1218 290603.906295229
1219 290677.670077843
1220 290751.343658909
1221 290824.927120569
1222 290898.419931646
1223 290971.821293372
1224 291045.131151557
1225 291118.35020773
1226 291191.47917059
1227 291264.518858474
1228 291337.469406685
1229 291410.329112885
1230 291483.09737161
1231 291555.774803198
1232 291628.360642239
1233 291700.855477085
1234 291773.259963902
1235 291845.574532307
1236 291917.80033587
1237 291989.938237451
1238 292061.988388721
1239 292133.951433267
1240 292205.827631698
1241 292277.61653696
1242 292349.319270503
1243 292420.93703569
1244 292492.471150783
1245 292563.92262757
1246 292635.292785595
1247 292706.584002834
1248 292777.798022749
1249 292848.936795375
1250 292920.001479951
1251 292990.993475393
1252 293061.914585032
1253 293132.765504777
1254 293203.547222536
1255 293274.260860153
1256 293344.907263772
1257 293415.487169976
1258 293486.001268651
1259 293556.450856652
1260 293626.836789578
1261 293697.159181232
1262 293767.417412974
1263 293837.611562204
1264 293907.742263757
1265 293977.810375562
1266 294047.815110908
1267 294117.755415974
1268 294187.631163323
1269 294257.442084477
1270 294327.188249278
1271 294396.869451725
1272 294466.485246657
1273 294536.035620401
1274 294605.520348202
1275 294674.940468484
1276 294744.295921266
1277 294813.587008516
1278 294882.814608472
1279 294951.978750339
1280 295021.078839723
1281 295090.116070183
1282 295159.090723394
1283 295228.003552889
1284 295296.855065264
1285 295365.645536123
1286 295434.3750561
1287 295503.043734654
1288 295571.651498993
1289 295640.198110574
1290 295708.684177611
1291 295777.110158048
1292 295845.475836461
1293 295913.780266367
1294 295982.022895628
1295 296050.203375636
1296 296118.322270373
1297 296186.379686315
1298 296254.375471184
1299 296322.310192157
1300 296390.183394853
1301 296457.99610733
1302 296525.749283869
1303 296593.442794477
1304 296661.077403864
1305 296728.653467139
1306 296796.171132571
1307 296863.631085793
1308 296931.033681381
1309 296998.379740638
1310 297065.668731499
1311 297132.90026624
1312 297200.074445905
1313 297267.191630504
1314 297334.252197717
1315 297401.255306865
1316 297468.199479594
1317 297535.084331563
1318 297601.909485308
1319 297668.673715125
1320 297735.376784917
1321 297802.017451696
1322 297868.594713893
1323 297935.107470133
1324 298001.554351685
1325 298067.933640631
1326 298134.244612398
1327 298200.486628828
1328 298266.658807149
1329 298332.760506309
1330 298398.790624556
1331 298464.747416668
1332 298530.629455044
1333 298596.435574305
1334 298662.164509212
1335 298727.814735945
1336 298793.385822775
1337 298858.876656997
1338 298924.285589361
1339 298989.612124935
1340 299054.85588628
1341 299120.017351792
1342 299185.096550041
1343 299250.094226624
1344 299315.011053628
1345 299379.847290766
1346 299444.603486633
1347 299509.280576918
1348 299573.878905924
1349 299638.398073939
1350 299702.837225049
1351 299767.196690385
1352 299831.476966514
1353 299895.678650568
1354 299959.801943473
1355 300023.847224543
1356 300087.814392374
1357 300151.703801421
1358 300215.515802998
1359 300279.251209571
1360 300342.910780412
1361 300406.495739973
1362 300470.007620055
1363 300533.447178589
1364 300596.816348038
1365 300660.116782622
1366 300723.349766154
1367 300786.51649097
1368 300849.617800736
1369 300912.654037926
1370 300975.626579123
1371 301038.535548971
1372 301101.381832116
1373 301164.166298291
1374 301226.888875734
1375 301289.550035121
1376 301352.150299623
1377 301414.689492003
1378 301477.168413909
1379 301539.588057894
1380 301601.948609864
1381 301664.250211583
1382 301726.493043851
1383 301788.678091797
1384 301850.805175886
1385 301912.87438909
1386 301974.886113821
1387 302036.841400471
1388 302098.74004676
1389 302160.581939461
1390 302222.367244526
1391 302284.096608954
1392 302345.769663019
1393 302407.385313502
1394 302468.942717878
1395 302530.440827667
1396 302591.879707487
1397 302653.258988638
1398 302714.578779224
1399 302775.838611135
1400 302837.038994924
1401 302898.180161585
1402 302959.262498638
1403 303020.285840987
1404 303081.249768769
1405 303142.154593798
1406 303203.000891973
1407 303263.788911758
1408 303324.518698962
1409 303385.190473057
1410 303445.804318581
1411 303506.359935969
1412 303566.857558598
1413 303627.297760816
1414 303687.680865538
1415 303748.006134409
1416 303808.27321638
1417 303868.481821084
1418 303928.632402048
1419 303988.724700356
1420 304048.758942131
1421 304108.735250524
1422 304168.653655129
1423 304228.513530465
1424 304288.314685881
1425 304348.057606781
1426 304407.742166829
1427 304467.368150852
1428 304526.935284326
1429 304586.444092921
1430 304645.893585341
1431 304705.283670762
1432 304764.615103076
1433 304823.88801285
1434 304883.102585256
1435 304942.258642687
1436 305001.355833908
1437 305060.393691514
1438 305119.371758594
1439 305178.289940127
1440 305237.148620504
1441 305295.948068732
1442 305354.688518871
1443 305413.369696083
1444 305471.990707714
1445 305530.551477048
1446 305589.052089931
1447 305647.492550436
1448 305705.873229695
1449 305764.194076005
1450 305822.454540054
1451 305880.654359705
1452 305938.792636165
1453 305996.869373926
1454 306054.884433305
1455 306112.837550135
1456 306170.728304454
1457 306228.556504705
1458 306286.322572154
1459 306344.026043299
1460 306401.667042035
1461 306459.245765692
1462 306516.762292126
1463 306574.216252947
1464 306631.608279316
1465 306688.939310026
1466 306746.209873269
1467 306803.420444097
1468 306860.570894154
1469 306917.660624505
1470 306974.689791183
1471 307031.658498202
1472 307088.566888708
1473 307145.41516352
1474 307202.202965176
1475 307258.929736211
1476 307315.594975891
1477 307372.198611178
1478 307428.740807253
1479 307485.221573735
1480 307541.641518478
1481 307598.001300834
1482 307654.300881656
1483 307710.540732069
1484 307766.721596137
1485 307822.843707485
1486 307878.907031441
1487 307934.911618761
1488 307990.857035373
1489 308046.743391413
1490 308102.570654101
1491 308158.338928148
1492 308214.047889751
1493 308269.697530725
1494 308325.2883525
1495 308380.820319707
1496 308436.294088718
1497 308491.709801022
1498 308547.068128411
1499 308602.369676984
1500 308657.615479974
1501 308712.806323348
1502 308767.942310685
1503 308823.023787346
1504 308878.051568433
1505 308933.025780619
1506 308987.94664932
1507 309042.814478994
1508 309097.629708156
1509 309152.39248107
1510 309207.102515679
1511 309261.760598177
1512 309316.367030778
1513 309370.9210056
1514 309425.42173023
1515 309479.869179793
1516 309534.263238049
1517 309588.60357685
1518 309642.889601579
1519 309697.120703593
1520 309751.296498605
1521 309805.416580458
1522 309859.480380722
1523 309913.487098249
1524 309967.43626249
1525 310021.326688676
1526 310075.157492123
1527 310128.927571137
1528 310182.636694302
1529 310236.284642101
1530 310289.871022097
1531 310343.396081366
1532 310396.859840315
1533 310450.261794368
1534 310503.601661233
1535 310556.878959344
1536 310610.093832562
1537 310663.246788562
1538 310716.338121276
1539 310769.368272382
1540 310822.337747995
1541 310875.246679499
1542 310928.095211029
1543 310980.883662312
1544 311033.612081311
1545 311086.280691633
1546 311138.889981238
1547 311191.440426922
1548 311243.931820932
1549 311296.364731726
1550 311348.739055178
1551 311401.055083967
1552 311453.313024486
1553 311505.512968835
1554 311557.654864612
1555 311609.739155431
1556 311661.7661469
1557 311713.736469693
1558 311765.650442295
1559 311817.508795885
1560 311869.31142613
1561 311921.058540389
1562 311972.750133935
1563 312024.386548271
1564 312075.968486311
1565 312127.496084076
1566 312178.969470232
1567 312230.38921071
1568 312281.755410551
1569 312333.068058746
1570 312384.326966616
1571 312435.532392599
1572 312486.68500487
1573 312537.785573663
1574 312588.834126343
1575 312639.830965941
1576 312690.776055911
1577 312741.670060869
1578 312792.513086602
1579 312843.305053834
1580 312894.046490672
1581 312944.737531543
1582 312995.378857377
1583 313045.97116022
1584 313096.514590924
1585 313147.009335963
1586 313197.45570425
1587 313247.853867347
1588 313298.203797642
1589 313348.505595672
1590 313398.759633365
1591 313448.966296456
1592 313499.125625704
1593 313549.237905315
1594 313599.303521714
1595 313649.322954146
1596 313699.296734701
1597 313749.225086524
1598 313799.108939781
1599 313848.948506823
1600 313898.744060009
1601 313948.49601171
1602 313998.204394332
1603 314047.869156081
1604 314097.490357948
1605 314147.068358532
1606 314196.603649731
1607 314246.096374962
1608 314295.54679886
1609 314344.955197509
1610 314394.321499006
1611 314443.64579733
1612 314492.928286583
1613 314542.169528278
1614 314591.370256334
1615 314640.530824879
1616 314689.651323396
1617 314738.732034735
1618 314787.772746048
1619 314836.773747569
1620 314885.735321127
1621 314934.657223356
1622 314983.539251524
1623 315032.381692302
1624 315081.184865664
1625 315129.94879425
1626 315178.673439729
1627 315227.358782886
1628 315276.004846362
1629 315324.611494877
1630 315373.178908299
1631 315421.707267074
1632 315470.19672799
1633 315518.647483228
1634 315567.059036573
1635 315615.431066566
1636 315663.763671927
1637 315712.056867612
1638 315760.310951258
1639 315808.526513772
1640 315856.703667446
1641 315904.842674392
1642 315952.943574099
1643 316001.006734571
1644 316049.032359906
1645 316097.02045335
1646 316144.971015606
1647 316192.883650184
1648 316240.758445685
1649 316288.595122685
1650 316336.39375569
1651 316384.15443752
1652 316431.877487908
1653 316479.56303643
1654 316527.211062003
1655 316574.821093104
1656 316622.393024843
1657 316669.92716022
1658 316717.423504194
1659 316764.882209678
1660 316812.303435987
1661 316859.687018551
1662 316907.032841173
1663 316954.340912454
1664 317001.611138422
1665 317048.843344584
1666 317096.037046247
1667 317143.191972046
1668 317190.307914641
1669 317237.385247086
1670 317284.423957064
1671 317331.423941559
1672 317378.385195009
1673 317425.307885927
1674 317472.191730351
1675 317519.036785686
1676 317565.842726555
1677 317612.609122969
1678 317659.335567951
1679 317706.021619
1680 317752.667153422
1681 317799.271855783
1682 317845.835643552
1683 317892.358379408
1684 317938.840153425
1685 317985.281179734
1686 318031.681805589
1687 318078.042082689
1688 318124.361798431
1689 318170.641252654
1690 318216.88044797
1691 318263.079488053
1692 318309.238324739
1693 318355.356918294
1694 318401.43528104
1695 318447.473733753
1696 318493.47202803
1697 318539.429717302
1698 318585.347213459
1699 318631.224418107
1700 318677.061036597
1701 318722.856914036
1702 318768.612295232
1703 318814.327137428
1704 318860.001518345
1705 318905.635436387
1706 318951.228353991
1707 318996.779594515
1708 319042.288719328
1709 319087.75542412
1710 319133.17939941
1711 319178.560392722
1712 319223.89819415
1713 319269.192426798
1714 319314.442829531
1715 319359.649561285
1716 319404.812870292
1717 319449.93282064
1718 319495.009055647
1719 319540.041218993
1720 319585.029099595
1721 319629.972721071
1722 319674.872059203
1723 319719.726839536
1724 319764.536409971
1725 319809.300717045
1726 319854.019791976
1727 319898.694067711
1728 319943.323399558
1729 319987.907896252
1730 320032.447816323
1731 320076.943190399
1732 320121.393894609
1733 320165.79986776
1734 320210.161706951
1735 320254.479310863
1736 320298.752528718
1737 320342.981580631
1738 320387.166608698
1739 320431.307689403
1740 320475.404828531
1741 320519.45794313
1742 320563.467208802
1743 320607.432670748
1744 320651.354616126
1745 320695.232873785
1746 320739.067185205
1747 320782.85743638
1748 320826.603846136
1749 320870.306830221
1750 320913.966596247
1751 320957.583000357
1752 321001.155804002
1753 321044.684864422
1754 321088.170099518
1755 321131.611202708
1756 321175.008226049
1757 321218.360588341
1758 321261.667949294
1759 321304.930281102
1760 321348.147343558
1761 321391.319058544
1762 321434.445262675
1763 321477.52568692
1764 321520.560070494
1765 321563.548198906
1766 321606.490092722
1767 321649.385746726
1768 321692.235574895
1769 321735.039639285
1770 321777.797822748
1771 321820.509768571
1772 321863.175271801
1773 321905.79418704
1774 321948.366425074
1775 321990.892084892
1776 322033.371336805
1777 322075.804502286
1778 322118.191810827
1779 322160.533526397
1780 322202.829298425
1781 322245.079128558
1782 322287.283146779
1783 322329.441512656
1784 322371.554619027
1785 322413.622133702
1786 322455.644273422
1787 322497.621224252
1788 322539.553065514
1789 322581.439801268
1790 322623.281358058
1791 322665.077763678
1792 322706.829100147
1793 322748.535737906
1794 322790.19740938
1795 322831.814110003
1796 322873.385635601
1797 322914.911854413
1798 322956.392884535
1799 322997.828385312
1800 323039.218548083
1801 323080.563857447
1802 323121.864215971
1803 323163.119442618
1804 323204.329773902
1805 323245.495272425
1806 323286.615676484
1807 323327.690829817
1808 323368.720779761
1809 323409.705517978
1810 323450.645492549
1811 323491.540536831
1812 323532.390330226
1813 323573.194597891
1814 323613.952957463
1815 323654.665067437
1816 323695.330744388
1817 323735.950186741
1818 323776.523118642
1819 323817.04940448
1820 323857.528856366
1821 323897.961244104
1822 323938.346327625
1823 323978.684318538
1824 324018.975094183
1825 324059.218282271
1826 324099.413674963
1827 324139.5612839
1828 324179.661144008
1829 324219.713255523
1830 324259.717611188
1831 324299.674207203
1832 324339.582790637
1833 324379.44354432
1834 324419.256483607
1835 324459.021616833
1836 324498.739172671
1837 324538.409151839
1838 324578.031415467
1839 324617.606091098
1840 324657.133486427
1841 324696.613800491
1842 324736.046975086
1843 324775.433120012
1844 324814.772051283
1845 324854.063836679
1846 324893.308655137
1847 324932.506777295
1848 324971.658231353
1849 325010.763020855
1850 325049.821222151
1851 325088.832840582
1852 325127.798002818
1853 325166.716897371
1854 325205.589746974
1855 325244.416976014
1856 325283.198760749
1857 325321.935212241
1858 325360.626366051
1859 325399.272017228
1860 325437.872082866
1861 325476.426713101
1862 325514.935690603
1863 325553.398978054
1864 325591.816416009
1865 325630.187856527
1866 325668.513203792
1867 325706.792572446
1868 325745.026176283
1869 325783.214057954
1870 325821.356588804
1871 325859.454150677
1872 325897.506898817
1873 325935.514921387
1874 325973.478283474
1875 326011.397183904
1876 326049.272102173
1877 326087.103511578
1878 326124.891362082
1879 326162.635783188
1880 326200.33675778
1881 326237.994265286
1882 326275.608215591
1883 326313.178261266
1884 326350.704373407
1885 326388.186695826
1886 326425.625353537
1887 326463.020205369
1888 326500.371459793
1889 326537.679148787
1890 326574.943563347
1891 326612.16483382
1892 326649.343106619
1893 326686.478225963
1894 326723.570316161
1895 326760.61983989
1896 326797.626792851
1897 326834.591397688
1898 326871.513386433
1899 326908.392703753
1900 326945.229295794
1901 326982.023184065
1902 327018.774504505
1903 327055.483470601
1904 327092.150039028
1905 327128.774129435
1906 327165.355623866
1907 327201.894703002
1908 327238.391511083
1909 327274.846284579
1910 327311.258723459
1911 327347.629331288
1912 327383.958199522
1913 327420.245117464
1914 327456.490026984
1915 327492.693158059
1916 327528.854701654
1917 327564.97482492
1918 327601.053684715
1919 327637.091031655
1920 327673.08702944
1921 327709.041467128
1922 327744.954443391
1923 327780.826132508
1924 327816.656606426
1925 327852.445936983
1926 327888.19402548
1927 327923.900643788
1928 327959.565805405
1929 327995.189911252
1930 328030.772966272
1931 328066.314913178
1932 328101.815828422
1933 328137.276046028
1934 328172.695878051
1935 328208.07507206
1936 328243.413794033
1937 328278.712087828
1938 328313.96997142
1939 328349.187245716
1940 328384.363906754
1941 328419.499711282
1942 328454.594565481
1943 328489.648534335
1944 328524.661853571
1945 328559.634676477
1946 328594.567340239
1947 328629.460281714
1948 328664.313765576
1949 328699.128048463
1950 328733.903061011
1951 328768.638899455
1952 328803.335735263
1953 328837.993910483
1954 328872.613583968
1955 328907.194702059
1956 328941.73758625
1957 328976.242172831
1958 329010.708707282
1959 329045.137404925
1960 329079.52835309
1961 329113.881651832
1962 329148.197550028
1963 329182.476075768
1964 329216.716996418
1965 329250.920066257
1966 329285.085334972
1967 329319.212812027
1968 329353.302711364
1969 329387.355050768
1970 329421.370071432
1971 329455.34786132
1972 329489.288370793
1973 329523.191575514
1974 329557.05740783
1975 329590.885749861
1976 329624.676538385
1977 329658.429735696
1978 329692.145358516
1979 329725.823435526
1980 329759.464043883
1981 329793.067200086
1982 329826.633098483
1983 329860.161714781
1984 329893.652950141
1985 329927.106714049
1986 329960.523034889
1987 329993.902030462
1988 330027.243696676
1989 330060.547950212
1990 330093.814671382
1991 330127.043641063
1992 330160.234834592
1993 330193.388519272
1994 330226.504813165
1995 330259.583885869
1996 330292.625844296
1997 330325.630894548
1998 330358.598883573
1999 330391.529770608
2000 330424.42347657
2001 330457.280068886
2002 330490.09941927
2003 330522.881631135
2004 330555.626720349
2005 330588.33467386
2006 330621.005589442
2007 330653.63958664
2008 330686.236734537
2009 330718.797093548
2010 330751.320703905
2011 330783.807711244
2012 330816.258293524
2013 330848.672496242
2014 330881.050067902
2015 330913.390989465
2016 330945.695132368
2017 330977.962533895
2018 331010.193213874
2019 331042.387084789
2020 331074.544070882
2021 331106.664055281
2022 331138.747060145
2023 331170.793142099
2024 331202.802272663
2025 331234.774457616
2026 331266.709792563
2027 331298.608188483
2028 331330.469626215
2029 331362.294305812
2030 331394.082096043
2031 331425.833174689
2032 331457.547533781
2033 331489.225341835
2034 331520.866863259
2035 331552.472278071
2036 331584.041661942
2037 331615.574897607
2038 331647.072026711
2039 331678.533060579
2040 331709.957980782
2041 331741.346718193
2042 331772.699300759
2043 331804.015738308
2044 331835.29612041
2045 331866.540063028
2046 331897.747649609
2047 331928.918912852
2048 331960.053689647
2049 331991.152009017
2050 332022.214007494
2051 332053.239514312
2052 332084.228684852
2053 332115.181586236
2054 332146.098392869
2055 332176.979195678
2056 332207.823956406
2057 332238.632584215
2058 332269.405118698
2059 332300.141811713
2060 332330.842841844
2061 332361.508339632
2062 332392.138454874
2063 332422.733127534
2064 332453.292538216
2065 332483.816855526
2066 332514.30634513
2067 332544.760907095
2068 332575.180437758
2069 332605.564709696
2070 332635.913542465
2071 332666.22675283
2072 332696.504265609
2073 332726.745987308
2074 332756.951891555
2075 332787.12197945
2076 332817.256408729
2077 332847.355122977
2078 332877.418157316
2079 332907.445481575
2080 332937.436927894
2081 332967.392518995
2082 332997.312214264
2083 333027.195973103
2084 333057.043792687
2085 333086.855774998
2086 333116.632028148
2087 333146.372603751
2088 333176.077632757
2089 333205.747277416
2090 333235.381563315
2091 333264.980528719
2092 333294.544103366
2093 333324.072184519
2094 333353.564643477
2095 333383.021382596
2096 333412.442329179
2097 333441.827398777
2098 333471.176439366
2099 333500.489346077
2100 333529.766009175
2101 333559.006319799
2102 333588.210440723
2103 333617.378452936
2104 333646.510364849
2105 333675.606175989
2106 333704.665888015
2107 333733.689520774
2108 333762.677282989
2109 333791.629439167
2110 333820.54620227
2111 333849.42777717
2112 333878.274196763
2113 333907.085470409
2114 333935.861863056
2115 333964.603524686
2116 333993.310519968
2117 334021.982848982
2118 334050.62051466
2119 334079.223248378
2120 334107.791041776
2121 334136.324169258
2122 334164.822843768
2123 334193.287100349
2124 334221.717060653
2125 334250.112825604
2126 334278.474404494
2127 334306.802004069
2128 334335.095662209
2129 334363.355348733
2130 334391.581145942
2131 334419.773092116
2132 334447.931260363
2133 334476.055776375
2134 334504.1466409
2135 334532.203878597
2136 334560.227741955
2137 334588.218342992
2138 334616.175611842
2139 334644.099608557
2140 334671.990271033
2141 334699.847469433
2142 334727.67103928
2143 334755.460997681
2144 334783.21737739
2145 334810.940272297
2146 334838.629834321
2147 334866.286015152
2148 334893.908794196
2149 334921.498326631
2150 334949.054838278
2151 334976.578524597
2152 335004.069692633
2153 335031.528522881
2154 335058.955009524
2155 335086.349362529
2156 335113.711628967
2157 335141.041690832
2158 335168.339510756
2159 335195.604882932
2160 335222.837681892
2161 335250.037694254
2162 335277.205103604
2163 335304.339932479
2164 335331.442223641
2165 335358.511997947
2166 335385.549316318
2167 335412.554155394
2168 335439.526741296
2169 335466.467178963
2170 335493.375625954
2171 335520.252017841
2172 335547.096406953
2173 335573.908777638
2174 335600.689286862
2175 335627.437945512
2176 335654.154645179
2177 335680.839204959
2178 335707.491698088
2179 335734.112052906
2180 335760.700466091
2181 335787.257043708
2182 335813.781768012
2183 335840.274836973
2184 335866.736460432
2185 335893.166561651
2186 335919.565150699
2187 335945.932358902
2188 335972.268227452
2189 335998.572724563
2190 336024.845729335
2191 336051.087204789
2192 336077.297297722
2193 336103.476116333
2194 336129.623686193
2195 336155.74000806
2196 336181.825041701
2197 336207.878690294
2198 336233.901111924
2199 336259.892471898
2200 336285.852985346
2201 336311.782769996
2202 336337.681704914
2203 336363.549896483
2204 336389.387419326
2205 336415.194346561
2206 336440.970807866
2207 336466.716869813
2208 336492.432739988
2209 336518.118578464
2210 336543.774750961
2211 336569.401321272
2212 336594.998224037
2213 336620.565428645
2214 336646.102820098
2215 336671.610480725
2216 336697.088464014
2217 336722.536529772
2218 336747.954552134
2219 336773.342734869
2220 336798.701053152
2221 336824.029502349
2222 336849.32806469
2223 336874.596833801
2224 336899.835960473
2225 336925.045467352
2226 336950.225355224
2227 336975.375655088
2228 337000.496346998
2229 337025.587477395
2230 337050.649324335
2231 337075.681990178
2232 337100.685590166
2233 337125.660181224
2234 337150.605924
2235 337175.522872483
2236 337200.410825074
2237 337225.269836676
2238 337250.100019546
2239 337274.901574654
2240 337299.674569183
2241 337324.41901966
2242 337349.134913583
2243 337373.822225561
2244 337398.481178542
2245 337423.111674562
2246 337447.713742441
2247 337472.287425082
2248 337496.832668938
2249 337521.349514241
2250 337545.838023413
2251 337570.298257726
2252 337594.730238114
2253 337619.134001649
2254 337643.509417753
2255 337667.856395538
2256 337692.175037724
2257 337716.465467031
2258 337740.727769324
2259 337764.961995788
2260 337789.16821602
2261 337813.34648841
2262 337837.496876915
2263 337861.619544193
2264 337885.714416325
2265 337909.781534533
2266 337933.821035332
2267 337957.832996788
2268 337981.817406724
2269 338005.77414994
2270 338029.703062926
2271 338053.60424154
2272 338077.47770654
2273 338101.323436666
2274 338125.141343514
2275 338148.931529563
2276 338172.694047494
2277 338196.428840299
2278 338220.135970162
2279 338243.81556929
2280 338267.467727721
2281 338291.092452293
2282 338314.689653595
2283 338338.25934855
2284 338361.801449923
2285 338385.315952149
2286 338408.802845646
2287 338432.262230564
2288 338455.69404953
2289 338479.09833704
2290 338502.475188783
2291 338525.824742497
2292 338549.147065873
2293 338572.442151453
2294 338595.709967182
2295 338618.950573436
2296 338642.164067434
2297 338665.350502713
2298 338688.509782051
2299 338711.641972611
2300 338734.747101822
2301 338757.825027205
2302 338780.875556128
2303 338803.898626383
2304 338826.894231677
2305 338849.862419888
2306 338872.803225629
2307 338895.716689824
2308 338918.602774722
2309 338941.461498769
2310 338964.29304781
2311 338987.097483779
2312 339009.874783999
2313 339032.625027054
2314 339055.348152837
2315 339078.044234018
2316 339100.713404042
2317 339123.355646358
2318 339145.970913073
2319 339168.559211309
2320 339191.120686746
2321 339213.655323138
2322 339236.163076228
2323 339258.643864016
2324 339281.097605858
2325 339303.524304897
2326 339325.923888143
2327 339348.296393327
2328 339370.641803995
2329 339392.960072415
2330 339415.251255713
2331 339437.515306132
2332 339459.75232067
2333 339481.962175531
2334 339504.144885445
2335 339526.300478162
2336 339548.428896438
2337 339570.530142977
2338 339592.604282265
2339 339614.651291922
2340 339636.671310281
2341 339658.664266699
2342 339680.630239346
2343 339702.569279884
2344 339724.481212966
2345 339746.366041132
2346 339768.223855677
2347 339790.054672137
2348 339811.858495747
2349 339833.635298076
2350 339855.385008319
2351 339877.107649492
2352 339898.803345571
2353 339920.47212279
2354 339942.113897475
2355 339963.728726279
2356 339985.316688301
2357 340006.877951635
2358 340028.412447435
2359 340049.920105235
2360 340071.400959237
2361 340092.85502843
2362 340114.282349289
2363 340135.68299839
2364 340157.057106372
2365 340178.404751909
2366 340199.72608407
2367 340221.021188756
2368 340242.290188856
2369 340263.533085664
2370 340284.749873772
2371 340305.940515642
2372 340327.105120465
2373 340348.243747879
2374 340369.356452909
2375 340390.443186829
2376 340411.504008127
2377 340432.539042548
2378 340453.548408487
2379 340474.532186116
2380 340495.490482608
2381 340516.423350356
2382 340537.33096488
2383 340558.213488368
2384 340579.071110465
2385 340599.903857974
2386 340620.711788448
2387 340641.495003925
2388 340662.253566052
2389 340682.987630305
2390 340703.697354941
2391 340724.382767537
2392 340745.043880999
2393 340765.680733074
2394 340786.293358293
2395 340806.881825546
2396 340827.446220059
2397 340847.986566025
2398 340868.502915505
2399 340888.995354557
2400 340909.463894296
2401 340929.908563753
2402 340950.329394193
2403 340970.72650619
2404 340991.099958651
2405 341011.44990819
2406 341031.77641037
2407 341052.079683308
2408 341072.359787315
2409 341092.616758861
2410 341112.85057189
2411 341133.061281261
2412 341153.248878013
2413 341173.413338373
2414 341193.554720503
2415 341213.67304136
2416 341233.768445154
2417 341253.84090313
2418 341273.890409868
2419 341293.916913813
2420 341313.920500745
2421 341333.901228064
2422 341353.859132737
2423 341373.794211619
2424 341393.706438892
2425 341413.595847716
2426 341433.462470974
2427 341453.306241088
2428 341473.127332868
2429 341492.925775985
2430 341512.701626994
2431 341532.45498449
2432 341552.185936241
2433 341571.894489864
2434 341591.580769586
2435 341611.244813217
2436 341630.88673382
2437 341650.506449585
2438 341670.10393231
2439 341689.679169161
2440 341709.232186489
2441 341728.763019492
2442 341748.271751059
2443 341767.758540936
2444 341787.223371541
2445 341806.666255606
2446 341826.08717444
2447 341845.48621557
2448 341864.863569209
2449 341884.2192554
2450 341903.55336426
2451 341922.865890102
2452 341942.156830428
2453 341961.426130464
2454 341980.673777621
2455 341999.89984691
2456 342019.104330845
2457 342038.287233263
2458 342057.448679871
2459 342076.588730273
2460 342095.707351438
2461 342114.80467647
2462 342133.880788174
2463 342152.93573278
2464 342171.969580845
2465 342190.982346812
2466 342209.974145652
2467 342228.945004223
2468 342247.894998731
2469 342266.824135123
2470 342285.732449582
2471 342304.619946592
2472 342323.486579178
2473 342342.332432125
2474 342361.157580112
2475 342379.962044314
2476 342398.745827131
2477 342417.508977471
2478 342436.251606782
2479 342454.973628719
2480 342473.675039605
2481 342492.355843727
2482 342511.016110252
2483 342529.655954236
2484 342548.275336856
2485 342566.874276954
2486 342585.452729975
2487 342604.010725767
2488 342622.548376699
2489 342641.065752826
2490 342659.562858656
2491 342678.03977429
2492 342696.49652621
2493 342714.933022071
2494 342733.349368406
2495 342751.745687814
2496 342770.121923543
2497 342788.478006625
2498 342806.813943234
2499 342825.129754077
2500 342843.425487516
2501 342861.701149665
2502 342879.956757869
2503 342898.192222602
2504 342916.407531688
2505 342934.60267491
2506 342952.777698399
2507 342970.932565337
2508 342989.067176866
2509 343007.181565314
2510 343025.275730578
2511 343043.349731521
2512 343061.403569417
2513 343079.437194913
2514 343097.450570612
2515 343115.443710425
2516 343133.416683919
2517 343151.369495956
2518 343169.302169389
2519 343187.214658814
2520 343205.106988292
2521 343222.979220206
2522 343240.831410035
2523 343258.663649998
2524 343276.475968541
2525 343294.268334464
2526 343312.040710651
2527 343329.79308175
2528 343347.525482775
2529 343365.237889904
2530 343382.93034503
2531 343400.602927174
2532 343418.25563207
2533 343435.888523886
2534 343453.501665034
2535 343471.09501877
2536 343488.668524983
2537 343506.222210394
2538 343523.756030746
2539 343541.269965486
2540 343558.763993004
2541 343576.238146697
2542 343593.692529901
2543 343611.127052628
2544 343628.541695802
2545 343645.936463988
2546 343663.311317324
2547 343680.666304665
2548 343698.001421336
2549 343715.316648579
2550 343732.611915331
2551 343749.88726221
2552 343767.142783124
2553 343784.378540682
2554 343801.594599582
2555 343818.79102764
2556 343835.967775746
2557 343853.124828751
2558 343870.2620362
2559 343887.379380363
2560 343904.476895044
2561 343921.554520652
2562 343938.612211852
2563 343955.649988942
2564 343972.667891609
2565 343989.665923747
2566 344006.644076307
2567 344023.602404307
2568 344040.540921519
2569 344057.459637822
2570 344074.358618848
2571 344091.237900143
2572 344108.097575634
2573 344124.93760681
2574 344141.757950578
2575 344158.558640318
2576 344175.339654416
2577 344192.100996292
2578 344208.84266521
2579 344225.564724413
2580 344242.2671263
2581 344258.949912543
2582 344275.613090669
2583 344292.256723497
2584 344308.880769401
2585 344325.485271812
2586 344342.070187805
2587 344358.635486897
2588 344375.181124638
2589 344391.707152213
2590 344408.213600301
2591 344424.700453922
2592 344441.167720963
2593 344457.61539172
2594 344474.043528263
2595 344490.452161573
2596 344506.84124834
2597 344523.210797003
2598 344539.560909976
2599 344555.891644518
2600 344572.203015995
2601 344588.495174766
2602 344604.768147055
2603 344621.021873532
2604 344637.256313412
2605 344653.471474939
2606 344669.667315251
2607 344685.843876097
2608 344702.001251378
2609 344718.139530144
2610 344734.25876652
2611 344750.358853149
2612 344766.439832412
2613 344782.501736128
2614 344798.544486818
2615 344814.568012862
2616 344830.572333886
2617 344846.557479979
2618 344862.523485191
2619 344878.470362747
2620 344894.398086357
2621 344910.306669735
2622 344926.19617654
2623 344942.066579292
2624 344957.917841464
2625 344973.749929675
2626 344989.562846079
2627 345005.356572967
2628 345021.131152166
2629 345036.886518211
2630 345052.622720364
2631 345068.339825929
2632 345084.037873783
2633 345099.716884588
2634 345115.376776697
2635 345131.017621065
2636 345146.639483279
2637 345162.242409512
2638 345177.826407868
2639 345193.391481172
2640 345208.937669668
2641 345224.465006044
2642 345239.973565679
2643 345255.46334195
2644 345270.934333347
2645 345286.386603403
2646 345301.820159033
2647 345317.235053911
2648 345332.63129526
2649 345348.008940797
2650 345363.368028836
2651 345378.708543983
2652 345394.030516553
2653 345409.334013007
2654 345424.619057613
2655 345439.885671518
2656 345455.133793134
2657 345470.363458771
2658 345485.57455071
2659 345500.767144055
2660 345515.941265384
2661 345531.096948191
2662 345546.234200039
2663 345561.352991367
2664 345576.453326241
2665 345591.535254672
2666 345606.598831036
2667 345621.644073869
2668 345636.670960202
2669 345651.679568282
2670 345666.669937056
2671 345681.642002191
2672 345696.595756718
2673 345711.531243835
2674 345726.448463884
2675 345741.34740487
2676 345756.228113623
2677 345771.090635298
2678 345785.934971209
2679 345800.761051454
2680 345815.568909145
2681 345830.358607262
2682 345845.13019606
2683 345859.883646685
2684 345874.618944057
2685 345889.336090085
2686 345904.035036857
2687 345918.715799952
2688 345933.378385322
2689 345948.022753221
2690 345962.648935193
2691 345977.256933641
2692 345991.846780402
2693 346006.418540257
2694 346020.972240833
2695 346035.507909031
2696 346050.025544312
2697 346064.525116985
2698 346079.006628717
2699 346093.470124729
2700 346107.915656541
2701 346122.343256083
2702 346136.75295051
2703 346151.144778985
2704 346165.518797456
2705 346179.875094559
2706 346194.213687126
2707 346208.534622061
2708 346222.837905518
2709 346237.123617949
2710 346251.391745377
2711 346265.642303333
2712 346279.875323043
2713 346294.090800556
2714 346308.288718439
2715 346322.469072259
2716 346336.631907575
2717 346350.777294408
2718 346364.905233277
2719 346379.015733014
2720 346393.108838933
2721 346407.184601292
2722 346421.243014028
2723 346435.284001082
2724 346449.307517579
2725 346463.313581787
2726 346477.302192975
2727 346491.273392977
2728 346505.227210466
2729 346519.163717919
2730 346533.082972435
2731 346546.985013747
2732 346560.869886386
2733 346574.737664198
2734 346588.58836558
2735 346602.422022941
2736 346616.238636697
2737 346630.03824561
2738 346643.820840971
2739 346657.58640771
2740 346671.334920656
2741 346685.066422461
2742 346698.780945934
2743 346712.478568265
2744 346726.159284026
2745 346739.823151711
2746 346753.47022121
2747 346767.100546454
2748 346780.71412433
2749 346794.311041545
2750 346807.891378569
2751 346821.455170102
2752 346835.002438267
2753 346848.533173654
2754 346862.047405606
2755 346875.545161076
2756 346889.026415598
2757 346902.491141064
2758 346915.939401373
2759 346929.37126812
2760 346942.786740611
2761 346956.185862184
2762 346969.568648995
2763 346982.93509237
2764 346996.285222971
2765 347009.619055221
2766 347022.936569418
2767 347036.237694737
2768 347049.522379734
2769 347062.790661673
2770 347076.042577554
2771 347089.278154205
2772 347102.497418576
2773 347115.700414138
2774 347128.887269778
2775 347142.057941777
2776 347155.212413814
2777 347168.350581822
2778 347181.472460902
2779 347194.578060921
2780 347207.667372682
2781 347220.740387063
2782 347233.797116169
2783 347246.837523447
2784 347259.861603152
2785 347272.869351235
2786 347285.860756243
2787 347298.835818426
2788 347311.794579273
2789 347324.737069737
2790 347337.663288827
2791 347350.573265059
2792 347363.466931429
2793 347376.34427406
2794 347389.205311086
2795 347402.050079041
2796 347414.878588234
2797 347427.690845958
2798 347440.486876066
2799 347453.266661035
2800 347466.03026265
2801 347478.777661229
2802 347491.50886819
2803 347504.223917248
2804 347516.922839451
2805 347529.605672562
2806 347542.272451126
2807 347554.923204013
2808 347567.557930269
2809 347580.176677136
2810 347592.779459278
2811 347605.366298931
2812 347617.937198356
2813 347630.492157792
2814 347643.031178685
2815 347655.554286998
2816 347668.061541566
2817 347680.553006328
2818 347693.028737801
2819 347705.488777622
2820 347717.933119872
2821 347730.3617892
2822 347742.774835357
2823 347755.172234339
2824 347767.554059836
2825 347779.920321118
2826 347792.271073463
2827 347804.606382546
2828 347816.926252526
2829 347829.230723486
2830 347841.519737168
2831 347853.79334483
2832 347866.051560289
2833 347878.294399296
2834 347890.521851134
2835 347902.733881978
2836 347914.930567355
2837 347927.111970706
2838 347939.278125702
2839 347951.429084544
2840 347963.564855587
2841 347975.68548499
2842 347987.791019756
2843 347999.881437274
2844 348011.956757882
2845 348024.016964436
2846 348036.062031749
2847 348048.092015795
2848 348060.106951128
2849 348072.106844036
2850 348084.091697178
2851 348096.061522203
2852 348108.01638256
2853 348119.956299387
2854 348131.881289276
2855 348143.791322556
2856 348155.686399735
2857 348167.56651973
2858 348179.431657223
2859 348191.281836303
2860 348203.11708678
2861 348214.937426964
2862 348226.742890119
2863 348238.533474223
2864 348250.309139062
2865 348262.069892174
2866 348273.815727303
2867 348285.546682354
2868 348297.262778066
2869 348308.964064074
2870 348320.650597701
2871 348332.322453848
2872 348343.979675247
2873 348355.622275836
2874 348367.250242164
2875 348378.863605485
2876 348390.462415151
2877 348402.046684177
2878 348413.616447729
2879 348425.171799196
2880 348436.712766993
2881 348448.239294327
2882 348459.751381491
2883 348471.249054399
2884 348482.732359009
2885 348494.201334319
2886 348505.655982604
2887 348517.09637094
2888 348528.522539711
2889 348539.934549229
2890 348551.332466482
2891 348562.716291131
2892 348574.086023519
2893 348585.441631272
2894 348596.783097853
2895 348608.110473835
2896 348619.42379773
2897 348630.723100952
2898 348642.008399103
2899 348653.279785001
2900 348664.537275982
2901 348675.780867889
2902 348687.010577405
2903 348698.226401311
2904 348709.428293761
2905 348720.616221641
2906 348731.790170928
2907 348742.950155197
2908 348754.096208595
2909 348765.228292669
2910 348776.346407521
2911 348787.450565133
2912 348798.540804641
2913 348809.617157228
2914 348820.679649912
2915 348831.728263393
2916 348842.763013734
2917 348853.783866483
2918 348864.790860638
2919 348875.784002081
2920 348886.763374065
2921 348897.729057175
2922 348908.681084435
2923 348919.619447329
2924 348930.544151983
2925 348941.455211959
2926 348952.352651914
2927 348963.236477978
2928 348974.106688713
2929 348984.963254229
2930 348995.806184381
2931 349006.635503592
2932 349017.451216015
2933 349028.253349761
2934 349039.04187569
2935 349049.816844834
2936 349060.578303341
2937 349071.326278107
2938 349082.060837202
2939 349092.781999634
2940 349103.489775707
2941 349114.184252592
2942 349124.865470549
2943 349135.533462908
2944 349146.188267167
2945 349156.829974024
2946 349167.458567661
2947 349178.074086522
2948 349188.676583716
2949 349199.266084048
2950 349209.842587238
2951 349220.40612147
2952 349230.956737436
2953 349241.494476358
2954 349252.019327102
2955 349262.531358947
2956 349273.03056951
2957 349283.516958742
2958 349293.990588271
2959 349304.451511196
2960 349314.899761141
2961 349325.335386361
2962 349335.758376467
2963 349346.168704183
2964 349356.566442391
2965 349366.951579812
2966 349377.324128408
2967 349387.684098673
2968 349398.031519808
2969 349408.366394691
2970 349418.688798792
2971 349428.998767396
2972 349439.296276438
2973 349449.581341365
2974 349459.853962935
2975 349470.114171228
2976 349480.362003714
2977 349490.597472449
2978 349500.820546993
2979 349511.031261299
2980 349521.229611092
2981 349531.415583707
2982 349541.589189948
2983 349551.750453613
2984 349561.899373705
2985 349572.035970249
2986 349582.160267717
2987 349592.272293111
2988 349602.372049577
2989 349612.459508378
2990 349622.534664798
2991 349632.597541335
2992 349642.64814855
2993 349652.686480448
2994 349662.712593325
2995 349672.726501567
2996 349682.728222304
2997 349692.717708799
2998 349702.694967052
2999 349712.65999915
3000 349722.612819942
3001 349732.553466269
3002 349742.48196762
3003 349752.398324595
3004 349762.302530218
3005 349772.19460148
3006 349782.074578083
3007 349791.942476642
3008 349801.798341576
3009 349811.642167444
3010 349821.473933691
3011 349831.29364009
3012 349841.101300123
3013 349850.896967808
3014 349860.680630781
3015 349870.452301057
3016 349880.212009364
3017 349889.959802161
3018 349899.695685877
3019 349909.419672876
3020 349919.131751692
3021 349928.831926398
3022 349938.520178076
3023 349948.196503072
3024 349957.860928869
3025 349967.513471877
3026 349977.154179522
3027 349986.783073713
3028 349996.400128918
3029 350006.00536302
3030 350015.598784413
3031 350025.180417833
3032 350034.750276516
3033 350044.308404556
3034 350053.854823238
3035 350063.389531992
3036 350072.912550091
3037 350082.423873459
3038 350091.92353535
3039 350101.4115269
3040 350110.887902913
3041 350120.352664618
3042 350129.805845057
3043 350139.247442474
3044 350148.677500075
3045 350158.096073966
3046 350167.503197796
3047 350176.898884659
3048 350186.283130902
3049 350195.655928718
3050 350205.017275958
3051 350214.367150908
3052 350223.705563923
3053 350233.032532161
3054 350242.348064805
3055 350251.652167126
3056 350260.944842416
3057 350270.22608968
3058 350279.49592148
3059 350288.754318246
3060 350298.001268486
3061 350307.236805248
3062 350316.460939649
3063 350325.673724473
3064 350334.875176032
3065 350344.065284549
3066 350353.244077628
3067 350362.411574346
3068 350371.567797075
3069 350380.712751601
3070 350389.846473305
3071 350398.968994185
3072 350408.080331987
3073 350417.180512963
3074 350426.269538995
3075 350435.347417002
3076 350444.414154288
3077 350453.46976356
3078 350462.514239199
3079 350471.547590872
3080 350480.569844122
3081 350489.581033858
3082 350498.5811966
3083 350507.570345673
3084 350516.548492466
3085 350525.515609627
3086 350534.471690964
3087 350543.416778596
3088 350552.350879279
3089 350561.27404034
3090 350570.186282974
3091 350579.087651818
3092 350587.978177546
3093 350596.85788432
3094 350605.726799557
3095 350614.584927828
3096 350623.432264335
3097 350632.268849424
3098 350641.094728995
3099 350649.909931628
3100 350658.714450008
3101 350667.508282667
3102 350676.291428521
3103 350685.063913399
3104 350693.825769154
3105 350702.577033449
3106 350711.317696833
3107 350720.047784059
3108 350728.767322551
3109 350737.476348489
3110 350746.174903102
3111 350754.862967311
3112 350763.540548374
3113 350772.20760305
3114 350780.864160339
3115 350789.510279264
3116 350798.146012558
3117 350806.771371381
3118 350815.386365768
3119 350823.991010169
3120 350832.585319699
3121 350841.16928376
3122 350849.742879333
3123 350858.306105566
3124 350866.858962681
3125 350875.40146177
3126 350883.933632768
3127 350892.455508278
3128 350900.967129702
3129 350909.468516979
3130 350917.959704323
3131 350926.440735202
3132 350934.911627872
3133 350943.372341107
3134 350951.822901224
3135 350960.263377143
3136 350968.693777676
3137 350977.114123924
3138 350985.524423269
3139 350993.924728963
3140 351002.315081381
3141 351010.695517064
3142 351019.066072633
3143 351027.426807944
3144 351035.77773018
3145 351044.118866827
3146 351052.45024133
3147 351060.771868611
3148 351069.08376538
3149 351077.385970856
3150 351085.678515013
3151 351093.96143541
3152 351102.234746068
3153 351110.498463301
3154 351118.752634552
3155 351126.997257634
3156 351135.232378914
3157 351143.458023067
3158 351151.674237869
3159 351159.881000247
3160 351168.078309696
3161 351176.266185308
3162 351184.444669308
3163 351192.613783539
3164 351200.773519565
3165 351208.923899877
3166 351217.06495762
3167 351225.1967038
3168 351233.319176806
3169 351241.43236787
3170 351249.536291722
3171 351257.630962289
3172 351265.71637253
3173 351273.792545006
3174 351281.859500806
3175 351289.917281113
3176 351297.965903316
3177 351306.005378959
3178 351314.035713142
3179 351322.056924043
3180 351330.06899989
3181 351338.071969311
3182 351346.065826165
3183 351354.050591781
3184 351362.026266532
3185 351369.992915096
3186 351377.950565166
3187 351385.899202854
3188 351393.838839278
3189 351401.769482901
3190 351409.691162445
3191 351417.603890448
3192 351425.507694963
3193 351433.402559841
3194 351441.288531467
3195 351449.165660439
3196 351457.03396352
3197 351464.893443144
3198 351472.744117351
3199 351480.585980724
3200 351488.419061591
3201 351496.243360134
3202 351504.058907128
3203 351511.865748182
3204 351519.663909314
3205 351527.453427864
3206 351535.234342998
3207 351543.006642928
3208 351550.770343095
3209 351558.525447613
3210 351566.271977557
3211 351574.009970659
3212 351581.739469672
3213 351589.460531442
3214 351597.173183645
3215 351604.877443177
3216 351612.573327304
3217 351620.260843224
3218 351627.939999528
3219 351635.610778514
3220 351643.273164654
3221 351650.927167741
3222 351658.572807019
3223 351666.210075057
3224 351673.838981488
3225 351681.459558181
3226 351689.071811931
3227 351696.6757438
3228 351704.271365246
3229 351711.858693043
3230 351719.437733074
3231 351727.008532315
3232 351734.571127366
3233 351742.125534438
3234 351749.671777247
3235 351757.209870736
3236 351764.739812471
3237 351772.261613656
3238 351779.77529046
3239 351787.280875348
3240 351794.778397877
3241 351802.267860154
3242 351809.749283378
3243 351817.222685745
3244 351824.688071773
3245 351832.145445969
3246 351839.594816621
3247 351847.036174776
3248 351854.469543646
3249 351861.894940409
3250 351869.312396637
3251 351876.721929424
3252 351884.123563552
3253 351891.517345831
3254 351898.903296993
3255 351906.281422546
3256 351913.651716172
3257 351921.01416371
3258 351928.368760052
3259 351935.715506896
3260 351943.054382456
3261 351950.38537941
3262 351957.708497588
3263 351965.023728901
3264 351972.331104289
3265 351979.630621211
3266 351986.922284253
3267 351994.20612959
3268 352001.482181433
3269 352008.750471059
3270 352016.011005092
3271 352023.263786881
3272 352030.508848936
3273 352037.746211391
3274 352044.975882501
3275 352052.197871009
3276 352059.412184366
3277 352066.618825948
3278 352073.817848126
3279 352081.009259801
3280 352088.193086996
3281 352095.369338884
3282 352102.538036545
3283 352109.699198732
3284 352116.852855272
3285 352123.999047072
3286 352131.137771509
3287 352138.269024197
3288 352145.392840812
3289 352152.509252991
3290 352159.618270012
3291 352166.719935288
3292 352173.814267985
3293 352180.901277795
3294 352187.98095068
3295 352195.053309613
3296 352202.11836498
3297 352209.176119524
3298 352216.226587672
3299 352223.269795332
3300 352230.305764708
3301 352237.334507461
3302 352244.356056768
3303 352251.370420338
3304 352258.377627643
3305 352265.377723791
3306 352272.37075514
3307 352279.356742046
3308 352286.33572706
3309 352293.30772779
3310 352300.272739501
3311 352307.230742344
3312 352314.181745319
3313 352321.12575429
3314 352328.062777251
3315 352334.992820723
3316 352341.915898562
3317 352348.832024267
3318 352355.741226587
3319 352362.643516021
3320 352369.538900777
3321 352376.427370918
3322 352383.308910296
3323 352390.183563709
3324 352397.05135088
3325 352403.912285375
3326 352410.766415859
3327 352417.613753401
3328 352424.45429786
3329 352431.288046986
3330 352438.115011277
3331 352444.93522498
3332 352451.748694918
3333 352458.555412939
3334 352465.355399292
3335 352472.148653009
3336 352478.935175816
3337 352485.714976192
3338 352492.488074886
3339 352499.254486152
3340 352506.014247369
3341 352512.76738869
3342 352519.513917195
3343 352526.253846274
3344 352532.987225365
3345 352539.714078763
3346 352546.434427702
3347 352553.148267822
3348 352559.855598997
3349 352566.55645011
3350 352573.250804817
3351 352579.938704451
3352 352586.620155892
3353 352593.295166511
3354 352599.963744021
3355 352606.625916647
3356 352613.281701908
3357 352619.931105298
3358 352626.574148367
3359 352633.210853142
3360 352639.841222187
3361 352646.465263337
3362 352653.0829881
3363 352659.694403278
3364 352666.29952392
3365 352672.898362749
3366 352679.490919497
3367 352686.077207825
3368 352692.657249649
3369 352699.23106219
3370 352705.79863982
3371 352712.359979632
3372 352718.915067365
3373 352725.463904881
3374 352732.006482355
3375 352738.542804726
3376 352745.072898296
3377 352751.59678858
3378 352758.114482372
3379 352764.626014832
3380 352771.131403993
3381 352777.630682522
3382 352784.123898502
3383 352790.611069928
3384 352797.09222665
3385 352803.567379301
3386 352810.036536288
3387 352816.49972229
3388 352822.95693638
3389 352829.408147847
3390 352835.853375926
3391 352842.29263969
3392 352848.725968475
3393 352855.153401666
3394 352861.574960254
3395 352867.990656814
3396 352874.400493773
3397 352880.804469106
3398 352887.202571163
3399 352893.594789475
3400 352899.981131728
3401 352906.3616044
3402 352912.736221192
3403 352919.104981099
3404 352925.467879519
3405 352931.824917961
3406 352938.176118023
3407 352944.521489034
3408 352950.861061209
3409 352957.194836618
3410 352963.522839787
3411 352969.8450778
3412 352976.161554939
3413 352982.472288393
3414 352988.777284989
3415 352995.076545542
3416 353001.370085256
3417 353007.657916432
3418 353013.940026039
3419 353020.216430922
3420 353026.487128507
3421 353032.752131007
3422 353039.0114596
3423 353045.265107494
3424 353051.513068127
3425 353057.755360452
3426 353063.991993805
3427 353070.222967362
3428 353076.448282869
3429 353082.667934336
3430 353088.881918773
3431 353095.09025658
3432 353101.292960325
3433 353107.490025728
3434 353113.681446641
3435 353119.867251468
3436 353126.047458193
3437 353132.222084572
3438 353138.391136616
3439 353144.554638949
3440 353150.712613884
3441 353156.865054216
3442 353163.011987549
3443 353169.153432634
3444 353175.289396535
3445 353181.419883401
3446 353187.544879411
3447 353193.664384174
3448 353199.778396365
3449 353205.886930645
3450 353211.990022223
3451 353218.087660882
3452 353224.17986043
3453 353230.266603831
3454 353236.347891364
3455 353242.42374281
3456 353248.494158761
3457 353254.559151849
3458 353260.618704028
3459 353266.672817214
3460 353272.721500433
3461 353278.764750572
3462 353284.80258531
3463 353290.835014763
3464 353296.862033453
3465 353302.883642335
3466 353308.899837894
3467 353314.910632479
3468 353320.916033829
3469 353326.916037646
3470 353332.910644222
3471 353338.899877721
3472 353344.88373306
3473 353350.862201708
3474 353356.835277281
3475 353362.802956067
3476 353368.765245264
3477 353374.722137906
3478 353380.673618934
3479 353386.619679137
3480 353392.560340346
3481 353398.495587465
3482 353404.425436549
3483 353410.349873858
3484 353416.268918052
3485 353422.182587592
3486 353428.090883438
3487 353433.99380559
3488 353439.891356269
3489 353445.783545302
3490 353451.670368313
3491 353457.551862906
3492 353463.428027493
3493 353469.298882215
3494 353475.164429021
3495 353481.024683736
3496 353486.879673261
3497 353492.729409723
3498 353498.573895954
3499 353504.413124609
3500 353510.247100893
3501 353516.0758147
3502 353521.899278023
3503 353527.717491552
3504 353533.530441241
3505 353539.338147748
3506 353545.140598175
3507 353550.937787306
3508 353556.729728383
3509 353562.516440082
3510 353568.297936168
3511 353574.074216406
3512 353579.845296492
3513 353585.611186414
3514 353591.371885843
3515 353597.127389135
3516 353602.877699568
3517 353608.622835339
3518 353614.362814494
3519 353620.097644324
3520 353625.827313569
3521 353631.551828759
3522 353637.27120964
3523 353642.985456173
3524 353648.694602843
3525 353654.398675014
3526 353660.097700731
3527 353665.791673733
3528 353671.480592169
3529 353677.164479244
3530 353682.843340074
3531 353688.517174902
3532 353694.185982251
3533 353699.849753504
3534 353705.508491862
3535 353711.162206065
3536 353716.810924392
3537 353722.454648317
3538 353728.093399169
3539 353733.727181965
3540 353739.356000426
3541 353744.979855621
3542 353750.598736113
3543 353756.212656307
3544 353761.821634574
3545 353767.425660326
3546 353773.024730295
3547 353778.618834591
3548 353784.207967151
3549 353789.792139156
3550 353795.371363772
3551 353800.945662313
3552 353806.515034749
3553 353812.079498846
3554 353817.639067713
3555 353823.193740507
3556 353828.743527914
3557 353834.288440188
3558 353839.8285076
3559 353845.363743157
3560 353850.894153279
3561 353856.41974453
3562 353861.940527531
3563 353867.456504567
3564 353872.967684069
3565 353878.474091442
3566 353883.975736383
3567 353889.472628893
3568 353894.964775825
3569 353900.452191588
3570 353905.934878369
3571 353911.412852585
3572 353916.886130121
3573 353922.354718661
3574 353927.818616228
3575 353933.277831603
3576 353938.732369924
3577 353944.182234251
3578 353949.62743104
3579 353955.067961197
3580 353960.503819328
3581 353965.935011115
3582 353971.361530503
3583 353976.783378161
3584 353982.200564647
3585 353987.613093749
3586 353993.020989374
3587 353998.424260973
3588 354003.822919844
3589 354009.216978133
3590 354014.60644364
3591 354019.991321028
3592 354025.371632564
3593 354030.747376939
3594 354036.118551488
3595 354041.485155002
3596 354046.847182099
3597 354052.204623504
3598 354057.557478755
3599 354062.905759037
3600 354068.249470907
3601 354073.588622703
3602 354078.923225089
3603 354084.253281198
3604 354089.578784642
3605 354094.899745334
3606 354100.216188426
3607 354105.528109214
3608 354110.835514866
3609 354116.138405339
3610 354121.436794723
3611 354126.730676039
3612 354132.020057939
3613 354137.304946754
3614 354142.585338566
3615 354147.861236183
3616 354153.132648817
3617 354158.399586504
3618 354163.662057741
3619 354168.920063046
3620 354174.173613011
3621 354179.422718446
3622 354184.667376591
3623 354189.907578124
3624 354195.143319006
3625 354200.374607974
3626 354205.601467949
3627 354210.823918436
3628 354216.041976238
3629 354221.255636959
3630 354226.464918055
3631 354231.669833817
3632 354236.870392911
3633 354242.066615041
3634 354247.258508442
3635 354252.446082447
3636 354257.629347429
3637 354262.808308971
3638 354267.982973937
3639 354273.153331901
3640 354278.319382904
3641 354283.481127692
3642 354288.638571887
3643 354293.791736237
3644 354298.940621808
3645 354304.085239896
3646 354309.225599744
3647 354314.361700253
3648 354319.493547426
3649 354324.621160278
3650 354329.744526433
3651 354334.863634817
3652 354339.978498649
3653 354345.089132236
3654 354350.195551915
3655 354355.297774561
3656 354360.39582007
3657 354365.489690239
3658 354370.579381252
3659 354375.664893463
3660 354380.74623726
3661 354385.823414599
3662 354390.896427367
3663 354395.965276831
3664 354401.029959474
3665 354406.090489401
3666 354411.146873243
3667 354416.199116001
3668 354421.247226566
3669 354426.291204911
3670 354431.331046813
3671 354436.366747263
3672 354441.398314619
3673 354446.4257425
3674 354451.449045006
3675 354456.468202904
3676 354461.483218498
3677 354466.494102153
3678 354471.50085513
3679 354476.503487062
3680 354481.502016671
3681 354486.49645389
3682 354491.486785009
3683 354496.473006975
3684 354501.455139925
3685 354506.433200095
3686 354511.407188763
3687 354516.377127693
3688 354521.343024872
3689 354526.304881383
3690 354531.26270621
3691 354536.216509599
3692 354541.166295575
3693 354546.112063742
3694 354551.053832382
3695 354555.991603786
3696 354560.925383467
3697 354565.855177009
3698 354570.780981955
3699 354575.702806111
3700 354580.620653629
3701 354585.534513102
3702 354590.444379376
3703 354595.350263188
3704 354600.252167199
3705 354605.150098184
3706 354610.044058645
3707 354614.934061994
3708 354619.820121579
3709 354624.702234897
3710 354629.580402263
3711 354634.454634787
3712 354639.324926042
3713 354644.191271252
3714 354649.053684945
3715 354653.912166513
3716 354658.766723721
3717 354663.617368962
3718 354668.464095359
3719 354673.306900038
3720 354678.14576447
3721 354682.980679887
3722 354687.811656362
3723 354692.638693689
3724 354697.461789014
3725 354702.280960238
3726 354707.096218878
3727 354711.907565749
3728 354716.715007234
3729 354721.518548415
3730 354726.31817554
3731 354731.113887907
3732 354735.905688815
3733 354740.693586649
3734 354745.47757348
3735 354750.257659803
3736 354755.033845156
3737 354759.806123249
3738 354764.574502763
3739 354769.338992064
3740 354774.099606198
3741 354778.856343789
3742 354783.609215158
3743 354788.35822382
3744 354793.103365792
3745 354797.844629412
3746 354802.58201795
3747 354807.315542829
3748 354812.045205445
3749 354816.771002573
3750 354821.492945966
3751 354826.211019327
3752 354830.925225933
3753 354835.635560045
3754 354840.342041267
3755 354845.044668949
3756 354849.743448303
3757 354854.438377436
3758 354859.129449819
3759 354863.816669845
3760 354868.500046912
3761 354873.179580287
3762 354877.855276433
3763 354882.527137248
3764 354887.195159734
3765 354891.859359387
3766 354896.519757429
3767 354901.176374664
3768 354905.829220782
3769 354910.4782782
3770 354915.123526155
3771 354919.76497639
3772 354924.402629303
3773 354929.036480433
3774 354933.666520922
3775 354938.29275171
3776 354942.915182515
3777 354947.533822906
3778 354952.148677378
3779 354956.759746043
3780 354961.367038625
3781 354965.970553615
3782 354970.570295385
3783 354975.166277061
3784 354979.758511109
3785 354984.346986212
3786 354988.931711374
3787 354993.512685045
3788 354998.089901641
3789 355002.663363692
3790 355007.233071886
3791 355011.799033069
3792 355016.361240352
3793 355020.919695052
3794 355025.474409178
3795 355030.025379222
3796 355034.572614242
3797 355039.116131521
3798 355043.655944693
3799 355048.192053863
3800 355052.72447475
3801 355057.253213783
3802 355061.778283399
3803 355066.299688185
3804 355070.81742282
3805 355075.331480906
3806 355079.841870536
3807 355084.348608646
3808 355088.851686558
3809 355093.351107604
3810 355097.846882296
3811 355102.339013068
3812 355106.827497915
3813 355111.31233764
3814 355115.793540865
3815 355120.271117464
3816 355124.745069781
3817 355129.215387237
3818 355133.682063652
3819 355138.145094116
3820 355142.60448695
3821 355147.060241735
3822 355151.512363729
3823 355155.960845703
3824 355160.405682031
3825 355164.846870513
3826 355169.284415206
3827 355173.718319422
3828 355178.148575485
3829 355182.575195291
3830 355186.998171374
3831 355191.417508398
3832 355195.833212956
3833 355200.245285385
3834 355204.653742561
3835 355209.0586009
3836 355213.459883367
3837 355217.857594479
3838 355222.251738944
3839 355226.642312952
3840 355231.029310696
3841 355235.412732406
3842 355239.79258821
3843 355244.168885426
3844 355248.541628731
3845 355252.910828483
3846 355257.276494129
3847 355261.638628862
3848 355265.997225971
3849 355270.352285725
3850 355274.703815334
3851 355279.05182092
3852 355283.396305322
3853 355287.737273229
3854 355292.074720764
3855 355296.408653911
3856 355300.739066918
3857 355305.065968668
3858 355309.389364502
3859 355313.709245088
3860 355318.025620941
3861 355322.338492621
3862 355326.647854108
3863 355330.953707321
3864 355335.256053539
3865 355339.554873989
3866 355343.850156064
3867 355348.141899748
3868 355352.430112083
3869 355356.714795767
3870 355360.995959604
3871 355365.273618055
3872 355369.547759547
3873 355373.818390652
3874 355378.085512399
3875 355382.349127003
3876 355386.609240101
3877 355390.865856009
3878 355395.118979709
3879 355399.368612419
3880 355403.614759503
3881 355407.857416527
3882 355412.096588854
3883 355416.332269797
3884 355420.564468652
3885 355424.793191183
3886 355429.018450616
3887 355433.240248188
3888 355437.458565074
3889 355441.67340879
3890 355445.88479229
3891 355450.09271796
3892 355454.297171418
3893 355458.498147697
3894 355462.695650395
3895 355466.889681846
3896 355471.080248218
3897 355475.26733765
3898 355479.450953064
3899 355483.631092911
3900 355487.807759794
3901 355491.980954955
3902 355496.150680587
3903 355500.316936873
3904 355504.479723882
3905 355508.639037232
3906 355512.79487733
3907 355516.947256602
3908 355521.096179341
3909 355525.241648278
3910 355529.383659173
3911 355533.522210319
3912 355537.657309354
3913 355541.788957
3914 355545.917159535
3915 355550.041926714
3916 355554.163266352
3917 355558.281183485
3918 355562.395685722
3919 355566.506786968
3920 355570.614497532
3921 355574.718813578
3922 355578.819747231
3923 355582.917304865
3924 355587.011483459
3925 355591.102289067
3926 355595.189727182
3927 355599.273790737
3928 355603.354479321
3929 355607.431794988
3930 355611.505740006
3931 355615.576323289
3932 355619.643557052
3933 355623.70744119
3934 355627.76798554
3935 355631.825190699
3936 355635.87906907
3937 355639.929627259
3938 355643.976869627
3939 355648.020808877
3940 355652.061470353
3941 355656.098854719
3942 355660.132964364
3943 355664.163812166
3944 355668.191400613
3945 355672.215717512
3946 355676.236756182
3947 355680.254517865
3948 355684.269011054
3949 355688.280245951
3950 355692.288221543
3951 355696.292930903
3952 355700.294374968
3953 355704.292555138
3954 355708.287476752
3955 355712.279131932
3956 355716.267514137
3957 355720.252624919
3958 355724.234479125
3959 355728.213073224
3960 355732.18842534
3961 355736.160534336
3962 355740.12940617
3963 355744.0950418
3964 355748.057452749
3965 355752.016640819
3966 355755.972597797
3967 355759.925313643
3968 355763.874786436
3969 355767.821027069
3970 355771.764044476
3971 355775.703853694
3972 355779.64046307
3973 355783.573868277
3974 355787.504066371
3975 355791.431052947
3976 355795.354836203
3977 355799.275428659
3978 355803.192836977
3979 355807.107049816
3980 355811.018082436
3981 355814.925941662
3982 355818.830636107
3983 355822.732163215
3984 355826.630529845
3985 355830.525736982
3986 355834.417783798
3987 355838.306682044
3988 355842.192426639
3989 355846.075007274
3990 355849.954427857
3991 355853.830687298
3992 355857.703795363
3993 355861.573742907
3994 355865.440542529
3995 355869.304204355
3996 355873.164733464
3997 355877.022143996
3998 355880.876441454
3999 355884.727640489
4000 355888.575751563
4001 355892.420785223
4002 355896.262740119
4003 355900.101619575
4004 355903.937421338
4005 355907.77015339
4006 355911.599807294
4007 355915.426379116
4008 355919.24986904
4009 355923.070275407
4010 355926.887603132
4011 355930.701856483
4012 355934.513041749
4013 355938.32116618
4014 355942.126227474
4015 355945.928240959
4016 355949.727215598
4017 355953.523155199
4018 355957.316072671
4019 355961.105972633
4020 355964.892851005
4021 355968.676710708
4022 355972.457562454
4023 355976.235414981
4024 355980.010271195
4025 355983.782122866
4026 355987.550972913
4027 355991.316817718
4028 355995.079664394
4029 355998.83952477
4030 356002.596398688
4031 356006.350290904
4032 356010.1012127
4033 356013.849168823
4034 356017.594164408
4035 356021.336189505
4036 356025.075253995
4037 356028.811357844
4038 356032.544494608
4039 356036.274670763
4040 356040.001894363
4041 356043.72616863
4042 356047.447498908
4043 356051.165883768
4044 356054.881328071
4045 356058.593834454
4046 356062.30340877
4047 356066.010057154
4048 356069.713784922
4049 356073.414590702
4050 356077.112472738
4051 356080.807444134
4052 356084.499514336
4053 356088.188679389
4054 356091.874940801
4055 356095.558304565
4056 356099.238768359
4057 356102.91634292
4058 356106.591033059
4059 356110.262850488
4060 356113.931791977
4061 356117.597864516
4062 356121.261074702
4063 356124.921425968
4064 356128.578921939
4065 356132.233563768
4066 356135.885360844
4067 356139.534307585
4068 356143.180406255
4069 356146.823659725
4070 356150.464077084
4071 356154.101653226
4072 356157.736382831
4073 356161.368264241
4074 356164.997307146
4075 356168.623527531
4076 356172.246927115
4077 356175.867518134
4078 356179.485298104
4079 356183.100269466
4080 356186.712447577
4081 356190.321832919
4082 356193.928427725
4083 356197.532226394
4084 356201.133246593
4085 356204.731502329
4086 356208.327007183
4087 356211.919763926
4088 356215.509765992
4089 356219.097022441
4090 356222.681538859
4091 356226.26332037
4092 356229.842365349
4093 356233.418671422
4094 356236.992241557
4095 356240.563070041
4096 356244.131157845
4097 356247.696509928
4098 356251.259136733
4099 356254.819050827
4100 356258.376254245
4101 356261.930750564
4102 356265.482552114
4103 356269.031660644
4104 356272.578084931
4105 356276.12182344
4106 356279.66288742
4107 356283.201288697
4108 356286.737033523
4109 356290.27011991
4110 356293.800545565
4111 356297.328302811
4112 356300.853396638
4113 356304.375832865
4114 356307.895615613
4115 356311.412744073
4116 356314.927208697
4117 356318.43901788
4118 356321.948174573
4119 356325.454682786
4120 356328.958542623
4121 356332.459760167
4122 356335.958337456
4123 356339.454281403
4124 356342.947604722
4125 356346.43831225
4126 356349.926416723
4127 356353.411919769
4128 356356.894811289
4129 356360.375103281
4130 356363.852787071
4131 356367.32786731
4132 356370.800346886
4133 356374.270232237
4134 356377.737529928
4135 356381.20224622
4136 356384.664381585
4137 356388.12393268
4138 356391.580902819
4139 356395.035297044
4140 356398.487106601
4141 356401.936345817
4142 356405.383007555
4143 356408.827089822
4144 356412.268586377
4145 356415.707489717
4146 356419.143807092
4147 356422.577549104
4148 356426.008721173
4149 356429.437325938
4150 356432.863372563
4151 356436.286868359
4152 356439.707817791
4153 356443.126224831
4154 356446.542096952
4155 356449.95543032
4156 356453.366226108
4157 356456.774482722
4158 356460.180207386
4159 356463.583410967
4160 356466.984094356
4161 356470.382257138
4162 356473.777897724
4163 356477.171023622
4164 356480.561641796
4165 356483.949760301
4166 356487.335391502
4167 356490.718529703
4168 356494.099178979
4169 356497.477357676
4170 356500.853075783
4171 356504.226331515
4172 356507.597126838
4173 356510.965466367
4174 356514.331359292
4175 356517.694816612
4176 356521.055840512
4177 356524.414416665
4178 356527.770551858
4179 356531.124247893
4180 356534.475508757
4181 356537.824342213
4182 356541.170754436
4183 356544.514744238
4184 356547.856315925
4185 356551.19546393
4186 356554.532190818
4187 356557.866501628
4188 356561.198399649
4189 356564.527886999
4190 356567.854964652
4191 356571.179637156
4192 356574.501908139
4193 356577.821783295
4194 356581.139264697
4195 356584.454351878
4196 356587.76705714
4197 356591.077390532
4198 356594.385357453
4199 356597.690958724
4200 356600.994205082
4201 356604.295097388
4202 356607.593637485
4203 356610.889821726
4204 356614.183647964
4205 356617.475121368
4206 356620.764247253
4207 356624.051025791
4208 356627.335453255
4209 356630.617531869
4210 356633.89726726
4211 356637.174663914
4212 356640.449730432
4213 356643.72247203
4214 356646.992891131
4215 356650.260993569
4216 356653.526779917
4217 356656.790248806
4218 356660.051403759
4219 356663.310251572
4220 356666.566798847
4221 356669.821048591
4222 356673.073005311
4223 356676.322671267
4224 356679.570046229
4225 356682.815127695
4226 356686.057910966
4227 356689.298397484
4228 356692.5365929
4229 356695.772496884
4230 356699.006118288
4231 356702.237450669
4232 356705.466498328
4233 356708.693265801
4234 356711.917755279
4235 356715.139970397
4236 356718.359915317
4237 356721.577598375
4238 356724.793021954
4239 356728.006180394
4240 356731.217080184
4241 356734.425725874
4242 356737.632118123
4243 356740.836262716
4244 356744.038168324
4245 356747.237828157
4246 356750.435244281
4247 356753.630410747
4248 356756.823335965
4249 356760.014027275
4250 356763.202491638
4251 356766.388733939
4252 356769.5727642
4253 356772.754598082
4254 356775.93423941
4255 356779.111686942
4256 356782.286938852
4257 356785.460002693
4258 356788.630882364
4259 356791.799587075
4260 356794.966116692
4261 356798.130470643
4262 356801.292642143
4263 356804.452625644
4264 356807.610422543
4265 356810.766032185
4266 356813.919455861
4267 356817.070701028
4268 356820.219762373
4269 356823.366635001
4270 356826.511322298
4271 356829.653826283
4272 356832.794151243
4273 356835.932304751
4274 356839.068298528
4275 356842.202132635
4276 356845.333818387
4277 356848.463365515
4278 356851.590780074
4279 356854.71606583
4280 356857.839228278
4281 356860.960267911
4282 356864.079179166
4283 356867.195967582
4284 356870.310638584
4285 356873.423191165
4286 356876.533633725
4287 356879.641968179
4288 356882.748195128
4289 356885.852312223
4290 356888.954319901
4291 356892.054229961
4292 356895.152044628
4293 356898.24776555
4294 356901.341400634
4295 356904.432955286
4296 356907.522437789
4297 356910.609851346
4298 356913.695192221
4299 356916.778457505
4300 356919.859649387
4301 356922.938775549
4302 356926.015837654
4303 356929.090829961
4304 356932.16374539
4305 356935.234579272
4306 356938.303348728
4307 356941.370062249
4308 356944.434722425
4309 356947.497324006
4310 356950.557877547
4311 356953.616383402
4312 356956.67284501
4313 356959.727265647
4314 356962.779647928
4315 356965.829998933
4316 356968.878307841
4317 356971.924582539
4318 356974.96883142
4319 356978.011054373
4320 356981.051258925
4321 356984.089449152
4322 356987.125619721
4323 356990.159772103
4324 356993.191909754
4325 356996.222040196
4326 356999.250179273
4327 357002.276326217
4328 357005.300492028
4329 357008.322681505
4330 357011.342892018
4331 357014.36112393
4332 357017.377374835
4333 357020.391648064
4334 357023.40395092
4335 357026.414285801
4336 357029.422653418
4337 357032.429055654
4338 357035.433495489
4339 357038.435985313
4340 357041.436528924
4341 357044.435127812
4342 357047.431789303
4343 357050.426517236
4344 357053.419313075
4345 357056.410175432
4346 357059.399103326
4347 357062.386093131
4348 357065.371142353
4349 357068.354245415
4350 357071.335408194
4351 357074.314645763
4352 357077.291959309
4353 357080.267345346
4354 357083.240803863
4355 357086.212338597
4356 357089.181943013
4357 357092.149622057
4358 357095.115384499
4359 357098.079237113
4360 357101.041188069
4361 357104.001247104
4362 357106.959409045
4363 357109.915679153
4364 357112.870064372
4365 357115.822558776
4366 357118.773159623
4367 357121.721864934
4368 357124.668674132
4369 357127.613598605
4370 357130.556637913
4371 357133.497791927
4372 357136.437067675
4373 357139.374469278
4374 357142.309991678
4375 357145.243642481
4376 357148.175425718
4377 357151.105347401
4378 357154.033410002
4379 357156.959616998
4380 357159.883975976
4381 357162.806492985
4382 357165.727166855
4383 357168.645999234
4384 357171.562998398
4385 357174.4781625
4386 357177.391495183
4387 357180.303000434
4388 357183.212678561
4389 357186.12053275
4390 357189.026564563
4391 357191.930781434
4392 357194.833183642
4393 357197.733770301
4394 357200.63254316
4395 357203.529509129
4396 357206.424672922
4397 357209.318037711
4398 357212.209600643
4399 357215.099357989
4400 357217.987317975
4401 357220.873484124
4402 357223.757862569
4403 357226.640459705
4404 357229.521276904
4405 357232.400311872
4406 357235.277565388
4407 357238.153043678
4408 357241.026749489
4409 357243.8986807
4410 357246.768840812
4411 357249.637235173
4412 357252.50386912
4413 357255.368745841
4414 357258.231864241
4415 357261.093230568
4416 357263.952841124
4417 357266.810695811
4418 357269.666795558
4419 357272.521140603
4420 357275.373736992
4421 357278.22458671
4422 357281.073696875
4423 357283.921070816
4424 357286.766707685
4425 357289.610603762
4426 357292.45275586
4427 357295.293170008
4428 357298.131846773
4429 357300.968780847
4430 357303.803973522
4431 357306.637419035
4432 357309.469116364
4433 357312.299070731
4434 357315.127283748
4435 357317.953758904
4436 357320.778497766
4437 357323.601502691
4438 357326.422783151
4439 357329.24234322
4440 357332.06017589
4441 357334.876288886
4442 357337.690686543
4443 357340.503371834
4444 357343.314341883
4445 357346.123601423
4446 357348.93115246
4447 357351.73699097
4448 357354.541121501
4449 357357.343555796
4450 357360.144287878
4451 357362.943311468
4452 357365.740629611
4453 357368.53623792
4454 357371.330140056
4455 357374.122341339
4456 357376.91284368
4457 357379.701650354
4458 357382.488757748
4459 357385.274170686
4460 357388.057897597
4461 357390.839947422
4462 357393.620320618
4463 357396.3990237
4464 357399.176056832
4465 357401.951424894
4466 357404.725133167
4467 357407.497187392
4468 357410.267591278
4469 357413.036339043
4470 357415.803434772
4471 357418.568878348
4472 357421.332678339
4473 357424.094836271
4474 357426.855352254
4475 357429.614235123
4476 357432.371487078
4477 357435.127103809
4478 357437.88108305
4479 357440.633427279
4480 357443.384131349
4481 357446.133194239
4482 357448.880620435
4483 357451.626415473
4484 357454.370579142
4485 357457.113124643
4486 357459.854051347
4487 357462.593359037
4488 357465.331046895
4489 357468.06711959
4490 357470.801582207
4491 357473.53443231
4492 357476.265673891
4493 357478.995307029
4494 357481.72333716
4495 357484.449765453
4496 357487.174587243
4497 357489.897804747
4498 357492.619420128
4499 357495.339430735
4500 357498.057843187
4501 357500.774661996
4502 357503.48989246
4503 357506.20353157
4504 357508.915579605
4505 357511.6260384
4506 357514.334913525
4507 357517.042212477
4508 357519.747934783
4509 357522.45208286
4510 357525.154664013
4511 357527.855680905
4512 357530.555134811
4513 357533.253027125
4514 357535.949353103
4515 357538.644112685
4516 357541.337310006
4517 357544.028948902
4518 357546.719029207
4519 357549.407551342
4520 357552.094517118
4521 357554.779924617
4522 357557.46377962
4523 357560.146088622
4524 357562.826852959
4525 357565.506072281
4526 357568.183755385
4527 357570.859907023
4528 357573.534523993
4529 357576.207605187
4530 357578.87915429
4531 357581.549174167
4532 357584.217668613
4533 357586.88463365
4534 357589.550075591
4535 357592.213993797
4536 357594.876392357
4537 357597.537273215
4538 357600.196641984
4539 357602.854495012
4540 357605.510835523
4541 357608.165671092
4542 357610.819002612
4543 357613.470831127
4544 357616.12115747
4545 357618.76998207
4546 357621.417305134
4547 357624.063126157
4548 357626.707450709
4549 357629.350283789
4550 357631.991629397
4551 357634.631492876
4552 357637.269872759
4553 357639.906770176
4554 357642.542186514
4555 357645.176122049
4556 357647.808581946
4557 357650.439568796
4558 357653.069090355
4559 357655.69714971
4560 357658.32374533
4561 357660.948877753
4562 357663.572558086
4563 357666.194785489
4564 357668.815559383
4565 357671.434877049
4566 357674.052745566
4567 357676.669165724
4568 357679.284142935
4569 357681.897679479
4570 357684.509778965
4571 357687.120445485
4572 357689.729681682
4573 357692.337486461
4574 357694.943856743
4575 357697.548792563
4576 357700.152297353
4577 357702.754370031
4578 357705.355012566
4579 357707.954226662
4580 357710.552016386
4581 357713.148382912
4582 357715.743328459
4583 357718.336851438
4584 357720.92895299
4585 357723.519635406
4586 357726.108899962
4587 357728.696739572
4588 357731.283156057
4589 357733.868149322
4590 357736.451723163
4591 357739.033880166
4592 357741.614622939
4593 357744.193953702
4594 357746.771875794
4595 357749.348385837
4596 357751.92348161
4597 357754.497161803
4598 357757.069428463
4599 357759.640286168
4600 357762.209736706
4601 357764.777781029
4602 357767.344414033
4603 357769.909635415
4604 357772.473449366
4605 357775.035858318
4606 357777.596869679
4607 357780.156483436
4608 357782.714695902
4609 357785.271502462
4610 357787.826900858
4611 357790.380894044
4612 357792.933480769
4613 357795.484666853
4614 357798.034455862
4615 357800.582847216
4616 357803.129847442
4617 357805.675462025
4618 357808.219691082
4619 357810.762537569
4620 357813.303998794
4621 357815.844067987
4622 357818.382751263
4623 357820.920052319
4624 357823.455976954
4625 357825.990524823
4626 357828.523695466
4627 357831.055478331
4628 357833.585872604
4629 357836.114879012
4630 357838.642497499
4631 357841.1687308
4632 357843.693579215
4633 357846.217039333
4634 357848.739107181
4635 357851.259784489
4636 357853.779074456
4637 357856.296976014
4638 357858.813488893
4639 357861.328617005
4640 357863.842366445
4641 357866.354744114
4642 357868.865749546
4643 357871.375384906
4644 357873.883650146
4645 357876.390549228
4646 357878.896086485
4647 357881.400265267
4648 357883.903086179
4649 357886.40455736
4650 357888.904683639
4651 357891.403467242
4652 357893.900915153
4653 357896.397027254
4654 357898.891802942
4655 357901.385245853
4656 357903.877359341
4657 357906.368139011
4658 357908.857588559
4659 357911.34571156
4660 357913.832515794
4661 357916.318000443
4662 357918.802163976
4663 357921.285010433
4664 357923.766544918
4665 357926.246766425
4666 357928.725672609
4667 357931.203262795
4668 357933.679536477
4669 357936.154495642
4670 357938.628138068
4671 357941.100469212
4672 357943.571490896
4673 357946.041214133
4674 357948.509643682
4675 357950.976780149
4676 357953.44263119
4677 357955.907202783
4678 357958.370488301
4679 357960.832489531
4680 357963.293207951
4681 357965.752644547
4682 357968.210807118
4683 357970.667699589
4684 357973.123322151
4685 357975.57767479
4686 357978.030757544
4687 357980.48256505
4688 357982.933102041
4689 357985.382373012
4690 357987.830370678
4691 357990.277091734
4692 357992.722539997
4693 357995.166720794
4694 357997.609638817
4695 358000.051293958
4696 358002.491682578
4697 358004.930802227
4698 358007.368657432
4699 358009.805251779
4700 358012.240588756
4701 358014.674674829
4702 358017.107503406
4703 358019.539077794
4704 358021.96939689
4705 358024.398465573
4706 358026.826288798
4707 358029.252868242
4708 358031.678211929
4709 358034.102324359
4710 358036.525211624
4711 358038.946872464
4712 358041.367305294
4713 358043.786508429
4714 358046.204483046
4715 358048.621231066
4716 358051.036752288
4717 358053.451052242
4718 358055.864131487
4719 358058.275994103
4720 358060.686644013
4721 358063.096083837
4722 358065.504313554
4723 358067.911332891
4724 358070.317147758
4725 358072.721753952
4726 358075.125147785
4727 358077.527329453
4728 358079.928300752
4729 358082.328072934
4730 358084.726653641
4731 358087.124044359
4732 358089.520247635
4733 358091.915259174
4734 358094.309079717
4735 358096.701715067
4736 358099.093162914
4737 358101.483422335
4738 358103.872496753
4739 358106.260387716
4740 358108.647099219
4741 358111.03262916
4742 358113.416980108
4743 358115.800155644
4744 358118.182153639
4745 358120.562975598
4746 358122.942618035
4747 358125.321083949
4748 358127.698372634
4749 358130.07448025
4750 358132.449410255
4751 358134.823163722
4752 358137.195740866
4753 358139.567143552
4754 358141.937373353
4755 358144.306434187
4756 358146.674324679
4757 358149.041046001
4758 358151.406593827
4759 358153.770970612
4760 358156.134178564
4761 358158.496220828
4762 358160.857102503
4763 358163.216825047
4764 358165.575390338
4765 358167.932796038
4766 358170.289044466
4767 358172.644139909
4768 358174.99808153
4769 358177.350868039
4770 358179.702508594
4771 358182.05300091
4772 358184.402343882
4773 358186.750539021
4774 358189.097581938
4775 358191.443469024
4776 358193.788198354
4777 358196.131774008
4778 358198.474194858
4779 358200.815463284
4780 358203.155581672
4781 358205.494550349
4782 358207.832369484
4783 358210.169037741
4784 358212.504547434
4785 358214.838901501
4786 358217.172100104
4787 358219.504147943
4788 358221.835047384
4789 358224.164792754
4790 358226.493381772
4791 358228.820817496
4792 358231.147096198
4793 358233.472220453
4794 358235.796192147
4795 358238.119014475
4796 358240.440684141
4797 358242.761200986
4798 358245.080560858
4799 358247.39876352
4800 358249.715816765
4801 358252.031723189
4802 358254.346486705
4803 358256.660106931
4804 358258.972585443
4805 358261.283921339
4806 358263.594118338
4807 358265.903172583
4808 358268.211079792
4809 358270.517836993
4810 358272.823445133
4811 358275.127901509
4812 358277.431206581
4813 358279.73336264
4814 358282.034370627
4815 358284.334236563
4816 358286.632955853
4817 358288.930529522
4818 358291.22695354
4819 358293.522231034
4820 358295.816360306
4821 358298.10934074
4822 358300.401175532
4823 358302.691870623
4824 358304.981424831
4825 358307.269839289
4826 358309.557114372
4827 358311.843252222
4828 358314.128251068
4829 358316.412112119
4830 358318.694838197
4831 358320.976423729
4832 358323.256869621
4833 358325.536176019
4834 358327.814343917
4835 358330.09137187
4836 358332.36726396
4837 358334.642017225
4838 358336.915634588
4839 358339.188121829
4840 358341.459477654
4841 358343.729705557
4842 358345.998805785
4843 358348.266784254
4844 358350.533646155
4845 358352.799389559
4846 358355.064018574
4847 358357.327530086
4848 358359.589922913
4849 358361.851199485
4850 358364.111364975
4851 358366.370423712
4852 358368.628378524
4853 358370.885229629
4854 358373.140975758
4855 358375.395618659
4856 358377.649159603
4857 358379.901598247
4858 358382.152935267
4859 358384.403165311
4860 358386.652291171
4861 358388.900316235
4862 358391.147242315
4863 358393.39307225
4864 358395.63780456
4865 358397.881440328
4866 358400.123983181
4867 358402.365437122
4868 358404.605806955
4869 358406.845092326
4870 358409.083296887
4871 358411.320422983
4872 358413.556469727
4873 358415.791439976
4874 358418.025335192
4875 358420.258151556
4876 358422.489893947
4877 358424.720566142
4878 358426.95016955
4879 358429.178707669
4880 358431.406184393
4881 358433.632597953
4882 358435.857950702
4883 358438.082242541
4884 358440.305479041
4885 358442.527659957
4886 358444.748787756
4887 358446.968859895
4888 358449.187880108
4889 358451.405853998
4890 358453.62278404
4891 358455.838675224
4892 358458.05352436
4893 358460.267331543
4894 358462.480097346
4895 358464.691825746
4896 358466.902518238
4897 358469.112177055
4898 358471.320799494
4899 358473.528384843
4900 358475.734929097
4901 358477.940435786
4902 358480.144911383
4903 358482.348354332
4904 358484.550770418
4905 358486.752163661
4906 358488.952540274
4907 358491.151903427
4908 358493.350254901
4909 358495.547592005
4910 358497.743918107
4911 358499.939234118
4912 358502.133548224
4913 358504.326861693
4914 358506.519170739
4915 358508.710479204
4916 358510.900789887
4917 358513.090103966
4918 358515.278428446
4919 358517.465762099
4920 358519.652105002
4921 358521.837459272
4922 358524.021823498
4923 358526.20519732
4924 358528.387581829
4925 358530.568976736
4926 358532.749385786
4927 358534.928813613
4928 358537.107265096
4929 358539.284744196
4930 358541.461256949
4931 358543.636804715
4932 358545.811388826
4933 358547.985013256
4934 358550.157676337
4935 358552.329378188
4936 358554.500118082
4937 358556.669898282
4938 358558.838716075
4939 358561.006573892
4940 358563.17347743
4941 358565.339424626
4942 358567.504414282
4943 358569.668447666
4944 358571.831526808
4945 358573.99365322
4946 358576.154830328
4947 358578.315060808
4948 358580.474348578
4949 358582.632698247
4950 358584.790114282
4951 358586.946597111
4952 358589.102142976
4953 358591.256752129
4954 358593.410419182
4955 358595.563144608
4956 358597.714930809
4957 358599.865778672
4958 358602.015687426
4959 358604.164656687
4960 358606.312691428
4961 358608.459796332
4962 358610.605970323
4963 358612.751213471
4964 358614.895530025
4965 358617.038927114
4966 358619.181404202
4967 358621.322963002
4968 358623.46360212
4969 358625.603319004
4970 358627.74212029
4971 358629.880004824
4972 358632.016971375
4973 358634.153018876
4974 358636.288152548
4975 358638.422370407
4976 358640.555671091
4977 358642.688054538
4978 358644.819521257
4979 358646.950071717
4980 358649.079705977
4981 358651.208423249
4982 358653.336225593
4983 358655.463112687
4984 358657.589085939
4985 358659.714147084
4986 358661.838298806
4987 358663.96153798
4988 358666.083868837
4989 358668.205290843
4990 358670.325806008
4991 358672.445414661
4992 358674.564117781
4993 358676.681918315
4994 358678.798817757
4995 358680.91481913
4996 358683.029925986
4997 358685.144139419
4998 358687.257454984
4999 358689.369871218
};
\addlegendentry{\large{MDPP-K (Alg.~\ref{alg:main1})}}
\addplot [thick, red]
table {%
0 -5.33628206320714
1 -297.911246064868
2 -627.676746469277
3 -829.825639307642
4 -906.358682160682
5 -874.695727884658
6 -712.79030997206
7 -166.850213313868
8 1136.00370783945
9 2540.34031184819
10 3967.94905575542
11 5414.40962224967
12 6876.0581509055
13 8348.67180821405
14 9829.04363008734
15 11313.8703214239
16 12800.6188671771
17 14285.9318622407
18 15766.8061399797
19 17239.6494470908
20 18701.1792920606
21 20147.8746569592
22 21575.6847038045
23 22980.3746342079
24 24357.4685277153
25 25702.2890308121
26 27010.5708363461
27 28277.6452182914
28 29499.0659750891
29 30670.9974760367
30 31789.8061536507
31 32853.2759030814
32 33859.8804234943
33 34808.6758412714
34 35699.2367755631
35 36532.1082128764
36 37309.0456271359
37 38031.8384386545
38 38703.2634761479
39 39326.4961800242
40 39904.3953597904
41 40440.0294395836
42 40936.4994751982
43 41396.9554503348
44 41824.5036184266
45 42222.303759148
46 42593.1750449737
47 42940.2751828311
48 43266.4224904673
49 43574.3667181509
50 43866.8415522562
51 44146.4838461681
52 44415.0759571341
53 44674.1044595904
54 44924.6823156644
55 45167.9259252355
56 45404.796554683
57 45636.0534440073
58 45862.3986669183
59 46084.1600876616
60 46301.5460798122
61 46514.6069959439
62 46723.76460664
63 46929.4036892605
64 47131.6865404539
65 47331.0096468884
66 47527.4686592219
67 47721.4296115881
68 47912.9859659039
69 48102.3343157632
70 48289.7228239278
71 48475.5201172013
72 48659.9422533629
73 48843.1336010398
74 49025.3043073567
75 49206.6335295811
76 49387.2710942921
77 49567.2340437109
78 49746.6138612208
79 49925.5039126302
80 50104.0237158911
81 50282.3331785214
82 50460.390473828
83 50638.1087766228
84 50815.5359807257
85 50992.6475744399
86 51169.3914300029
87 51345.6778690342
88 51521.557843737
89 51697.0436915079
90 51872.2027204762
91 52047.2027099936
92 52222.1646123744
93 52397.226483362
94 52572.4729897508
95 52747.8768786989
96 52923.4968364735
97 53099.4181153651
98 53275.6112070078
99 53452.0710108833
100 53628.7351614437
101 53805.5522030116
102 53982.5032456553
103 54159.5239235169
104 54336.5684010946
105 54513.7293556849
106 54690.9772061225
107 54868.3814927372
108 55045.9451940195
109 55223.5926149697
110 55401.2725209813
111 55578.9293124143
112 55756.4702572674
113 55933.833669659
114 56111.0789353068
115 56288.2701249078
116 56465.4587161633
117 56642.6991167304
118 56820.0773033689
119 56997.5612391017
120 57175.1188667751
121 57352.6551319826
122 57530.1729089409
123 57707.5625768697
124 57884.761588862
125 58061.7991409168
126 58238.7328807641
127 58415.6233942981
128 58592.5280234956
129 58769.4228666985
130 58946.2241580043
131 59122.9014615835
132 59299.4907370652
133 59475.9865776059
134 59652.364280457
135 59828.6089393368
136 60004.7160557141
137 60180.648837172
138 60356.4048287827
139 60532.0807077679
140 60707.6971050899
141 60883.3260733125
142 61058.9491952657
143 61234.5991464317
144 61410.3108987023
145 61586.1099898919
146 61762.015068262
147 61937.9938437021
148 62114.0027249689
149 62290.1006607247
150 62466.3459431502
151 62642.7205163814
152 62819.2038362241
153 62995.7808914199
154 63172.4679107245
155 63349.2641547647
156 63526.2105454002
157 63703.3053332284
158 63880.5360461505
159 64057.9042963907
160 64235.37873593
161 64412.9296117495
162 64590.5779492436
163 64768.2881025846
164 64946.0263629186
165 65123.7615210807
166 65301.4928496424
167 65479.1872925773
168 65656.8274337722
169 65834.3628400679
170 66011.8055642512
171 66189.1931160281
172 66366.5393991763
173 66543.8294047138
174 66721.0875476248
175 66898.295209834
176 67075.4445595091
177 67252.5713501692
178 67429.6765334371
179 67606.7658323438
180 67783.8726807845
181 67961.0845111753
182 68138.4262909541
183 68315.9348260727
184 68493.5979373432
185 68671.4003527755
186 68849.3156626246
187 69027.2902549438
188 69205.2957557981
189 69383.3323878928
190 69561.3687728229
191 69739.4074335402
192 69917.4222835135
193 70095.3388597678
194 70273.1287702168
195 70450.8084573052
196 70628.3493620933
197 70805.7462408352
198 70983.0444523028
199 71160.2864742142
200 71337.5051827948
201 71514.7049699274
202 71691.8947412553
203 71869.0965472242
204 72046.3387720133
205 72223.6512965875
206 72401.0032481838
207 72578.3736026473
208 72755.7178821384
209 72933.0222413973
210 73110.2994047851
211 73287.5592811907
212 73464.801038429
213 73642.0219233959
214 73819.2135089958
215 73996.402513459
216 74173.6201767637
217 74350.8900214491
218 74528.2209023709
219 74705.6017013816
220 74882.9958004527
221 75060.3674224864
222 75237.7290649307
223 75415.0778615269
224 75592.3906272442
225 75769.6832591957
226 75946.9492765297
227 76124.198116878
228 76301.4026624902
229 76478.5330350781
230 76655.5698587302
231 76832.5132702347
232 77009.3345014257
233 77186.0040069238
234 77362.5160753014
235 77538.9176575529
236 77715.2471090753
237 77891.503117811
238 78067.669723422
239 78243.7316840143
240 78419.7191694473
241 78595.6562744592
242 78771.5639762658
243 78947.4578219749
244 79123.3540711559
245 79299.2696226415
246 79475.2218612728
247 79651.1655028795
248 79827.0780223035
249 80002.9646662366
250 80178.8443988735
251 80354.7453958688
252 80530.6772422045
253 80706.661413934
254 80882.6892359349
255 81058.7700113318
256 81234.8418645412
257 81410.8711813984
258 81586.8407489691
259 81762.7632493072
260 81938.6366714553
261 82114.485651454
262 82290.307003302
263 82466.1134968332
264 82641.8823905648
265 82817.5902754562
266 82993.2171464544
267 83168.744544854
268 83344.1933105576
269 83519.5714021331
270 83694.8714411751
271 83870.1076056797
272 84045.2672461079
273 84220.3439765204
274 84395.3325966156
275 84570.2185304525
276 84744.9743520577
277 84919.6116802584
278 85094.1437399679
279 85268.5704717849
280 85442.9248203538
281 85617.2120410211
282 85791.4468538787
283 85965.6098350886
284 86139.7226153145
285 86313.7932480361
286 86487.8653157271
287 86661.9671506231
288 86836.0913884656
289 87010.2272038116
290 87184.3492913217
291 87358.4469511365
292 87532.5164644576
293 87706.5696844083
294 87880.600224045
295 88054.6192769058
296 88228.6394469587
297 88402.6710113089
298 88576.704443271
299 88750.7568490066
300 88924.8426725502
301 89098.9505623525
302 89273.064614526
303 89447.1691746574
304 89621.2465476886
305 89795.2981715443
306 89969.3568065056
307 90143.4084030696
308 90317.4644222059
309 90491.5435690907
310 90665.6537643258
311 90839.7909425858
312 91013.9518568537
313 91188.1517500676
314 91362.4038169541
315 91536.7304366369
316 91711.1101909831
317 91885.5141573678
318 92059.9297844971
319 92234.3697425727
320 92408.8533672805
321 92583.3881126325
322 92757.9803308245
323 92932.6317185987
324 93107.3332813461
325 93282.0962276615
326 93456.9381557011
327 93631.8422948466
328 93806.8023168385
329 93981.7748603793
330 94156.7288242308
331 94331.6394606242
332 94506.5186408589
333 94681.369237924
334 94856.1684705282
335 95030.9218259874
336 95205.6353743269
337 95380.3189971525
338 95554.9746092483
339 95729.6096636093
340 95904.2323595097
341 96078.8356261184
342 96253.4039956008
343 96427.9399361937
344 96602.4695803733
345 96776.9971101152
346 96951.5227840227
347 97126.0371025859
348 97300.5357451798
349 97475.0135880024
350 97649.4731684614
351 97823.9167656335
352 97998.3534234595
353 98172.7700996742
354 98347.149543064
355 98521.4933114075
356 98695.7994233598
357 98870.0608170821
358 99044.2950033927
359 99218.5128213965
360 99392.7064380843
361 99566.8853963276
362 99741.0506602039
363 99915.2211892117
364 100089.404932095
365 100263.613224116
366 100437.866464072
367 100612.166266259
368 100786.513898641
369 100960.911599235
370 101135.34168413
371 101309.791814248
372 101484.267673622
373 101658.761741087
374 101833.295741552
375 102007.892459169
376 102182.544422825
377 102357.2595749
378 102532.018730971
379 102706.821679909
380 102881.647981872
381 103056.48094465
382 103231.30880109
383 103406.113068839
384 103580.894352551
385 103755.664829303
386 103930.448875924
387 104105.255523225
388 104280.073126252
389 104454.890002856
390 104629.693475666
391 104804.48695107
392 104979.278630643
393 105154.066203531
394 105328.855945238
395 105503.639338856
396 105678.406792863
397 105853.160306297
398 106027.903620331
399 106202.630471632
400 106377.313324665
401 106551.939837702
402 106726.525855002
403 106901.071547314
404 107075.556906837
405 107249.965488787
406 107424.297692883
407 107598.561639379
408 107772.785880468
409 107946.990653611
410 108121.190850427
411 108295.406806507
412 108469.653168041
413 108643.910662098
414 108818.166352381
415 108992.422630027
416 109166.675669073
417 109340.902204412
418 109515.10045992
419 109689.265421388
420 109863.402812788
421 110037.516502387
422 110211.61807946
423 110385.713446885
424 110559.797993821
425 110733.874041202
426 110907.948947705
427 111082.027889069
428 111256.085507933
429 111430.115937822
430 111604.115235671
431 111778.0814876
432 111952.030262434
433 112125.974038159
434 112299.914537376
435 112473.874344921
436 112647.844076628
437 112821.822861462
438 112995.799463521
439 113169.774499327
440 113343.731432839
441 113517.651126483
442 113691.544185905
443 113865.419815473
444 114039.276205382
445 114213.125140842
446 114386.961154034
447 114560.805250681
448 114734.64588406
449 114908.49680311
450 115082.356955833
451 115256.213018282
452 115430.060440433
453 115603.893009556
454 115777.700069098
455 115951.48253393
456 116125.246560805
457 116299.001261957
458 116472.745838605
459 116646.494098177
460 116820.249984239
461 116994.022107239
462 117167.801125601
463 117341.587811776
464 117515.393187721
465 117689.211618415
466 117863.036398451
467 118036.865188825
468 118210.700425396
469 118384.532828232
470 118558.361953458
471 118732.175509715
472 118905.9779916
473 119079.767952743
474 119253.544805335
475 119427.310715787
476 119601.064015175
477 119774.822738619
478 119948.580910494
479 120122.337977117
480 120296.097710014
481 120469.856387625
482 120643.622267567
483 120817.376101213
484 120991.108974289
485 121164.816456559
486 121338.503457677
487 121512.1812518
488 121685.863487315
489 121859.566547592
490 122033.285732086
491 122207.0083375
492 122380.72940596
493 122554.441346354
494 122728.137132813
495 122901.817201606
496 123075.487098066
497 123249.140043404
498 123422.772714717
499 123596.401388112
500 123770.036072037
501 123943.687125973
502 124117.366864828
503 124291.089255376
504 124464.847071419
505 124638.636011142
506 124812.449683794
507 124986.29724818
508 125160.169105709
509 125334.062846335
510 125507.97424863
511 125681.898877351
512 125855.828222839
513 126029.754984693
514 126203.678266829
515 126377.592101093
516 126551.495989882
517 126725.404444027
518 126899.305858232
519 127073.197313639
520 127247.072513817
521 127420.930663231
522 127594.768426421
523 127768.600579583
524 127942.432550504
525 128116.280079975
526 128290.148767042
527 128464.023083846
528 128637.895986647
529 128811.768075333
530 128985.642008031
531 129159.513686243
532 129333.383880633
533 129507.263092609
534 129681.161009786
535 129855.07741712
536 130029.01179601
537 130202.951499889
538 130376.888479793
539 130550.809448346
540 130724.713912638
541 130898.608727842
542 131072.504925127
543 131246.410551778
544 131420.314493211
545 131594.208250733
546 131768.07220776
547 131941.899488354
548 132115.693963141
549 132289.456920129
550 132463.180606672
551 132636.864911198
552 132810.501631921
553 132984.098065651
554 133157.650553949
555 133331.165512573
556 133504.656978198
557 133678.127328211
558 133851.571953563
559 134024.988523919
560 134198.374864884
561 134371.729471078
562 134545.057563936
563 134718.351990052
564 134891.618058232
565 135064.856085082
566 135238.068783801
567 135411.258280455
568 135584.426638594
569 135757.578012719
570 135930.710389044
571 136103.826715193
572 136276.937377012
573 136450.044542687
574 136623.14968465
575 136796.254043616
576 136969.354909062
577 137142.4523712
578 137315.548434302
579 137488.638161181
580 137661.733371906
581 137834.83713131
582 138007.956975787
583 138181.092584998
584 138354.249124485
585 138527.435084002
586 138700.654989846
587 138873.894537133
588 139047.142634709
589 139220.397186529
590 139393.651903633
591 139566.906635538
592 139740.172580423
593 139913.441424676
594 140086.714135821
595 140259.986515198
596 140433.270589096
597 140606.561125555
598 140779.869343401
599 140953.198290174
600 141126.5406763
601 141299.89688492
602 141473.272777435
603 141646.678501701
604 141820.124288149
605 141993.619212742
606 142167.157675309
607 142340.739314086
608 142514.352206462
609 142687.987786888
610 142861.65264409
611 143035.344156806
612 143209.060227463
613 143382.801381018
614 143556.558817036
615 143730.325166771
616 143904.092018365
617 144077.865197674
618 144251.645428032
619 144425.425533449
620 144599.198168839
621 144772.948742662
622 144946.679640294
623 145120.402958743
624 145294.123967949
625 145467.84956236
626 145641.592852586
627 145815.342257256
628 145989.102595575
629 146162.880435606
630 146336.676616399
631 146510.488883848
632 146684.311741558
633 146858.152658527
634 147032.00591047
635 147205.860452091
636 147379.710676478
637 147553.553273795
638 147727.378382092
639 147901.176173824
640 148074.95052201
641 148248.697270787
642 148422.426723927
643 148596.140159665
644 148769.842333792
645 148943.53030463
646 149117.198987016
647 149290.856743708
648 149464.517183167
649 149638.18570185
650 149811.872009746
651 149985.577262199
652 150159.298792399
653 150333.02026802
654 150506.734637363
655 150680.450762417
656 150854.183721243
657 151027.935176153
658 151201.715577579
659 151375.524378952
660 151549.353052479
661 151723.194712156
662 151897.053289476
663 152070.940856938
664 152244.867926521
665 152418.836361136
666 152592.835458683
667 152766.844807049
668 152940.858715926
669 153114.877563326
670 153288.905199528
671 153462.927106338
672 153636.943049759
673 153810.955414868
674 153984.977639603
675 154159.012309241
676 154333.055856263
677 154507.11549698
678 154681.191573179
679 154855.286084359
680 155029.392719764
681 155203.513839405
682 155377.640534655
683 155551.753079148
684 155725.83813853
685 155899.885455331
686 156073.885362321
687 156247.842171667
688 156421.760252349
689 156595.639379011
690 156769.487358634
691 156943.305920675
692 157117.106746865
693 157290.895863857
694 157464.677689871
695 157638.446794401
696 157812.210725396
697 157985.978852721
698 158159.75478096
699 158333.533022612
700 158507.323894758
701 158681.123629789
702 158854.930695881
703 159028.741990801
704 159202.555594207
705 159376.374376449
706 159550.196713127
707 159724.020197906
708 159897.846916859
709 160071.670283792
710 160245.481967999
711 160419.281516773
712 160593.079164155
713 160766.882293525
714 160940.684080164
715 161114.484835141
716 161288.278943679
717 161462.069047078
718 161635.842928487
719 161809.590993634
720 161983.301797424
721 162156.98079771
722 162330.627380019
723 162504.24817793
724 162677.855567044
725 162851.459105382
726 163025.057695072
727 163198.641677901
728 163372.21836475
729 163545.808884041
730 163719.418752602
731 163893.051734138
732 164066.71056927
733 164240.397353619
734 164414.102146501
735 164587.816518444
736 164761.539431538
737 164935.281148662
738 165109.037161147
739 165282.796260767
740 165456.561201117
741 165630.329117495
742 165804.096109354
743 165977.851942017
744 166151.599673349
745 166325.342450039
746 166499.08597053
747 166672.829735945
748 166846.576630725
749 167020.318423344
750 167194.058687481
751 167367.786444231
752 167541.486063645
753 167715.156482937
754 167888.811973027
755 168062.462762099
756 168236.10454776
757 168409.734384381
758 168583.352560962
759 168756.961657451
760 168930.573648538
761 169104.184948888
762 169277.791670973
763 169451.387815368
764 169624.967217178
765 169798.530279812
766 169972.082922343
767 170145.625337469
768 170319.163109771
769 170492.687117037
770 170666.192946826
771 170839.687761324
772 171013.178723891
773 171186.666802794
774 171360.15234319
775 171533.632269486
776 171707.107416306
777 171880.587235761
778 172054.071047616
779 172227.560346925
780 172401.052006787
781 172574.543204484
782 172748.02807067
783 172921.497646377
784 173094.95532557
785 173268.409438835
786 173441.855382287
787 173615.291550327
788 173788.713767769
789 173962.124580975
790 174135.515551449
791 174308.887212224
792 174482.236712116
793 174655.564765044
794 174828.878454368
795 175002.183348899
796 175175.484975102
797 175348.785171737
798 175522.095730319
799 175695.42169896
800 175868.765540433
801 176042.128891818
802 176215.51144471
803 176388.924076651
804 176562.366453196
805 176735.836584686
806 176909.334006644
807 177082.853531161
808 177256.392658257
809 177429.954947566
810 177603.541821176
811 177777.152142248
812 177950.78357042
813 178124.422618728
814 178298.061283669
815 178471.692789625
816 178645.313970868
817 178818.922665499
818 178992.517413154
819 179166.094155369
820 179339.650293139
821 179513.187874296
822 179686.705175362
823 179860.201172672
824 180033.670977945
825 180207.115463352
826 180380.534617268
827 180553.929320487
828 180727.299811356
829 180900.651354483
830 181073.989843692
831 181247.304691218
832 181420.602427923
833 181593.890293965
834 181767.176975987
835 181940.471985778
836 182113.781659096
837 182287.099223698
838 182460.422429105
839 182633.74922082
840 182807.080027288
841 182980.420771409
842 183153.771607231
843 183327.130874862
844 183500.495858079
845 183673.859772957
846 183847.225875915
847 184020.595343959
848 184193.965715708
849 184367.343812758
850 184540.731197227
851 184714.130690595
852 184887.547550259
853 185060.982900067
854 185234.43840221
855 185407.909466836
856 185581.394411272
857 185754.890942824
858 185928.403255814
859 186101.938277043
860 186275.49784333
861 186449.077899174
862 186622.674560945
863 186796.282501184
864 186969.897302438
865 187143.512089688
866 187317.11924715
867 187490.710757896
868 187664.28636277
869 187837.850434117
870 188011.410571372
871 188184.973221359
872 188358.544067619
873 188532.125299872
874 188705.710919687
875 188879.301248945
876 189052.901746441
877 189226.506303258
878 189400.118145976
879 189573.728940707
880 189747.336017838
881 189920.937713536
882 190094.525123948
883 190268.096615959
884 190441.660970562
885 190615.224648261
886 190788.793292066
887 190962.365810985
888 191135.943310479
889 191309.531693482
890 191483.133443481
891 191656.757422575
892 191830.413395203
893 192004.112975631
894 192177.860387117
895 192351.646292178
896 192525.460497872
897 192699.299578462
898 192873.164181907
899 193047.045742107
900 193220.928530405
901 193394.812512219
902 193568.690292113
903 193742.556932154
904 193916.400136239
905 194090.217783319
906 194264.017597156
907 194437.802241236
908 194611.575039434
909 194785.34352321
910 194959.105736427
911 195132.862239874
912 195306.605103451
913 195480.329210378
914 195654.028986593
915 195827.702704478
916 196001.341524048
917 196174.944231289
918 196348.522366782
919 196522.078447333
920 196695.612923091
921 196869.126965399
922 197042.623953907
923 197216.11235487
924 197389.592375669
925 197563.059864688
926 197736.511419775
927 197909.948121106
928 198083.374190633
929 198256.788212593
930 198430.184033948
931 198603.565396366
932 198776.934569276
933 198950.28428502
934 199123.610350162
935 199296.909237288
936 199470.176398147
937 199643.412991017
938 199816.618281896
939 199989.790283386
940 200162.931396804
941 200336.037652024
942 200509.111165258
943 200682.157200558
944 200855.174223112
945 201028.16121335
946 201201.121766999
947 201374.058027499
948 201546.982522731
949 201719.904716558
950 201892.829975683
951 202065.750872604
952 202238.668623436
953 202411.582476497
954 202584.486082004
955 202757.382620962
956 202930.269233538
957 203103.144336736
958 203276.007882151
959 203448.853632332
960 203621.681683868
961 203794.491340796
962 203967.281017315
963 204140.051702692
964 204312.80884326
965 204485.558109794
966 204658.301217856
967 204831.039883293
968 205003.772342353
969 205176.496544641
970 205349.213017536
971 205521.92091244
972 205694.620548412
973 205867.307835667
974 206039.981003602
975 206212.642895139
976 206385.297613497
977 206557.941779104
978 206730.576997541
979 206903.208442945
980 207075.837365914
981 207248.466942703
982 207421.095139584
983 207593.725800481
984 207766.358052654
985 207938.992333615
986 208111.623210726
987 208284.243308764
988 208456.852313181
989 208629.450080292
990 208802.043946423
991 208974.640528909
992 209147.238303527
993 209319.82908836
994 209492.405559772
995 209664.968298921
996 209837.513911892
997 210010.046864241
998 210182.567142272
999 210355.080203874
1000 210527.589774654
1001 210700.093800658
1002 210872.601381269
1003 211045.11450189
1004 211217.640579899
1005 211390.181183699
1006 211562.73653648
1007 211735.303678599
1008 211907.879260833
1009 212080.463133193
1010 212253.052399684
1011 212425.648651888
1012 212598.249653348
1013 212770.860101313
1014 212943.480044186
1015 213116.106943813
1016 213288.74013938
1017 213461.378380672
1018 213634.021765746
1019 213806.675649667
1020 213979.338580094
1021 214151.99921786
1022 214324.654252628
1023 214497.301116856
1024 214669.941940256
1025 214842.582892521
1026 215015.228924797
1027 215187.883544829
1028 215360.546094003
1029 215533.218812225
1030 215705.896472115
1031 215878.576338515
1032 216051.257848004
1033 216223.934710911
1034 216396.610793035
1035 216569.300380859
1036 216742.009186343
1037 216914.735134551
1038 217087.474877646
1039 217260.226309072
1040 217432.988428678
1041 217605.767036648
1042 217778.561768221
1043 217951.376741748
1044 218124.214777729
1045 218297.06977022
1046 218469.937643784
1047 218642.811209783
1048 218815.691832531
1049 218988.586402828
1050 219161.498242466
1051 219334.425691455
1052 219507.364974423
1053 219680.306720632
1054 219853.241534023
1055 220026.168766264
1056 220199.09286029
1057 220372.015166162
1058 220544.935890326
1059 220717.85427828
1060 220890.769721063
1061 221063.679223184
1062 221236.582555719
1063 221409.474824568
1064 221582.356206799
1065 221755.21911255
1066 221928.062979186
1067 222100.896095155
1068 222273.72044242
1069 222446.531823099
1070 222619.326673962
1071 222792.107567106
1072 222964.875342384
1073 223137.630728611
1074 223310.372342974
1075 223483.100957172
1076 223655.817160315
1077 223828.526727178
1078 224001.224832669
1079 224173.905057081
1080 224346.570913845
1081 224519.224014507
1082 224691.870158606
1083 224864.507676536
1084 225037.136277622
1085 225209.765428458
1086 225382.388541156
1087 225555.001975237
1088 225727.603662707
1089 225900.191026251
1090 226072.763592397
1091 226245.319710823
1092 226417.860770966
1093 226590.39221845
1094 226762.914239926
1095 226935.424299208
1096 227107.919128718
1097 227280.400251596
1098 227452.863000458
1099 227625.304750041
1100 227797.728524781
1101 227970.130583774
1102 228142.511510467
1103 228314.872010867
1104 228487.216731702
1105 228659.550410527
1106 228831.881320577
1107 229004.217463589
1108 229176.566108947
1109 229348.9274715
1110 229521.302490222
1111 229693.687978527
1112 229866.084939296
1113 230038.489043543
1114 230210.898110774
1115 230383.311248717
1116 230555.724627348
1117 230728.139382531
1118 230900.557851325
1119 231072.977374639
1120 231245.400806461
1121 231417.82881691
1122 231590.25826371
1123 231762.689991782
1124 231935.121214162
1125 232107.55437672
1126 232279.991594433
1127 232452.435820612
1128 232624.880386328
1129 232797.32367505
1130 232969.766748537
1131 233142.208885789
1132 233314.65266335
1133 233487.101243283
1134 233659.554937953
1135 233832.018453478
1136 234004.491298629
1137 234176.97282105
1138 234349.462240042
1139 234521.958558573
1140 234694.459367597
1141 234866.968866057
1142 235039.481540269
1143 235211.995309739
1144 235384.511271245
1145 235557.020086613
1146 235729.511725214
1147 235901.98419897
1148 236074.436143357
1149 236246.873235634
1150 236419.291637357
1151 236591.688948205
1152 236764.062967897
1153 236936.412810575
1154 237108.740575594
1155 237281.049768954
1156 237453.344130376
1157 237625.626560359
1158 237797.899121249
1159 237970.162366183
1160 238142.410805756
1161 238314.648838058
1162 238486.87231533
1163 238659.086625156
1164 238831.297538942
1165 239003.503960356
1166 239175.700564871
1167 239347.891326506
1168 239520.080487914
1169 239692.26817817
1170 239864.454736994
1171 240036.641248477
1172 240208.823669058
1173 240380.997763163
1174 240553.159464015
1175 240725.311050779
1176 240897.456812185
1177 241069.600304448
1178 241241.748828754
1179 241413.903871952
1180 241586.06892961
1181 241758.246131662
1182 241930.435918277
1183 242102.642084492
1184 242274.869994293
1185 242447.113803348
1186 242619.369404575
1187 242791.63472519
1188 242963.910382398
1189 243136.200253635
1190 243308.505017264
1191 243480.820995522
1192 243653.147219103
1193 243825.480708775
1194 243997.817589699
1195 244170.158024472
1196 244342.499518837
1197 244514.844685696
1198 244687.194703851
1199 244859.551907536
1200 245031.914073684
1201 245204.278139657
1202 245376.645132833
1203 245549.012397725
1204 245721.381741413
1205 245893.755008607
1206 246066.134735573
1207 246238.520549765
1208 246410.911331095
1209 246583.310253662
1210 246755.716474366
1211 246928.132766295
1212 247100.552478029
1213 247272.976144914
1214 247445.405339079
1215 247617.841150495
1216 247790.280803288
1217 247962.720668463
1218 248135.157719677
1219 248307.595768038
1220 248480.038523625
1221 248652.486845405
1222 248824.94184825
1223 248997.405268852
1224 249169.874066142
1225 249342.35204585
1226 249514.84505255
1227 249687.352861016
1228 249859.876241564
1229 250032.410236543
1230 250204.950341595
1231 250377.492893986
1232 250550.038699031
1233 250722.581138303
1234 250895.123370461
1235 251067.664256591
1236 251240.201913431
1237 251412.735176378
1238 251585.260138689
1239 251757.779290109
1240 251930.291734254
1241 252102.80190481
1242 252275.310523855
1243 252447.815642159
1244 252620.319158127
1245 252792.824156153
1246 252965.33185469
1247 253137.838730635
1248 253310.347684636
1249 253482.851495657
1250 253655.349284562
1251 253827.842142481
1252 254000.331639373
1253 254172.826747141
1254 254345.333172052
1255 254517.852522539
1256 254690.382426538
1257 254862.9208003
1258 255035.470434453
1259 255208.030820933
1260 255380.600165699
1261 255553.178869691
1262 255725.76364124
1263 255898.354830885
1264 256070.944894131
1265 256243.531900679
1266 256416.113352026
1267 256588.694266599
1268 256761.274249265
1269 256933.851365415
1270 257106.420058954
1271 257278.982070303
1272 257451.534536206
1273 257624.076415062
1274 257796.6048888
1275 257969.117019132
1276 258141.614326299
1277 258314.095477541
1278 258486.55739432
1279 258658.997414396
1280 258831.421637676
1281 259003.823328786
1282 259176.201894796
1283 259348.564850635
1284 259520.915892039
1285 259693.263911591
1286 259865.614592924
1287 260037.967017788
1288 260210.322018689
1289 260382.67801705
1290 260555.033616161
1291 260727.387820121
1292 260899.738040743
1293 261072.081406851
1294 261244.414564299
1295 261416.736165886
1296 261589.04859811
1297 261761.351605421
1298 261933.643600048
1299 262105.929483239
1300 262278.212162009
1301 262450.487964177
1302 262622.758123537
1303 262795.021488325
1304 262967.276950595
1305 263139.524753984
1306 263311.765431398
1307 263483.998113336
1308 263656.222954165
1309 263828.440136732
1310 264000.652013747
1311 264172.862333612
1312 264345.065318323
1313 264517.261893917
1314 264689.449133908
1315 264861.623547067
1316 265033.788261979
1317 265205.947171549
1318 265378.102423112
1319 265550.258460247
1320 265722.41938143
1321 265894.586242467
1322 266066.763151065
1323 266238.949657744
1324 266411.146385793
1325 266583.354964619
1326 266755.575949127
1327 266927.803467063
1328 267100.034560282
1329 267272.263873771
1330 267444.491383078
1331 267616.721287446
1332 267788.957899129
1333 267961.200906675
1334 268133.450932435
1335 268305.711706587
1336 268477.983422321
1337 268650.265764671
1338 268822.550116651
1339 268994.83190649
1340 269167.109079764
1341 269339.380740354
1342 269511.649001409
1343 269683.915608851
1344 269856.184846691
1345 270028.46087869
1346 270200.743153673
1347 270373.028559124
1348 270545.310377364
1349 270717.587473983
1350 270889.860718781
1351 271062.134434837
1352 271234.412124212
1353 271406.693242776
1354 271578.975845309
1355 271751.260976455
1356 271923.554745032
1357 272095.854935041
1358 272268.163007547
1359 272440.478254676
1360 272612.797634686
1361 272785.116590735
1362 272957.428461419
1363 273129.737588748
1364 273302.043986968
1365 273474.349620472
1366 273646.653609616
1367 273818.955355968
1368 273991.257021442
1369 274163.562676723
1370 274335.874187534
1371 274508.191493876
1372 274680.512885569
1373 274852.837893421
1374 275025.165992121
1375 275197.498771661
1376 275369.832141483
1377 275542.167618751
1378 275714.505670092
1379 275886.841022667
1380 276059.178340501
1381 276231.523211799
1382 276403.881903316
1383 276576.25423032
1384 276748.635842506
1385 276921.029143383
1386 277093.433506638
1387 277265.853402399
1388 277438.287839733
1389 277610.729590165
1390 277783.174551979
1391 277955.617269377
1392 278128.060441989
1393 278300.508962547
1394 278472.96687141
1395 278645.43365772
1396 278817.904632031
1397 278990.377982464
1398 279162.85479682
1399 279335.325493844
1400 279507.79082232
1401 279680.256578588
1402 279852.721402635
1403 280025.190064656
1404 280197.666565428
1405 280370.147821152
1406 280542.631257921
1407 280715.11409782
1408 280887.593801155
1409 281060.077423301
1410 281232.563208946
1411 281405.053972875
1412 281577.554259004
1413 281750.062433285
1414 281922.577228958
1415 282095.099342133
1416 282267.631311535
1417 282440.177202412
1418 282612.741079892
1419 282785.320631616
1420 282957.918030806
1421 283130.531744752
1422 283303.157800236
1423 283475.793524561
1424 283648.436972527
1425 283821.079737232
1426 283993.715796829
1427 284166.344744561
1428 284338.964759373
1429 284511.577542528
1430 284684.184767051
1431 284856.789445118
1432 285029.395335935
1433 285202.007829552
1434 285374.630134655
1435 285547.254996468
1436 285719.8834437
1437 285892.514550496
1438 286065.147489003
1439 286237.782439171
1440 286410.419540039
1441 286583.060920772
1442 286755.709374649
1443 286928.363291425
1444 287101.023065964
1445 287273.689507399
1446 287446.363711512
1447 287619.04504694
1448 287791.72999035
1449 287964.421149396
1450 288137.119583134
1451 288309.824571294
1452 288482.535445085
1453 288655.255940625
1454 288827.98307425
1455 289000.717058674
1456 289173.45780272
1457 289346.204382849
1458 289518.951383611
1459 289691.698460791
1460 289864.44681894
1461 290037.196160236
1462 290209.946237821
1463 290382.692007706
1464 290555.428199217
1465 290728.151731976
1466 290900.861428102
1467 291073.557030819
1468 291246.24003169
1469 291418.912963104
1470 291591.583839951
1471 291764.258089939
1472 291936.935867329
1473 292109.62212514
1474 292282.316663129
1475 292455.020967953
1476 292627.733574087
1477 292800.446832517
1478 292973.159988894
1479 293145.875918524
1480 293318.595448226
1481 293491.322321747
1482 293664.053311701
1483 293836.783913483
1484 294009.515759235
1485 294182.25007906
1486 294354.986032512
1487 294527.722362396
1488 294700.457898655
1489 294873.195667282
1490 295045.939562707
1491 295218.690208878
1492 295391.448450169
1493 295564.211872629
1494 295736.976283158
1495 295909.734658318
1496 296082.491980948
1497 296255.250795419
1498 296428.010961874
1499 296600.76896453
1500 296773.518959334
1501 296946.256926039
1502 297118.978268864
1503 297291.681516257
1504 297464.361529243
1505 297637.020339789
1506 297809.66159513
1507 297982.290584464
1508 298154.912115476
1509 298327.527069815
1510 298500.131171634
1511 298672.727081767
1512 298845.313498276
1513 299017.888880077
1514 299190.451739944
1515 299363.003503146
1516 299535.540346781
1517 299708.061914761
1518 299880.565408922
1519 300053.055208849
1520 300225.536668411
1521 300398.005471091
1522 300570.460398138
1523 300742.903525303
1524 300915.335547433
1525 301087.760548286
1526 301260.179124007
1527 301432.590848006
1528 301604.999605587
1529 301777.406850424
1530 301949.810480629
1531 302122.20894186
1532 302294.607135487
1533 302467.003273272
1534 302639.396057188
1535 302811.785415693
1536 302984.173235579
1537 303156.563921945
1538 303328.964725056
1539 303501.372985202
1540 303673.784377071
1541 303846.197031984
1542 304018.615021169
1543 304191.038675711
1544 304363.462617527
1545 304535.890989523
1546 304708.324602934
1547 304880.766398369
1548 305053.215544588
1549 305225.67386248
1550 305398.139545337
1551 305570.613560918
1552 305743.096130893
1553 305915.590088666
1554 306088.093710886
1555 306260.604471442
1556 306433.126453105
1557 306605.656780871
1558 306778.194937353
1559 306950.738845484
1560 307123.286932629
1561 307295.833927861
1562 307468.378499877
1563 307640.921968857
1564 307813.466838901
1565 307986.017451222
1566 308158.577377094
1567 308331.152771241
1568 308503.742295235
1569 308676.343600274
1570 308848.953551325
1571 309021.568946754
1572 309194.19155444
1573 309366.822533818
1574 309539.46587773
1575 309712.122409652
1576 309884.788534045
1577 310057.46321301
1578 310230.143048637
1579 310402.824753127
1580 310575.510490004
1581 310748.2006376
1582 310920.897070471
1583 311093.59774215
1584 311266.301091572
1585 311439.004988286
1586 311611.713268076
1587 311784.431872388
1588 311957.158373374
1589 312129.889422053
1590 312302.624421996
1591 312475.357723055
1592 312648.08984561
1593 312820.82241454
1594 312993.550364583
1595 313166.270216596
1596 313338.981835244
1597 313511.685202222
1598 313684.382076829
1599 313857.076899589
1600 314029.769648236
1601 314202.461035905
1602 314375.149024116
1603 314547.833411026
1604 314720.51254915
1605 314893.184380571
1606 315065.845212825
1607 315238.49698947
1608 315411.144919892
1609 315583.788602957
1610 315756.427535638
1611 315929.060412084
1612 316101.688060294
1613 316274.306015685
1614 316446.913802359
1615 316619.511046392
1616 316792.095881292
1617 316964.671317157
1618 317137.239282515
1619 317309.79653784
1620 317482.342180467
1621 317654.87571543
1622 317827.400397568
1623 317999.918802743
1624 318172.431342449
1625 318344.94218583
1626 318517.453706109
1627 318689.968039805
1628 318862.487819462
1629 319035.015884645
1630 319207.55708961
1631 319380.113077237
1632 319552.684769688
1633 319725.270593522
1634 319897.864336415
1635 320070.465004742
1636 320243.070022794
1637 320415.679894033
1638 320588.29279047
1639 320760.905356823
1640 320933.516742042
1641 321106.124741466
1642 321278.729808454
1643 321451.330402843
1644 321623.927473691
1645 321796.523192745
1646 321969.119365648
1647 322141.714627441
1648 322314.305497638
1649 322486.89399824
1650 322659.48158532
1651 322832.072531344
1652 323004.668947797
1653 323177.271334552
1654 323349.884212094
1655 323522.510167663
1656 323695.150776693
1657 323867.80362633
1658 324040.468213487
1659 324213.139476716
1660 324385.815528968
1661 324558.497410593
1662 324731.185196689
1663 324903.879255045
1664 325076.578852984
1665 325249.282956935
1666 325421.986291694
1667 325594.68803472
1668 325767.38800031
1669 325940.08710566
1670 326112.78588701
1671 326285.492087425
1672 326458.20522496
1673 326630.923075754
1674 326803.646000992
1675 326976.374387393
1676 327149.103028851
1677 327321.832091547
1678 327494.55894074
1679 327667.284779018
1680 327840.01058374
1681 328012.740487038
1682 328185.473877632
1683 328358.208097885
1684 328530.942385643
1685 328703.68092479
1686 328876.424332317
1687 329049.170693251
1688 329221.916765935
1689 329394.663069248
1690 329567.405811172
1691 329740.137352356
1692 329912.855669623
1693 330085.561836217
1694 330258.257626578
1695 330430.947898559
1696 330603.632284131
1697 330776.309280116
1698 330948.983248431
1699 331121.66052838
1700 331294.347206817
1701 331467.044266565
1702 331639.755004445
1703 331812.477577128
1704 331985.210465699
1705 332157.948421481
1706 332330.685613418
1707 332503.415439648
1708 332676.132357065
1709 332848.835999732
1710 333021.525336297
1711 333194.203503213
1712 333366.873227817
1713 333539.536427117
1714 333712.195103467
1715 333884.850018855
1716 334057.500790452
1717 334230.14729197
1718 334402.788222023
1719 334575.421155271
1720 334748.041071756
1721 334920.650839761
1722 335093.250935306
1723 335265.839695707
1724 335438.417905095
1725 335610.986719423
1726 335783.55019991
1727 335956.109385825
1728 336128.66183861
1729 336301.208667231
1730 336473.752139438
1731 336646.293089426
1732 336818.835988889
1733 336991.379593519
1734 337163.923264147
1735 337336.466404309
1736 337509.011320609
1737 337681.557608058
1738 337854.10244067
1739 338026.644320503
1740 338199.184902944
1741 338371.727989368
1742 338544.274620813
1743 338716.820917815
1744 338889.365888629
1745 339061.909975841
1746 339234.456831374
1747 339407.01444983
1748 339579.579939106
1749 339752.14911138
1750 339924.720964221
1751 340097.297112076
1752 340269.876508025
1753 340442.461299706
1754 340615.050694945
1755 340787.642281102
1756 340960.235075703
1757 341132.825743697
1758 341305.413240263
1759 341477.99695171
1760 341650.57855462
1761 341823.157869256
1762 341995.733585057
1763 342168.303817704
1764 342340.86641815
1765 342513.423998138
1766 342685.981369721
1767 342858.543381138
1768 343031.110246092
1769 343203.685991006
1770 343376.271730676
1771 343548.86886582
1772 343721.475332942
1773 343894.088163101
1774 344066.704474303
1775 344239.32687019
1776 344411.958060416
1777 344584.601064044
1778 344757.257463548
1779 344929.925500336
1780 345102.607116216
1781 345275.30191381
1782 345448.004278337
1783 345620.708617402
1784 345793.410713871
1785 345966.106918053
1786 346138.795694933
1787 346311.477979861
1788 346484.153542436
1789 346656.82190515
1790 346829.48397375
1791 347002.138494747
1792 347174.786964681
1793 347347.432117946
1794 347520.075669043
1795 347692.719876783
1796 347865.364615355
1797 348038.011800124
1798 348210.666821707
1799 348383.334495201
1800 348556.011847638
1801 348728.698816664
1802 348901.391150203
1803 349074.081906863
1804 349246.770092442
1805 349419.452778746
1806 349592.13220763
1807 349764.810840486
1808 349937.48928545
1809 350110.163666961
1810 350282.832732248
1811 350455.497787605
1812 350628.162558576
1813 350800.829619
1814 350973.499128344
1815 351146.171053215
1816 351318.844017259
1817 351491.516256656
1818 351664.190120405
1819 351836.868943814
1820 352009.55046998
1821 352182.23437375
1822 352354.919847359
1823 352527.60505511
1824 352700.285186208
1825 352872.956773481
1826 353045.617832215
1827 353218.266923624
1828 353390.906600227
1829 353563.533334738
1830 353736.14679046
1831 353908.748145425
1832 354081.342510799
1833 354253.933535031
1834 354426.523404147
1835 354599.112507099
1836 354771.69758773
1837 354944.27577912
1838 355116.849012648
1839 355289.421990291
1840 355461.996283096
1841 355634.566385703
1842 355807.126926716
1843 355979.676753872
1844 356152.218476198
1845 356324.752284247
1846 356497.280540366
1847 356669.807828531
1848 356842.336669464
1849 357014.864042078
1850 357187.39046014
1851 357359.912036462
1852 357532.429084056
1853 357704.939934009
1854 357877.445606103
1855 358049.948649674
1856 358222.443384201
1857 358394.930288928
1858 358567.413829624
1859 358739.896507326
1860 358912.386137853
1861 359084.887256467
1862 359257.398993044
1863 359429.919622859
1864 359602.447129094
1865 359774.978711273
1866 359947.514120959
1867 360120.05491824
1868 360292.602780535
1869 360465.157243522
1870 360637.715505946
1871 360810.278386731
1872 360982.844046421
1873 361155.414181732
1874 361327.984319955
1875 361500.553354203
1876 361673.121751192
1877 361845.689691517
1878 362018.257189924
1879 362190.827194199
1880 362363.398672116
1881 362535.975850649
1882 362708.558708666
1883 362881.141533299
1884 363053.724120026
1885 363226.308300642
1886 363398.894350534
1887 363571.483730462
1888 363744.078138674
1889 363916.674929426
1890 364089.269927739
1891 364261.860948742
1892 364434.447152376
1893 364607.029306285
1894 364779.607121767
1895 364952.182219756
1896 365124.758157056
1897 365297.333771905
1898 365469.91187972
1899 365642.495031998
1900 365815.080450904
1901 365987.667634248
1902 366160.252509825
1903 366332.831557697
1904 366505.404939794
1905 366677.974557985
1906 366850.54726456
1907 367023.126561931
1908 367195.713112159
1909 367368.307913524
1910 367540.908914457
1911 367713.512358781
1912 367886.111996055
1913 368058.706912931
1914 368231.296324616
1915 368403.881997119
1916 368576.462522207
1917 368749.040280441
1918 368921.614570298
1919 369094.180719901
1920 369266.73881328
1921 369439.289666807
1922 369611.834576121
1923 369784.375411041
1924 369956.913485907
1925 370129.449510313
1926 370301.98231212
1927 370474.513201751
1928 370647.044988659
1929 370819.578599933
1930 370992.11583971
1931 371164.65901364
1932 371337.211918337
1933 371509.77183819
1934 371682.335906706
1935 371854.907259405
1936 372027.486954557
1937 372200.071633566
1938 372372.658440046
1939 372545.246771744
1940 372717.83603053
1941 372890.426175434
1942 373063.014381708
1943 373235.59786732
1944 373408.174174716
1945 373580.744088352
1946 373753.308459766
1947 373925.869920217
1948 374098.428340185
1949 374270.977956005
1950 374443.51315995
1951 374616.035314127
1952 374788.544191345
1953 374961.037761212
1954 375133.515180063
1955 375305.978966699
1956 375478.43380556
1957 375650.883501913
1958 375823.333601983
1959 375995.788604895
1960 376168.249204624
1961 376340.712735691
1962 376513.175323339
1963 376685.635319441
1964 376858.087654328
1965 377030.532286635
1966 377202.966922328
1967 377375.392002726
1968 377547.808902865
1969 377720.218676934
1970 377892.624610235
1971 378065.029284882
1972 378237.43235807
1973 378409.830534249
1974 378582.225931664
1975 378754.62186091
1976 378927.019942411
1977 379099.42448425
1978 379271.832849591
1979 379444.246422328
1980 379616.66676044
1981 379789.092963299
1982 379961.523434259
1983 380133.959741539
1984 380306.400553052
1985 380478.844183945
1986 380651.289218318
1987 380823.737321106
1988 380996.187841212
1989 381168.640223622
1990 381341.093234616
1991 381513.547502957
1992 381686.0072476
1993 381858.473025725
1994 382030.945943841
1995 382203.426414316
1996 382375.911484119
1997 382548.402837416
1998 382720.897716257
1999 382893.395688756
2000 383065.89717457
2001 383238.400768874
2002 383410.904146431
2003 383583.404987734
2004 383755.904831225
2005 383928.405413141
2006 384100.906565043
2007 384273.404611535
2008 384445.8972305
2009 384618.385563957
2010 384790.86987905
2011 384963.351576373
2012 385135.83111054
2013 385308.308710153
2014 385480.786030891
2015 385653.265279369
2016 385825.74359942
2017 385998.219357136
2018 386170.693135674
2019 386343.16512611
2020 386515.634164226
2021 386688.099307612
2022 386860.564614071
2023 387033.030202606
2024 387205.495006497
2025 387377.95430089
2026 387550.40742642
2027 387722.850823773
2028 387895.284560407
2029 388067.710054108
2030 388240.128235421
2031 388412.540691848
2032 388584.948676313
2033 388757.35783051
2034 388929.7718943
2035 389102.190575133
2036 389274.615484387
2037 389447.047735865
2038 389619.489330823
2039 389791.937839033
2040 389964.392329709
2041 390136.850042128
2042 390309.310569232
2043 390481.771813212
2044 390654.234843647
2045 390826.701536679
2046 390999.168815874
2047 391171.637449215
2048 391344.109630495
2049 391516.584662897
2050 391689.063304998
2051 391861.547266784
2052 392034.03603052
2053 392206.530093954
2054 392379.029439248
2055 392551.53193124
2056 392724.035369002
2057 392896.536275148
2058 393069.029649968
2059 393241.518826524
2060 393414.003989906
2061 393586.484054884
2062 393758.960182392
2063 393931.43155556
2064 394103.900091028
2065 394276.369869194
2066 394448.842111519
2067 394621.316949491
2068 394793.794367518
2069 394966.278115334
2070 395138.770297369
2071 395311.273484174
2072 395483.787355348
2073 395656.309788013
2074 395828.837599686
2075 396001.371218127
2076 396173.910947309
2077 396346.45708977
2078 396519.007122605
2079 396691.559445498
2080 396864.111299898
2081 397036.663117516
2082 397209.215824724
2083 397381.768462603
2084 397554.321080481
2085 397726.871199602
2086 397899.416769098
2087 398071.957895581
2088 398244.495066945
2089 398417.027576103
2090 398589.556826471
2091 398762.086256444
2092 398934.61831913
2093 399107.15060927
2094 399279.681263618
2095 399452.209701326
2096 399624.73349692
2097 399797.253452332
2098 399969.770470082
2099 400142.283253943
2100 400314.789385635
2101 400487.287221567
2102 400659.778215621
2103 400832.260974938
2104 401004.737851861
2105 401177.211662229
2106 401349.682726862
2107 401522.152059604
2108 401694.61933125
2109 401867.08526254
2110 402039.553236173
2111 402212.023356067
2112 402384.493984885
2113 402556.964264026
2114 402729.433837074
2115 402901.89917712
2116 403074.36136271
2117 403246.819047976
2118 403419.269764104
2119 403591.715408466
2120 403764.156966016
2121 403936.596881337
2122 404109.03655045
2123 404281.477295598
2124 404453.918130209
2125 404626.359000989
2126 404798.801810841
2127 404971.246613105
2128 405143.69313824
2129 405316.14227005
2130 405488.595869954
2131 405661.058411132
2132 405833.529243337
2133 406006.008405696
2134 406178.496762741
2135 406350.993297144
2136 406523.494911498
2137 406696.001269151
2138 406868.508342242
2139 407041.01428472
2140 407213.520134524
2141 407386.023184748
2142 407558.523074376
2143 407731.017879618
2144 407903.508574525
2145 408075.996266269
2146 408248.483252996
2147 408420.968888444
2148 408593.451946015
2149 408765.93474797
2150 408938.415727212
2151 409110.896465052
2152 409283.377835333
2153 409455.860329042
2154 409628.345286216
2155 409800.833723575
2156 409973.324557854
2157 410145.815907083
2158 410318.310750544
2159 410490.807472046
2160 410663.304040736
2161 410835.801366509
2162 411008.299401945
2163 411180.798223517
2164 411353.29761052
2165 411525.798960267
2166 411698.299431553
2167 411870.797822823
2168 412043.293025166
2169 412215.782342721
2170 412388.268357583
2171 412560.752613436
2172 412733.23416973
2173 412905.715153612
2174 413078.193696447
2175 413250.668599653
2176 413423.140400633
2177 413595.608856274
2178 413768.074959701
2179 413940.536254335
2180 414112.991360924
2181 414285.438282853
2182 414457.87680722
2183 414630.310218905
2184 414802.73869145
2185 414975.159934829
2186 415147.573540706
2187 415319.97788422
2188 415492.373098009
2189 415664.759032292
2190 415837.134113014
2191 416009.500446595
2192 416181.85676188
2193 416354.203780503
2194 416526.544172524
2195 416698.878153045
2196 416871.206252703
2197 417043.530436756
2198 417215.850456851
2199 417388.165963609
2200 417560.476496072
2201 417732.779635197
2202 417905.07804986
2203 418077.370370902
2204 418249.656775809
2205 418421.937870067
2206 418594.215307779
2207 418766.488682576
2208 418938.757665033
2209 419111.02199652
2210 419283.282168417
2211 419455.539066559
2212 419627.792858304
2213 419800.046694532
2214 419972.300018385
2215 420144.554758891
2216 420316.809754183
2217 420489.065279232
2218 420661.322394305
2219 420833.581590354
2220 421005.842130002
2221 421178.104235251
2222 421350.365080182
2223 421522.624303721
2224 421694.879134507
2225 421867.130301313
2226 422039.379882602
2227 422211.628012246
2228 422383.877037146
2229 422556.127080023
2230 422728.379297514
2231 422900.629980317
2232 423072.874492691
2233 423245.115157121
2234 423417.352173506
2235 423589.588902211
2236 423761.824739464
2237 423934.059765848
2238 424106.293011544
2239 424278.525182753
2240 424450.75643222
2241 424622.987573097
2242 424795.217016998
2243 424967.443165081
2244 425139.667279373
2245 425311.888324643
2246 425484.105615154
2247 425656.322109313
2248 425828.539071278
2249 426000.756909696
2250 426172.975992505
2251 426345.196595262
2252 426517.416192311
2253 426689.634782058
2254 426861.853102636
2255 427034.069943493
2256 427206.285323151
2257 427378.502202365
2258 427550.720712856
2259 427722.936815472
2260 427895.14820093
2261 428067.355580879
2262 428239.557516574
2263 428411.754871107
2264 428583.948799488
2265 428756.140575747
2266 428928.332154445
2267 429100.522333956
2268 429272.709409019
2269 429444.895442902
2270 429617.078862245
2271 429789.26210113
2272 429961.443367569
2273 430133.620904283
2274 430305.793697355
2275 430477.960940009
2276 430650.123381539
2277 430822.283231758
2278 430994.440872027
2279 431166.596820171
2280 431338.752162116
2281 431510.906960894
2282 431683.058340083
2283 431855.205597179
2284 432027.348868765
2285 432199.489332592
2286 432371.628830611
2287 432543.769197648
2288 432715.911307728
2289 432888.057089656
2290 433060.206174273
2291 433232.358224494
2292 433404.512356738
2293 433576.669954484
2294 433748.833850927
2295 433921.005111299
2296 434093.181270895
2297 434265.363982857
2298 434437.552635003
2299 434609.746438641
2300 434781.94744627
2301 434954.154263907
2302 435126.366449254
2303 435298.581358546
2304 435470.797040576
2305 435643.010188286
2306 435815.222561432
2307 435987.438423341
2308 436159.658642162
2309 436331.883947283
2310 436504.113498026
2311 436676.346661515
2312 436848.585270297
2313 437020.828530517
2314 437193.074522846
2315 437365.322758998
2316 437537.571716518
2317 437709.82031418
2318 437882.067710274
2319 438054.313440756
2320 438226.556712312
2321 438398.797006769
2322 438571.031528234
2323 438743.261248174
2324 438915.489286519
2325 439087.714614211
2326 439259.935127693
2327 439432.150784763
2328 439604.363430366
2329 439776.57578456
2330 439948.78790358
2331 440120.999956128
2332 440293.214655594
2333 440465.432873031
2334 440637.652608179
2335 440809.872284912
2336 440982.091181613
2337 441154.307212256
2338 441326.520068077
2339 441498.727558536
2340 441670.927185404
2341 441843.118433756
2342 442015.302064489
2343 442187.479837325
2344 442359.652708897
2345 442531.823533805
2346 442703.992536893
2347 442876.159397878
2348 443048.328596357
2349 443220.50059478
2350 443392.6744211
2351 443564.849498911
2352 443737.024977173
2353 443909.201678081
2354 444081.380337613
2355 444253.56170804
2356 444425.746284762
2357 444597.936453453
2358 444770.132231818
2359 444942.335672451
2360 445114.545550377
2361 445286.760500481
2362 445458.982282318
2363 445631.210960368
2364 445803.445711494
2365 445975.685279134
2366 446147.928712152
2367 446320.176787164
2368 446492.428912561
2369 446664.683222492
2370 446836.940515614
2371 447009.201367243
2372 447181.466393394
2373 447353.737383052
2374 447526.01688102
2375 447698.303200922
2376 447870.593346698
2377 448042.887796221
2378 448215.18606185
2379 448387.484776903
2380 448559.785684387
2381 448732.088922508
2382 448904.394169996
2383 449076.703771492
2384 449249.018051151
2385 449421.339046386
2386 449593.666276686
2387 449765.998866536
2388 449938.33587145
2389 450110.678704016
2390 450283.027957022
2391 450455.382910734
2392 450627.745059573
2393 450800.116154038
2394 450972.49716196
2395 451144.8889471
2396 451317.291913877
2397 451489.708105615
2398 451662.137047404
2399 451834.579326281
2400 452007.035172186
2401 452179.501227975
2402 452351.974982985
2403 452524.454466142
2404 452696.936303576
2405 452869.41933694
2406 453041.901449125
2407 453214.381735698
2408 453386.860890434
2409 453559.339323157
2410 453731.817912335
2411 453904.298122809
2412 454076.781222894
2413 454249.265473508
2414 454421.751683623
2415 454594.238508179
2416 454766.727136142
2417 454939.217003272
2418 455111.711318205
2419 455284.213588436
2420 455456.721970014
2421 455629.234003478
2422 455801.752143562
2423 455974.277161229
2424 456146.809927573
2425 456319.350343199
2426 456491.897753363
2427 456664.450838588
2428 456837.00776411
2429 457009.569521888
2430 457182.138756174
2431 457354.715408982
2432 457527.299550842
2433 457699.890330906
2434 457872.487215329
2435 458045.092572532
2436 458217.706946898
2437 458390.327026563
2438 458562.949599765
2439 458735.575208942
2440 458908.202632236
2441 459080.831045709
2442 459253.461403178
2443 459426.094973385
2444 459598.731023936
2445 459771.367295219
2446 459944.001030099
2447 460116.629457909
2448 460289.253820059
2449 460461.873941067
2450 460634.48961483
2451 460807.103252492
2452 460979.713924761
2453 461152.321365691
2454 461324.923490921
2455 461497.522290369
2456 461670.117500719
2457 461842.70869667
2458 462015.2948745
2459 462187.877600796
2460 462360.460526766
2461 462533.043079221
2462 462705.627083268
2463 462878.215252473
2464 463050.809928749
2465 463223.40826716
2466 463396.010649691
2467 463568.618642459
2468 463741.231737896
2469 463913.849982582
2470 464086.47345171
2471 464259.103074439
2472 464431.738267391
2473 464604.378311981
2474 464777.021954356
2475 464949.669153287
2476 465122.318921215
2477 465294.969604251
2478 465467.618854823
2479 465640.266514265
2480 465812.911241684
2481 465985.553389145
2482 466158.193575656
2483 466330.831115374
2484 466503.464330236
2485 466676.095213382
2486 466848.724900291
2487 467021.353771627
2488 467193.98116935
2489 467366.60711567
2490 467539.229867292
2491 467711.846558073
2492 467884.45756622
2493 468057.060505848
2494 468229.65797326
2495 468402.252195752
2496 468574.845335313
2497 468747.43693977
2498 468920.028838376
2499 469092.623657216
2500 469265.223320753
2501 469437.825979964
2502 469610.430851413
2503 469783.039490833
2504 469955.65006049
2505 470128.264486169
2506 470300.882510652
2507 470473.506149023
2508 470646.136046262
2509 470818.772642752
2510 470991.413818549
2511 471164.059913155
2512 471336.70868991
2513 471509.358036
2514 471682.008764169
2515 471854.662355891
2516 472027.320141689
2517 472199.981131034
2518 472372.642575429
2519 472545.30203391
2520 472717.96015319
2521 472890.618324424
2522 473063.275905433
2523 473235.933593738
2524 473408.591699431
2525 473581.251309754
2526 473753.910996438
2527 473926.569208147
2528 474099.224344639
2529 474271.872820367
2530 474444.514023333
2531 474617.149418343
2532 474789.781479854
2533 474962.413967583
2534 475135.047160727
2535 475307.681116294
2536 475480.316242594
2537 475652.952696249
2538 475825.59219527
2539 475998.233909554
2540 476170.876217965
2541 476343.519945321
2542 476516.167364547
2543 476688.820788954
2544 476861.481804559
2545 477034.148570396
2546 477206.82102804
2547 477379.498481939
2548 477552.180751265
2549 477724.866853314
2550 477897.555074779
2551 478070.24359599
2552 478242.932681746
2553 478415.621880149
2554 478588.308891067
2555 478760.994605538
2556 478933.681212658
2557 479106.37075554
2558 479279.064880577
2559 479451.764191206
2560 479624.470608312
2561 479797.181202355
2562 479969.896192762
2563 480142.614560509
2564 480315.337894957
2565 480488.064047901
2566 480660.790627486
2567 480833.516631493
2568 481006.242964609
2569 481178.970048648
2570 481351.6987358
2571 481524.428990631
2572 481697.160620885
2573 481869.894621454
2574 482042.629713452
2575 482215.365475204
2576 482388.105074869
2577 482560.849629839
2578 482733.599548401
2579 482906.355752339
2580 483079.117151541
2581 483251.886345949
2582 483424.664611894
2583 483597.45081736
2584 483770.246359276
2585 483943.049086871
2586 484115.85915995
2587 484288.674416449
2588 484461.493065971
2589 484634.316499862
2590 484807.147399916
2591 484979.984406849
2592 485152.826714133
2593 485325.673847122
2594 485498.526257773
2595 485671.382063021
2596 485844.239950443
2597 486017.098538508
2598 486189.957972185
2599 486362.819712639
2600 486535.67947769
2601 486708.537281612
2602 486881.393415836
2603 487054.249336785
2604 487227.103130912
2605 487399.954718488
2606 487572.806554734
2607 487745.655959073
2608 487918.502904291
2609 488091.346667797
2610 488264.189192675
2611 488437.030876462
2612 488609.871423459
2613 488782.712498985
2614 488955.553189843
2615 489128.392991592
2616 489301.230690751
2617 489474.066436188
2618 489646.900767982
2619 489819.736116294
2620 489992.571062453
2621 490165.406325158
2622 490338.242770075
2623 490511.080213117
2624 490683.921207306
2625 490856.766656091
2626 491029.617600243
2627 491202.473444998
2628 491375.332947497
2629 491548.195594493
2630 491721.060107742
2631 491893.926315212
2632 492066.796463106
2633 492239.668034376
2634 492412.54216784
2635 492585.420086198
2636 492758.299556217
2637 492931.179994609
2638 493104.063864474
2639 493276.950293037
2640 493449.837464164
2641 493622.726907609
2642 493795.615856083
2643 493968.503735459
2644 494141.390011705
2645 494314.274225405
2646 494487.155861624
2647 494660.032834484
2648 494832.902435728
2649 495005.761822335
2650 495178.607112583
2651 495351.437707197
2652 495524.253070046
2653 495697.052334176
2654 495869.835647649
2655 496042.606036241
2656 496215.364957253
2657 496388.11519957
2658 496560.859163435
2659 496733.600698355
2660 496906.340603221
2661 497079.078992004
2662 497251.819446114
2663 497424.561075358
2664 497597.303649363
2665 497770.047156697
2666 497942.794999575
2667 498115.548566897
2668 498288.30663007
2669 498461.066602445
2670 498633.830249509
2671 498806.598940057
2672 498979.373189062
2673 499152.153586946
2674 499324.939913493
2675 499497.730558537
2676 499670.524721464
2677 499843.324746031
2678 500016.128647922
2679 500188.933613089
2680 500361.738029992
2681 500534.541361574
2682 500707.344399478
2683 500880.147807055
2684 501052.953406779
2685 501225.762406881
2686 501398.575739073
2687 501571.391118813
2688 501744.207208646
2689 501917.022227957
2690 502089.835546061
2691 502262.647420681
2692 502435.458789564
2693 502608.273049637
2694 502781.091674139
2695 502953.911926782
2696 503126.730955078
2697 503299.547225867
2698 503472.361841463
2699 503645.175948957
2700 503817.9897234
2701 503990.804073826
2702 504163.618111008
2703 504336.433563229
2704 504509.252676412
2705 504682.074459814
2706 504854.895291097
2707 505027.711458359
2708 505200.524036191
2709 505373.33477536
2710 505546.145462645
2711 505718.955245776
2712 505891.764021523
2713 506064.570506357
2714 506237.373146279
2715 506410.172889569
2716 506582.969535264
2717 506755.762213254
2718 506928.552697465
2719 507101.341621522
2720 507274.131558953
2721 507446.925344656
2722 507619.726132251
2723 507792.533157441
2724 507965.341598938
2725 508138.147679472
2726 508310.952746914
2727 508483.754900704
2728 508656.553557309
2729 508829.351597652
2730 509002.149296642
2731 509174.947558443
2732 509347.74712883
2733 509520.547223979
2734 509693.346495152
2735 509866.146375161
2736 510038.946129804
2737 510211.741042112
2738 510384.529694062
2739 510557.309802386
2740 510730.08186194
2741 510902.847032773
2742 511075.605150487
2743 511248.358462369
2744 511421.10604198
2745 511593.848697774
2746 511766.589345543
2747 511939.329153958
2748 512112.065743996
2749 512284.800339625
2750 512457.532610703
2751 512630.260290774
2752 512802.984711497
2753 512975.707288498
2754 513148.428079531
2755 513321.145533838
2756 513493.856554286
2757 513666.559167212
2758 513839.253578219
2759 514011.941886017
2760 514184.625078401
2761 514357.304626686
2762 514529.979439711
2763 514702.649904021
2764 514875.318005335
2765 515047.982976488
2766 515220.646870367
2767 515393.307090255
2768 515565.963627572
2769 515738.616821811
2770 515911.268559599
2771 516083.919692606
2772 516256.569338117
2773 516429.216345126
2774 516601.861376511
2775 516774.506821265
2776 516947.153299008
2777 517119.799099444
2778 517292.44744122
2779 517465.098750651
2780 517637.752973964
2781 517810.406798645
2782 517983.057854711
2783 518155.704632623
2784 518328.345250072
2785 518500.978650256
2786 518673.604021301
2787 518846.221325536
2788 519018.831225756
2789 519191.436523504
2790 519364.036151276
2791 519536.626807494
2792 519709.209871293
2793 519881.786969997
2794 520054.360433778
2795 520226.930945917
2796 520399.497596638
2797 520572.060696948
2798 520744.618641144
2799 520917.170947302
2800 521089.715900486
2801 521262.253552775
2802 521434.782811957
2803 521607.303464377
2804 521779.816270179
2805 521952.32472965
2806 522124.832442957
2807 522297.341571479
2808 522469.851984326
2809 522642.361385494
2810 522814.868533781
2811 522987.373542755
2812 523159.875817234
2813 523332.374557057
2814 523504.869302794
2815 523677.361676295
2816 523849.85342728
2817 524022.346984595
2818 524194.839654168
2819 524367.329383424
2820 524539.813563474
2821 524712.289611895
2822 524884.761322999
2823 525057.230329685
2824 525229.697928567
2825 525402.165149745
2826 525574.631560408
2827 525747.094514672
2828 525919.552119029
2829 526092.002471546
2830 526264.446938695
2831 526436.887439026
2832 526609.326645834
2833 526781.768873398
2834 526954.216448735
2835 527126.667216501
2836 527299.119858396
2837 527471.573609392
2838 527644.028890468
2839 527816.485042753
2840 527988.941252448
2841 528161.397508407
2842 528333.855218548
2843 528506.314210418
2844 528678.774022827
2845 528851.234946249
2846 529023.697789671
2847 529196.162614183
2848 529368.628953276
2849 529541.095797422
2850 529713.563405661
2851 529886.030367633
2852 530058.494873922
2853 530230.957400809
2854 530403.419127383
2855 530575.883670982
2856 530748.35162281
2857 530920.823965462
2858 531093.299706426
2859 531265.776523092
2860 531438.253671468
2861 531610.72875489
2862 531783.200248961
2863 531955.669558077
2864 532128.137245158
2865 532300.603056916
2866 532473.068442071
2867 532645.534694651
2868 532818.003614635
2869 532990.476139875
2870 533162.952651947
2871 533335.434646185
2872 533507.921382641
2873 533680.411962888
2874 533852.905011607
2875 534025.398489214
2876 534197.890324182
2877 534370.379341233
2878 534542.866436078
2879 534715.353802315
2880 534887.842640401
2881 535060.331832224
2882 535232.821689785
2883 535405.311807972
2884 535577.802350238
2885 535750.291682625
2886 535922.778851394
2887 536095.265849313
2888 536267.752510239
2889 536440.238975013
2890 536612.724000703
2891 536785.20724587
2892 536957.689053965
2893 537130.168728325
2894 537302.644996683
2895 537475.116944008
2896 537647.582017989
2897 537820.038573694
2898 537992.48685811
2899 538164.927832341
2900 538337.358419352
2901 538509.778981386
2902 538682.189604986
2903 538854.59304326
2904 539026.990460139
2905 539199.382832158
2906 539371.768962917
2907 539544.147152138
2908 539716.517016579
2909 539888.878250743
2910 540061.231010415
2911 540233.575742086
2912 540405.914694374
2913 540578.250947182
2914 540750.585433612
2915 540922.919580609
2916 541095.254821026
2917 541267.591047475
2918 541439.929554909
2919 541612.273776868
2920 541784.625119146
2921 541956.982565539
2922 542129.344366919
2923 542301.708765703
2924 542474.074217273
2925 542646.438852824
2926 542818.802843381
2927 542991.168066719
2928 543163.535344278
2929 543335.905983217
2930 543508.278648913
2931 543680.651748041
2932 543853.023428678
2933 544025.393148984
2934 544197.761193388
2935 544370.130019777
2936 544542.499632434
2937 544714.87180672
2938 544887.247004452
2939 545059.626842479
2940 545232.009803058
2941 545404.393267966
2942 545576.777135602
2943 545749.161476163
2944 545921.545463667
2945 546093.926766377
2946 546266.30573017
2947 546438.682835683
2948 546611.059406829
2949 546783.434919342
2950 546955.810220797
2951 547128.187238671
2952 547300.567752406
2953 547472.951298721
2954 547645.339266304
2955 547817.732178219
2956 547990.127630113
2957 548162.523236114
2958 548334.917434902
2959 548507.308325693
2960 548679.694908536
2961 548852.074757267
2962 549024.44912742
2963 549196.819844756
2964 549369.189637489
2965 549541.559717365
2966 549713.930463795
2967 549886.299611336
2968 550058.67025415
2969 550231.043538983
2970 550403.418656316
2971 550575.797265421
2972 550748.177874975
2973 550920.55947481
2974 551092.941709364
2975 551265.325360926
2976 551437.712092421
2977 551610.101499717
2978 551782.494217073
2979 551954.888797946
2980 552127.284330507
2981 552299.681273513
2982 552472.080978362
2983 552644.483248307
2984 552816.886658829
2985 552989.291258637
2986 553161.698494935
2987 553334.107788768
2988 553506.519775607
2989 553678.933575279
2990 553851.348877715
2991 554023.765097358
2992 554196.182473811
2993 554368.601579926
2994 554541.023991714
2995 554713.447606624
2996 554885.870924898
2997 555058.293296455
2998 555230.715573492
2999 555403.13956208
3000 555575.564754136
3001 555747.991330017
3002 555920.420222356
3003 556092.850710935
3004 556265.282748407
3005 556437.714872351
3006 556610.148220053
3007 556782.582109194
3008 556955.017158694
3009 557127.451864581
3010 557299.884497459
3011 557472.31445917
3012 557644.739627823
3013 557817.160703439
3014 557989.576414233
3015 558161.986365588
3016 558334.390846326
3017 558506.791563992
3018 558679.189199368
3019 558851.585394653
3020 559023.980323038
3021 559196.374739786
3022 559368.770034105
3023 559541.168600267
3024 559713.570879328
3025 559885.975016873
3026 560058.378928181
3027 560230.781817006
3028 560403.186820873
3029 560575.595549992
3030 560748.007963555
3031 560920.422213092
3032 561092.839034349
3033 561265.257644721
3034 561437.67799052
3035 561610.098706199
3036 561782.518412987
3037 561954.936555792
3038 562127.353004079
3039 562299.76778125
3040 562472.180691374
3041 562644.59255044
3042 562817.003025531
3043 562989.410097634
3044 563161.810099247
3045 563334.20139394
3046 563506.58409236
3047 563678.958818785
3048 563851.325323668
3049 564023.686903921
3050 564196.046169058
3051 564368.404627751
3052 564540.763952873
3053 564713.124200946
3054 564885.486477754
3055 565057.850225152
3056 565230.216855786
3057 565402.587204831
3058 565574.960100929
3059 565747.333804552
3060 565919.706771882
3061 566092.075870868
3062 566264.440642633
3063 566436.802591587
3064 566609.161842127
3065 566781.521054047
3066 566953.879135843
3067 567126.235248802
3068 567298.589698516
3069 567470.944324369
3070 567643.297607772
3071 567815.649662227
3072 567987.999854131
3073 568160.347795366
3074 568332.691768922
3075 568505.031727033
3076 568677.366396677
3077 568849.696469173
3078 569022.022193766
3079 569194.344355249
3080 569366.662987776
3081 569538.980219186
3082 569711.298254614
3083 569883.615730886
3084 570055.931955221
3085 570228.247624331
3086 570400.562547468
3087 570572.878151065
3088 570745.194107525
3089 570917.509460784
3090 571089.823438773
3091 571262.135275005
3092 571434.446381609
3093 571606.757863917
3094 571779.070459635
3095 571951.382994267
3096 572123.694116729
3097 572296.002124148
3098 572468.306320579
3099 572640.606193846
3100 572812.90354689
3101 572985.199450676
3102 573157.494291537
3103 573329.789835018
3104 573502.087633623
3105 573674.387121829
3106 573846.689430182
3107 574018.994888127
3108 574191.304020217
3109 574363.617757319
3110 574535.936305869
3111 574708.26041182
3112 574880.5900437
3113 575052.927107563
3114 575225.272734537
3115 575397.625144667
3116 575569.982960359
3117 575742.346037222
3118 575914.714192683
3119 576087.086550103
3120 576259.461003888
3121 576431.834626687
3122 576604.207140376
3123 576776.579462414
3124 576948.952425688
3125 577121.325793169
3126 577293.699789378
3127 577466.076088114
3128 577638.453845524
3129 577810.833503583
3130 577983.215654295
3131 578155.599350059
3132 578327.983121487
3133 578500.366242928
3134 578672.750197525
3135 578845.135490731
3136 579017.522501144
3137 579189.913370027
3138 579362.307719964
3139 579534.70666524
3140 579707.109646486
3141 579879.516761213
3142 580051.929323021
3143 580224.346035231
3144 580396.764988186
3145 580569.185087177
3146 580741.605773054
3147 580914.025018533
3148 581086.441327122
3149 581258.853515718
3150 581431.262019764
3151 581603.665775033
3152 581776.065070541
3153 581948.46132475
3154 582120.855318486
3155 582293.247612729
3156 582465.639007569
3157 582638.029647774
3158 582810.420574777
3159 582982.813194702
3160 583155.209216789
3161 583327.606743284
3162 583500.004251968
3163 583672.403968888
3164 583844.806455641
3165 584017.212092785
3166 584189.618650835
3167 584362.025998306
3168 584534.432268169
3169 584706.835952792
3170 584879.234407734
3171 585051.623631579
3172 585224.00474975
3173 585396.379127434
3174 585568.746876052
3175 585741.111315381
3176 585913.472245386
3177 586085.830311933
3178 586258.187282215
3179 586430.543604623
3180 586602.899854527
3181 586775.254688533
3182 586947.608875267
3183 587119.962471513
3184 587292.31333234
3185 587464.658841574
3186 587636.999748008
3187 587809.335960483
3188 587981.665477675
3189 588153.987329093
3190 588326.30301032
3191 588498.613938002
3192 588670.923351362
3193 588843.231803984
3194 589015.537947859
3195 589187.841718582
3196 589360.143410879
3197 589532.442015873
3198 589704.739301786
3199 589877.03471284
3200 590049.328755309
3201 590221.624854527
3202 590393.924208463
3203 590566.22977557
3204 590738.541774587
3205 590910.86062208
3206 591083.185455061
3207 591255.514686
3208 591427.849643982
3209 591600.192222437
3210 591772.542415991
3211 591944.900128312
3212 592117.265707055
3213 592289.640217788
3214 592462.023387265
3215 592634.413245298
3216 592806.807879072
3217 592979.205145074
3218 593151.60431155
3219 593324.005172585
3220 593496.406016831
3221 593668.806810491
3222 593841.206746234
3223 594013.604353815
3224 594185.998490906
3225 594358.388924749
3226 594530.775401009
3227 594703.158621835
3228 594875.537898405
3229 595047.915548839
3230 595220.291692523
3231 595392.667058195
3232 595565.041796075
3233 595737.416180318
3234 595909.790138811
3235 596082.162605502
3236 596254.532901142
3237 596426.901548238
3238 596599.271686478
3239 596771.644713148
3240 596944.01934009
3241 597116.393213349
3242 597288.765686698
3243 597461.137066424
3244 597633.507238375
3245 597805.876041327
3246 597978.244489877
3247 598150.614086617
3248 598322.982794522
3249 598495.349013361
3250 598667.711189015
3251 598840.07002813
3252 599012.42731044
3253 599184.784155764
3254 599357.142029424
3255 599529.502514513
3256 599701.867075463
3257 599874.237758974
3258 600046.616371606
3259 600219.001985236
3260 600391.393533741
3261 600563.791722026
3262 600736.196068569
3263 600908.605280158
3264 601081.020171333
3265 601253.440102974
3266 601425.86196948
3267 601598.282856631
3268 601770.702178051
3269 601943.119893078
3270 602115.53641054
3271 602287.951855696
3272 602460.367450729
3273 602632.780959188
3274 602805.191964404
3275 602977.601071178
3276 603150.008651226
3277 603322.413667414
3278 603494.814579936
3279 603667.213818795
3280 603839.612162127
3281 604012.009728691
3282 604184.407097366
3283 604356.806148102
3284 604529.206824873
3285 604701.60866016
3286 604874.013013851
3287 605046.420570744
3288 605218.829806907
3289 605391.240545243
3290 605563.653513508
3291 605736.067133208
3292 605908.48110083
3293 606080.895670993
3294 606253.311863647
3295 606425.73046235
3296 606598.149548761
3297 606770.570526866
3298 606942.994623068
3299 607115.422917177
3300 607287.854854056
3301 607460.290886079
3302 607632.730208323
3303 607805.174331659
3304 607977.622828568
3305 608150.07371915
3306 608322.526439971
3307 608494.980688285
3308 608667.437736861
3309 608839.899287448
3310 609012.365839747
3311 609184.836827953
3312 609357.310265849
3313 609529.783614319
3314 609702.255819332
3315 609874.727566273
3316 610047.199501824
3317 610219.673580997
3318 610392.151718751
3319 610564.635272848
3320 610737.123565505
3321 610909.616232764
3322 611082.110780227
3323 611254.606404854
3324 611427.104268675
3325 611599.607149149
3326 611772.115529433
3327 611944.62938509
3328 612117.148764179
3329 612289.671507047
3330 612462.197145161
3331 612634.724382182
3332 612807.253712721
3333 612979.784972128
3334 613152.317515584
3335 613324.850796984
3336 613497.385733319
3337 613669.922158613
3338 613842.462738634
3339 614015.008014372
3340 614187.557989637
3341 614360.112698914
3342 614532.671473746
3343 614705.234293406
3344 614877.800739785
3345 615050.369320109
3346 615222.938239888
3347 615395.504578147
3348 615568.069110037
3349 615740.632631128
3350 615913.1937619
3351 616085.752379254
3352 616258.306941929
3353 616430.860015085
3354 616603.412264505
3355 616775.964279257
3356 616948.519205541
3357 617121.077472625
3358 617293.639059526
3359 617466.202040358
3360 617638.762652337
3361 617811.320918857
3362 617983.878675425
3363 618156.438143979
3364 618329.001061492
3365 618501.568931779
3366 618674.141414459
3367 618846.717598277
3368 619019.296376249
3369 619191.879084728
3370 619364.464518849
3371 619537.051880083
3372 619709.64098884
3373 619882.2316006
3374 620054.823799198
3375 620227.416573387
3376 620400.009859921
3377 620572.603755885
3378 620745.199554286
3379 620917.798734241
3380 621090.400044112
3381 621263.003990904
3382 621435.611793687
3383 621608.224321089
3384 621780.843454008
3385 621953.469000699
3386 622126.100622685
3387 622298.738472799
3388 622471.382234782
3389 622644.031454081
3390 622816.683449949
3391 622989.338285449
3392 623161.994595373
3393 623334.652316856
3394 623507.310949779
3395 623679.969147271
3396 623852.627746305
3397 624025.286353499
3398 624197.94457327
3399 624370.601780883
3400 624543.257920496
3401 624715.913832852
3402 624888.570822434
3403 625061.228655183
3404 625233.888921127
3405 625406.553524344
3406 625579.223232229
3407 625751.895644892
3408 625924.568957362
3409 626097.242641877
3410 626269.917637326
3411 626442.594673346
3412 626615.274073381
3413 626787.95567023
3414 626960.63923385
3415 627133.324565888
3416 627306.010263293
3417 627478.696013063
3418 627651.38123141
3419 627824.065396172
3420 627996.748605208
3421 628169.432239297
3422 628342.115665911
3423 628514.799930017
3424 628687.484633544
3425 628860.170129115
3426 629032.856980411
3427 629205.543680998
3428 629378.229012297
3429 629550.912644973
3430 629723.593277753
3431 629896.270846181
3432 630068.946665325
3433 630241.622686999
3434 630414.299123009
3435 630586.977186639
3436 630759.657474014
3437 630932.341960703
3438 631105.029061241
3439 631277.71831573
3440 631450.409540162
3441 631623.100262014
3442 631795.789767065
3443 631968.479231998
3444 632141.170946108
3445 632313.862839711
3446 632486.554424424
3447 632659.247628867
3448 632831.944001441
3449 633004.644503185
3450 633177.350534313
3451 633350.061596811
3452 633522.775798047
3453 633695.491702579
3454 633868.209892324
3455 634040.930761683
3456 634213.653922318
3457 634386.379760638
3458 634559.107753407
3459 634731.83699051
3460 634904.56466761
3461 635077.288104058
3462 635250.005990877
3463 635422.716211404
3464 635595.417659145
3465 635768.112650209
3466 635940.802523486
3467 636113.487360288
3468 636286.168128401
3469 636458.846029437
3470 636631.521848274
3471 636804.195554092
3472 636976.866661333
3473 637149.536145606
3474 637322.203220689
3475 637494.866194684
3476 637667.52588943
3477 637840.181611042
3478 638012.834206272
3479 638185.483929836
3480 638358.132142682
3481 638530.779434533
3482 638703.427329211
3483 638876.077425094
3484 639048.730732913
3485 639221.387495532
3486 639394.048925678
3487 639566.714029557
3488 639739.381500956
3489 639912.05143787
3490 640084.724549083
3491 640257.400586115
3492 640430.081357618
3493 640602.76741972
3494 640775.45620167
3495 640948.147013534
3496 641120.840214088
3497 641293.536275593
3498 641466.23466066
3499 641638.934819147
3500 641811.636032241
3501 641984.339516232
3502 642157.045618919
3503 642329.754962055
3504 642502.467578998
3505 642675.182484065
3506 642847.900024875
3507 643020.620645405
3508 643193.343278638
3509 643366.068065835
3510 643538.793841095
3511 643711.518995483
3512 643884.241950425
3513 644056.960654456
3514 644229.673606794
3515 644402.382150826
3516 644575.086592913
3517 644747.785934889
3518 644920.480000945
3519 645093.167468793
3520 645265.8506342
3521 645438.529900162
3522 645611.204652132
3523 645783.87225541
3524 645956.531899535
3525 646129.184018945
3526 646301.830154702
3527 646474.471718802
3528 646647.111018787
3529 646819.747576104
3530 646992.379436748
3531 647165.005248
3532 647337.626279138
3533 647510.243181581
3534 647682.856137917
3535 647855.465834843
3536 648028.074139338
3537 648200.682170263
3538 648373.288847996
3539 648545.894401586
3540 648718.497668192
3541 648891.09778127
3542 649063.69667941
3543 649236.295062404
3544 649408.894746521
3545 649581.496353348
3546 649754.100804378
3547 649926.708413411
3548 650099.319591048
3549 650271.93395567
3550 650444.550792848
3551 650617.171596173
3552 650789.796623306
3553 650962.42643345
3554 651135.06077536
3555 651307.699072586
3556 651480.341461979
3557 651652.987053334
3558 651825.636412617
3559 651998.287806763
3560 652170.94253108
3561 652343.600747372
3562 652516.262658499
3563 652688.92930009
3564 652861.600946981
3565 653034.279022318
3566 653206.962182555
3567 653379.649179674
3568 653552.339311106
3569 653725.03221364
3570 653897.729093063
3571 654070.429470439
3572 654243.13528806
3573 654415.84712158
3574 654588.564907893
3575 654761.288529424
3576 654934.015894848
3577 655106.745864894
3578 655279.478621792
3579 655452.214082556
3580 655624.952631577
3581 655797.695683799
3582 655970.443845341
3583 656143.197606757
3584 656315.956351258
3585 656488.71996467
3586 656661.487700974
3587 656834.257390753
3588 657007.027618044
3589 657179.798443521
3590 657352.570191413
3591 657525.343547064
3592 657698.117154001
3593 657870.89125671
3594 658043.667076181
3595 658216.444928385
3596 658389.225393821
3597 658562.008582138
3598 658734.794200682
3599 658907.579450032
3600 659080.361289194
3601 659253.138333767
3602 659425.911837436
3603 659598.68079401
3604 659771.446049733
3605 659944.209357129
3606 660116.971763669
3607 660289.734148823
3608 660462.496486881
3609 660635.258349174
3610 660808.01825874
3611 660980.775792694
3612 661153.530203868
3613 661326.282335869
3614 661499.032828663
3615 661671.782598821
3616 661844.531703808
3617 662017.280888446
3618 662190.027998271
3619 662362.770974388
3620 662535.509014729
3621 662708.242958451
3622 662880.975727966
3623 663053.708277451
3624 663226.440316432
3625 663399.172756099
3626 663571.90389962
3627 663744.633480539
3628 663917.362254493
3629 664090.092879139
3630 664262.825819345
3631 664435.561448329
3632 664608.299924147
3633 664781.041498949
3634 664953.785526562
3635 665126.531286839
3636 665299.277259694
3637 665472.02156447
3638 665644.764322066
3639 665817.505154256
3640 665990.243840932
3641 666162.977153404
3642 666335.703616952
3643 666508.425286894
3644 666681.141872768
3645 666853.856595508
3646 667026.571221643
3647 667199.287524007
3648 667372.006871974
3649 667544.730873568
3650 667717.460728826
3651 667890.197101802
3652 668062.940358918
3653 668235.689694625
3654 668408.443249371
3655 668581.198809155
3656 668753.954821475
3657 668926.711518463
3658 669099.469536455
3659 669272.228147002
3660 669444.985645921
3661 669617.742404032
3662 669790.498426886
3663 669963.252527448
3664 670136.004102688
3665 670308.753829106
3666 670481.502059859
3667 670654.249363233
3668 670826.995251651
3669 670999.739408053
3670 671172.481592254
3671 671345.222645992
3672 671517.962832119
3673 671690.70493197
3674 671863.450185665
3675 672036.200375115
3676 672208.956047166
3677 672381.717920274
3678 672554.487179224
3679 672727.265067086
3680 672900.052385809
3681 673072.847235161
3682 673245.648681328
3683 673418.4533251
3684 673591.259239493
3685 673764.066511603
3686 673936.871916623
3687 674109.675867974
3688 674282.479868138
3689 674455.28482622
3690 674628.091925984
3691 674800.902381271
3692 674973.716223066
3693 675146.531834776
3694 675319.348255742
3695 675492.164754385
3696 675664.98064088
3697 675837.795443925
3698 676010.607963354
3699 676183.419079139
3700 676356.229954512
3701 676529.040503613
3702 676701.852108733
3703 676874.666005867
3704 677047.482747536
3705 677220.301050561
3706 677393.118620966
3707 677565.934553096
3708 677738.748099788
3709 677911.559915416
3710 678084.371178246
3711 678257.182844008
3712 678429.996036651
3713 678602.811269797
3714 678775.629763255
3715 678948.451414042
3716 679121.276000896
3717 679294.102192625
3718 679466.929746185
3719 679639.758744855
3720 679812.5901793
3721 679985.423631319
3722 680158.257145535
3723 680331.088364523
3724 680503.915269723
3725 680676.738132872
3726 680849.556981641
3727 681022.372247659
3728 681195.183952691
3729 681367.993128787
3730 681540.800225693
3731 681713.605046847
3732 681886.407717332
3733 682059.207710474
3734 682232.00571797
3735 682404.802970619
3736 682577.599891135
3737 682750.397531755
3738 682923.197183899
3739 683095.999785059
3740 683268.80528701
3741 683441.613999291
3742 683614.424353368
3743 683787.235285155
3744 683960.0468295
3745 684132.859802329
3746 684305.674989921
3747 684478.491811678
3748 684651.309648573
3749 684824.130082677
3750 684996.954245397
3751 685169.782456352
3752 685342.613186974
3753 685515.4451131
3754 685688.277716245
3755 685861.110881034
3756 686033.94423841
3757 686206.778549155
3758 686379.614925067
3759 686552.45496442
3760 686725.297702444
3761 686898.141647583
3762 687070.98712787
3763 687243.836142013
3764 687416.689435303
3765 687589.547781443
3766 687762.411342158
3767 687935.278114332
3768 688108.146414206
3769 688281.014431438
3770 688453.881666536
3771 688626.748832599
3772 688799.615268942
3773 688972.479859693
3774 689145.343614801
3775 689318.207178154
3776 689491.069642102
3777 689663.931104447
3778 689836.791998156
3779 690009.653886242
3780 690182.517085716
3781 690355.382735918
3782 690528.251355228
3783 690701.122259055
3784 690873.9946714
3785 691046.868177184
3786 691219.741942109
3787 691392.615128428
3788 691565.48909838
3789 691738.366960281
3790 691911.247525213
3791 692084.130758757
3792 692257.015864195
3793 692429.903275631
3794 692602.791701607
3795 692775.681009025
3796 692948.569753916
3797 693121.458883813
3798 693294.349922486
3799 693467.243577632
3800 693640.141161449
3801 693813.042952801
3802 693985.949069218
3803 694158.860290841
3804 694331.776836185
3805 694504.697596383
3806 694677.62118676
3807 694850.547902557
3808 695023.476732631
3809 695196.405419182
3810 695369.33346874
3811 695542.26182847
3812 695715.188875884
3813 695888.114139964
3814 696061.038026903
3815 696233.959277994
3816 696406.87859084
3817 696579.793569991
3818 696752.703163927
3819 696925.607284621
3820 697098.508265501
3821 697271.406182042
3822 697444.303353452
3823 697617.199750443
3824 697790.094607909
3825 697962.987261223
3826 698135.878067577
3827 698308.767307412
3828 698481.654143168
3829 698654.540257626
3830 698827.426639623
3831 699000.314302988
3832 699173.205394317
3833 699346.099748347
3834 699518.995519066
3835 699691.889806999
3836 699864.780138587
3837 700037.666149923
3838 700210.549324117
3839 700383.430016998
3840 700556.309290886
3841 700729.188370101
3842 700902.066004318
3843 701074.943788079
3844 701247.820335163
3845 701420.695338811
3846 701593.5658752
3847 701766.431639687
3848 701939.293114193
3849 702112.151584289
3850 702285.007844322
3851 702457.861579657
3852 702630.713243013
3853 702803.563915799
3854 702976.413827039
3855 703149.261432152
3856 703322.106787194
3857 703494.950078873
3858 703667.791029057
3859 703840.62915246
3860 704013.462439633
3861 704186.2898496
3862 704359.111433593
3863 704531.928355162
3864 704704.742946499
3865 704877.556739064
3866 705050.369897041
3867 705223.182564366
3868 705395.995126473
3869 705568.806054844
3870 705741.615300139
3871 705914.423014274
3872 706087.228947986
3873 706260.033282232
3874 706432.835606901
3875 706605.637037134
3876 706778.439195694
3877 706951.243089284
3878 707124.049650933
3879 707296.859105778
3880 707469.67014899
3881 707642.481207164
3882 707815.289528791
3883 707988.094408421
3884 708160.895677454
3885 708333.693302874
3886 708506.487542015
3887 708679.277646123
3888 708852.066081664
3889 709024.854364376
3890 709197.642579881
3891 709370.43123475
3892 709543.222038676
3893 709716.014684073
3894 709888.808115455
3895 710061.602190604
3896 710234.395182894
3897 710407.185502077
3898 710579.973245888
3899 710752.760073914
3900 710925.545976883
3901 711098.329001435
3902 711271.108781488
3903 711443.884721949
3904 711616.658059114
3905 711789.430885739
3906 711962.206261615
3907 712134.984872952
3908 712307.767073638
3909 712480.552736506
3910 712653.341107664
3911 712826.133470192
3912 712998.931550243
3913 713171.736294459
3914 713344.547809863
3915 713517.366033643
3916 713690.190434711
3917 713863.020709682
3918 714035.85464434
3919 714208.691890476
3920 714381.532265178
3921 714554.375950399
3922 714727.220253053
3923 714900.063450735
3924 715072.905184877
3925 715245.74498989
3926 715418.581356357
3927 715591.412757574
3928 715764.239276225
3929 715937.061392042
3930 716109.88008274
3931 716282.697735692
3932 716455.515533339
3933 716628.336047634
3934 716801.160018253
3935 716973.986806242
3936 717146.816271954
3937 717319.64773141
3938 717492.47968606
3939 717665.310896907
3940 717838.140724256
3941 718010.968146207
3942 718183.792634136
3943 718356.614387655
3944 718529.433256551
3945 718702.250753776
3946 718875.066905322
3947 719047.880848326
3948 719220.691952725
3949 719393.500747728
3950 719566.306228923
3951 719739.107486117
3952 719911.90471745
3953 720084.699051332
3954 720257.491080367
3955 720430.281440105
3956 720603.068695356
3957 720775.853883162
3958 720948.637525728
3959 721121.419241705
3960 721294.200093958
3961 721466.981537182
3962 721639.763609851
3963 721812.546604705
3964 721985.330521725
3965 722158.116835497
3966 722330.905594749
3967 722503.699682164
3968 722676.499995798
3969 722849.307604074
3970 723022.122738864
3971 723194.944359241
3972 723367.77199673
3973 723540.604868027
3974 723713.440418488
3975 723886.278452965
3976 724059.116461827
3977 724231.951901847
3978 724404.7826066
3979 724577.606645368
3980 724750.425010165
3981 724923.237200712
3982 725096.042550116
3983 725268.839236919
3984 725441.627803412
3985 725614.409144607
3986 725787.185790846
3987 725959.95868247
3988 726132.727855041
3989 726305.493487615
3990 726478.25438343
3991 726651.01071208
3992 726823.764414824
3993 726996.517715858
3994 727169.271142691
3995 727342.025748501
3996 727514.780336666
3997 727687.534811034
3998 727860.288372106
3999 728033.041486323
4000 728205.795047106
4001 728378.548446722
4002 728551.301575858
4003 728724.052512623
4004 728896.801291156
4005 729069.546911996
4006 729242.291820994
4007 729415.037376558
4008 729587.783681707
4009 729760.530798327
4010 729933.278211711
4011 730106.02588143
4012 730278.773175613
4013 730451.51794341
4014 730624.260386157
4015 730797.000548777
4016 730969.738325436
4017 731142.473996651
4018 731315.208242839
4019 731487.94065639
4020 731660.670962321
4021 731833.399781321
4022 732006.12718936
4023 732178.853589829
4024 732351.578812387
4025 732524.304218999
4026 732697.031914017
4027 732869.763285492
4028 733042.497859734
4029 733215.234538796
4030 733387.973306516
4031 733560.713641648
4032 733733.457274722
4033 733906.202599272
4034 734078.948993813
4035 734251.695349436
4036 734424.441540348
4037 734597.184818817
4038 734769.924804007
4039 734942.662385846
4040 735115.398979114
4041 735288.135194481
4042 735460.873061163
4043 735633.611817882
4044 735806.348413149
4045 735979.080019472
4046 736151.806058061
4047 736324.525489224
4048 736497.238694973
4049 736669.946098828
4050 736842.64721839
4051 737015.343854126
4052 737188.03759742
4053 737360.730224013
4054 737533.422320001
4055 737706.114446047
4056 737878.806531567
4057 738051.498685732
4058 738224.19088459
4059 738396.882269691
4060 738569.573260669
4061 738742.264608392
4062 738914.956578572
4063 739087.648565526
4064 739260.339255671
4065 739433.027569931
4066 739605.713246375
4067 739778.396994734
4068 739951.08055376
4069 740123.76366855
4070 740296.445504759
4071 740469.127561752
4072 740641.809563893
4073 740814.490514685
4074 740987.170666702
4075 741159.84980454
4076 741332.528589056
4077 741505.207040465
4078 741677.885570778
4079 741850.564081499
4080 742023.242025562
4081 742195.918639731
4082 742368.592932318
4083 742541.26592084
4084 742713.935583267
4085 742886.601198843
4086 743059.26370343
4087 743231.924023261
4088 743404.580404936
4089 743577.231259134
4090 743749.876673046
4091 743922.516299121
4092 744095.149297854
4093 744267.772695055
4094 744440.387063362
4095 744612.991727141
4096 744785.588182404
4097 744958.179202676
4098 745130.766575718
4099 745303.351311205
4100 745475.933968223
4101 745648.51535743
4102 745821.097904988
4103 745993.681498698
4104 746166.266953616
4105 746338.855183322
4106 746511.445813159
4107 746684.037772321
4108 746856.632283254
4109 747029.231405621
4110 747201.83474221
4111 747374.442484908
4112 747547.052857062
4113 747719.664906576
4114 747892.277680953
4115 748064.891566297
4116 748237.506011072
4117 748410.122331793
4118 748582.741079615
4119 748755.361723023
4120 748927.983857003
4121 749100.607545551
4122 749273.232971143
4123 749445.859255106
4124 749618.486766539
4125 749791.115557809
4126 749963.746227729
4127 750136.379147587
4128 750309.015270952
4129 750481.65482923
4130 750654.29739211
4131 750826.943248399
4132 750999.593907621
4133 751172.249989437
4134 751344.912209327
4135 751517.579030338
4136 751690.248104089
4137 751862.920058163
4138 752035.596045697
4139 752208.27615303
4140 752380.960685622
4141 752553.648424171
4142 752726.339398506
4143 752899.033628557
4144 753071.730725522
4145 753244.431434632
4146 753417.136467022
4147 753589.845823032
4148 753762.558850289
4149 753935.275667164
4150 754107.996572624
4151 754280.720912658
4152 754453.448557279
4153 754626.179035292
4154 754798.913609489
4155 754971.652202308
4156 755144.394840902
4157 755317.141095377
4158 755489.889608952
4159 755662.639747666
4160 755835.391216174
4161 756008.143382411
4162 756180.895715558
4163 756353.648189835
4164 756526.401615058
4165 756699.156626054
4166 756871.915214471
4167 757044.678665858
4168 757217.446906278
4169 757390.220017308
4170 757562.997230025
4171 757735.7761391
4172 757908.555921929
4173 758081.337064084
4174 758254.119939122
4175 758426.906791093
4176 758599.697478023
4177 758772.491622399
4178 758945.290333096
4179 759118.090975394
4180 759290.893210612
4181 759463.697711719
4182 759636.50502843
4183 759809.315962795
4184 759982.130189587
4185 760154.946979586
4186 760327.765466002
4187 760500.586608811
4188 760673.412219388
4189 760846.243672766
4190 761019.080765347
4191 761191.922781704
4192 761364.769182979
4193 761537.619483538
4194 761710.47353046
4195 761883.330871015
4196 762056.190741062
4197 762229.05353717
4198 762401.919537206
4199 762574.788292838
4200 762747.660151043
4201 762920.535152633
4202 763093.412663702
4203 763266.291638679
4204 763439.172764341
4205 763612.056633281
4206 763784.943364084
4207 763957.833588178
4208 764130.726151712
4209 764303.620452793
4210 764476.515697355
4211 764649.411204664
4212 764822.305602572
4213 764995.197908118
4214 765168.087602768
4215 765340.976338946
4216 765513.863489418
4217 765686.749734837
4218 765859.635426976
4219 766032.521605585
4220 766205.408728372
4221 766378.29737722
4222 766551.188896199
4223 766724.081884016
4224 766896.976037882
4225 767069.871754055
4226 767242.769486371
4227 767415.668087344
4228 767588.567806027
4229 767761.468972451
4230 767934.371298622
4231 768107.274212278
4232 768280.176741663
4233 768453.077774095
4234 768625.979050567
4235 768798.8793694
4236 768971.778625289
4237 769144.675810741
4238 769317.569376834
4239 769490.459100918
4240 769663.343406456
4241 769836.221609038
4242 770009.094063397
4243 770181.962658541
4244 770354.827675617
4245 770527.689701171
4246 770700.550416977
4247 770873.41074492
4248 771046.270670269
4249 771219.131125132
4250 771391.993324979
4251 771564.855786905
4252 771737.716983804
4253 771910.575405431
4254 772083.429240332
4255 772256.278543473
4256 772429.124093138
4257 772601.965922101
4258 772774.804952468
4259 772947.640787899
4260 773120.472703864
4261 773293.301514382
4262 773466.12732384
4263 773638.948372638
4264 773811.762009756
4265 773984.56806521
4266 774157.366311511
4267 774330.156879212
4268 774502.940859174
4269 774675.719149008
4270 774848.493194762
4271 775021.264580896
4272 775194.033978646
4273 775366.802053845
4274 775539.569009616
4275 775712.335235299
4276 775885.101053476
4277 776057.865509709
4278 776230.627225429
4279 776403.384576556
4280 776576.138670305
4281 776748.890553711
4282 776921.64091125
4283 777094.390311354
4284 777267.138382541
4285 777439.885534922
4286 777612.631509642
4287 777785.375581197
4288 777958.118506027
4289 778130.860692703
4290 778303.601748739
4291 778476.341790399
4292 778649.079795128
4293 778821.815817569
4294 778994.549291298
4295 779167.279912906
4296 779340.008167177
4297 779512.734708661
4298 779685.459468155
4299 779858.183969189
4300 780030.908467139
4301 780203.633674543
4302 780376.35926011
4303 780549.085769159
4304 780721.814362924
4305 780894.544256705
4306 781067.27563061
4307 781240.008561426
4308 781412.743493812
4309 781585.480685472
4310 781758.220347971
4311 781930.962362834
4312 782103.706641329
4313 782276.452599375
4314 782449.198146119
4315 782621.942906106
4316 782794.687694745
4317 782967.433483662
4318 783140.180391394
4319 783312.928647763
4320 783485.677255993
4321 783658.425510141
4322 783831.173083307
4323 784003.920008673
4324 784176.666927995
4325 784349.414690672
4326 784522.162240683
4327 784694.909406821
4328 784867.656221928
4329 785040.404511445
4330 785213.156058709
4331 785385.911527188
4332 785558.670648668
4333 785731.43392513
4334 785904.20144227
4335 786076.973144284
4336 786249.748568594
4337 786422.526885228
4338 786595.308250609
4339 786768.09283372
4340 786940.880701186
4341 787113.670604148
4342 787286.461861572
4343 787459.253298035
4344 787632.045431703
4345 787804.838187785
4346 787977.630937131
4347 788150.423460461
4348 788323.216340671
4349 788496.010845683
4350 788668.808292227
4351 788841.607456534
4352 789014.407379854
4353 789187.207394618
4354 789360.006946775
4355 789532.806813974
4356 789705.607302288
4357 789878.405619379
4358 790051.199996959
4359 790223.990061688
4360 790396.77502248
4361 790569.556107576
4362 790742.334321635
4363 790915.110171748
4364 791087.884528846
4365 791260.65820285
4366 791433.432761931
4367 791606.209256097
4368 791778.98753758
4369 791951.766959049
4370 792124.54835949
4371 792297.331940978
4372 792470.118314389
4373 792642.906258083
4374 792815.695855295
4375 792988.485759902
4376 793161.275383588
4377 793334.063735898
4378 793506.850015691
4379 793679.634173338
4380 793852.41699958
4381 794025.199645872
4382 794197.982659316
4383 794370.766122624
4384 794543.551229486
4385 794716.338363147
4386 794889.127775821
4387 795061.919843447
4388 795234.714416303
4389 795407.511647046
4390 795580.312135226
4391 795753.115202663
4392 795925.919820856
4393 796098.726435777
4394 796271.534018656
4395 796444.34096295
4396 796617.147016132
4397 796789.952971848
4398 796962.759409733
4399 797135.566392824
4400 797308.373701156
4401 797481.179471362
4402 797653.983573996
4403 797826.78621301
4404 797999.587118181
4405 798172.386931591
4406 798345.185830349
4407 798517.983525949
4408 798690.7793279
4409 798863.573029264
4410 799036.364403173
4411 799209.153224352
4412 799381.939691565
4413 799554.724794658
4414 799727.509550785
4415 799900.294700096
4416 800073.080606819
4417 800245.866219174
4418 800418.650902134
4419 800591.432663759
4420 800764.209521449
4421 800936.981300573
4422 801109.748229952
4423 801282.511699337
4424 801455.271565917
4425 801628.028075936
4426 801800.781477363
4427 801973.53259483
4428 802146.280706713
4429 802319.027363226
4430 802491.773151484
4431 802664.517475638
4432 802837.258738782
4433 803009.996939402
4434 803182.73474065
4435 803355.471050445
4436 803528.205206816
4437 803700.937118943
4438 803873.666134283
4439 804046.393227856
4440 804219.117964042
4441 804391.84037741
4442 804564.560104304
4443 804737.276727725
4444 804909.99040981
4445 805082.701522374
4446 805255.410288026
4447 805428.11793837
4448 805600.826075975
4449 805773.534999745
4450 805946.244505875
4451 806118.95393907
4452 806291.663695563
4453 806464.373737617
4454 806637.083702478
4455 806809.7943005
4456 806982.506538885
4457 807155.221648554
4458 807327.940121742
4459 807500.662525089
4460 807673.388755606
4461 807846.116997498
4462 808018.845933025
4463 808191.575807427
4464 808364.306388422
4465 808537.037646805
4466 808709.770233903
4467 808882.504586114
4468 809055.240277051
4469 809227.975063189
4470 809400.708420346
4471 809573.44001631
4472 809746.169583152
4473 809918.897378409
4474 810091.622526232
4475 810264.344723678
4476 810437.06486618
4477 810609.783590336
4478 810782.502602337
4479 810955.222556779
4480 811127.942450063
4481 811300.661796619
4482 811473.380128376
4483 811646.09693885
4484 811818.811881795
4485 811991.525802485
4486 812164.240433029
4487 812336.957149876
4488 812509.675553592
4489 812682.396331476
4490 812855.121440005
4491 813027.853333057
4492 813200.591294151
4493 813373.334984585
4494 813546.084960229
4495 813718.840973905
4496 813891.60361404
4497 814064.372877454
4498 814237.147502352
4499 814409.926164643
4500 814582.707216667
4501 814755.489436993
4502 814928.272761051
4503 815101.055532531
4504 815273.837765266
4505 815446.6195347
4506 815619.401158699
4507 815792.183593729
4508 815964.966992422
4509 816137.751459507
4510 816310.53578625
4511 816483.320619638
4512 816656.105510782
4513 816828.889723783
4514 817001.672817508
4515 817174.452908289
4516 817347.228048123
4517 817519.997916271
4518 817692.763356568
4519 817865.524910688
4520 818038.283579724
4521 818211.039513283
4522 818383.793831468
4523 818556.547870685
4524 818729.302181819
4525 818902.056571101
4526 819074.810396077
4527 819247.563471701
4528 819420.315375361
4529 819593.065337141
4530 819765.815193728
4531 819938.565090381
4532 820111.315520913
4533 820284.066242932
4534 820456.81870757
4535 820629.573452733
4536 820802.329495796
4537 820975.086027322
4538 821147.843178252
4539 821320.601654545
4540 821493.360875675
4541 821666.120742824
4542 821838.879143894
4543 822011.63452709
4544 822184.386446839
4545 822357.133780709
4546 822529.876368829
4547 822702.614727114
4548 822875.349150917
4549 823048.081429655
4550 823220.811546527
4551 823393.538739994
4552 823566.261857563
4553 823738.981003995
4554 823911.696736972
4555 824084.40743595
4556 824257.11237112
4557 824429.812313648
4558 824602.508675321
4559 824775.203710324
4560 824947.898653994
4561 825120.592815304
4562 825293.286232568
4563 825465.97878951
4564 825638.670772394
4565 825811.362804846
4566 825984.054864658
4567 826156.747443542
4568 826329.440830644
4569 826502.135634634
4570 826674.831402716
4571 826847.527576539
4572 827020.22494596
4573 827192.923381777
4574 827365.622250937
4575 827538.321760585
4576 827711.02205038
4577 827883.721940291
4578 828056.422109417
4579 828229.121795414
4580 828401.819680283
4581 828574.515321029
4582 828747.20792681
4583 828919.898621739
4584 829092.588654554
4585 829265.278203931
4586 829437.966688207
4587 829610.65319119
4588 829783.336166683
4589 829956.014403739
4590 830128.688920155
4591 830301.360080247
4592 830474.026879621
4593 830646.688787429
4594 830819.346948616
4595 830992.000996546
4596 831164.650911452
4597 831337.297651018
4598 831509.941136145
4599 831682.582758214
4600 831855.223684022
4601 832027.862129262
4602 832200.497084171
4603 832373.128682425
4604 832545.757565458
4605 832718.384597722
4606 832891.01029524
4607 833063.634854787
4608 833236.25814679
4609 833408.879178689
4610 833581.497843961
4611 833754.113072116
4612 833926.726216835
4613 834099.339650737
4614 834271.955064988
4615 834444.57290834
4616 834617.191687563
4617 834789.810859793
4618 834962.430589331
4619 835135.051989617
4620 835307.674083292
4621 835480.296332917
4622 835652.919052962
4623 835825.54178208
4624 835998.16559416
4625 836170.789740167
4626 836343.413851698
4627 836516.037117894
4628 836688.660500518
4629 836861.285957644
4630 837033.913153726
4631 837206.542059143
4632 837379.172241436
4633 837551.803446435
4634 837724.435392068
4635 837897.067741751
4636 838069.70142231
4637 838242.337089229
4638 838414.9743291
4639 838587.611847295
4640 838760.248623875
4641 838932.884341882
4642 839105.518847933
4643 839278.152661061
4644 839450.786861052
4645 839623.421821999
4646 839796.058571087
4647 839968.697132468
4648 840141.337615745
4649 840313.981600709
4650 840486.629450779
4651 840659.27971912
4652 840831.93291704
4653 841004.58948177
4654 841177.249471528
4655 841349.912416062
4656 841522.577594002
4657 841695.24460865
4658 841867.912507546
4659 842040.581901449
4660 842213.253617148
4661 842385.92747216
4662 842558.602847804
4663 842731.278885653
4664 842903.95536609
4665 843076.630622317
4666 843249.303421992
4667 843421.975077911
4668 843594.644774655
4669 843767.312921396
4670 843939.97937788
4671 844112.643853903
4672 844285.307978008
4673 844457.969855325
4674 844630.628929863
4675 844803.285646638
4676 844975.940996149
4677 845148.594885212
4678 845321.247505942
4679 845493.898990489
4680 845666.549839414
4681 845839.199911676
4682 846011.850329734
4683 846184.500978252
4684 846357.150745971
4685 846529.798140307
4686 846702.442813449
4687 846875.085891509
4688 847047.727991626
4689 847220.369502182
4690 847393.010713071
4691 847565.652446845
4692 847738.294393853
4693 847910.934399627
4694 848083.572103474
4695 848256.206700008
4696 848428.837257708
4697 848601.463530225
4698 848774.085224133
4699 848946.703377037
4700 849119.318361694
4701 849291.929161872
4702 849464.535316405
4703 849637.137263071
4704 849809.735769698
4705 849982.332316543
4706 850154.927896831
4707 850327.522602518
4708 850500.116350292
4709 850672.709925107
4710 850845.303914619
4711 851017.899942346
4712 851190.500282757
4713 851363.106427074
4714 851535.719754613
4715 851708.339677428
4716 851880.965099914
4717 852053.594294231
4718 852226.225736222
4719 852398.858302427
4720 852571.492448979
4721 852744.128693276
4722 852916.76707535
4723 853089.407529872
4724 853262.049508599
4725 853434.692518034
4726 853607.336351787
4727 853779.981831383
4728 853952.629242328
4729 854125.278725213
4730 854297.930248377
4731 854470.583879259
4732 854643.239583204
4733 854815.897605448
4734 854988.557677763
4735 855161.218226256
4736 855333.878639056
4737 855506.538658767
4738 855679.197605862
4739 855851.855103937
4740 856024.510905946
4741 856197.165555782
4742 856369.819332234
4743 856542.471410797
4744 856715.123009894
4745 856887.773834418
4746 857060.424814139
4747 857233.076439605
4748 857405.728095698
4749 857578.378926128
4750 857751.027277078
4751 857923.672006073
4752 858096.312498461
4753 858268.949767296
4754 858441.58205397
4755 858614.208748367
4756 858786.830217817
4757 858959.447433314
4758 859132.060513851
4759 859304.669935744
4760 859477.276828822
4761 859649.882150352
4762 859822.485409599
4763 859995.087369678
4764 860167.688135666
4765 860340.286734704
4766 860512.882423088
4767 860685.47507586
4768 860858.064955623
4769 861030.652750047
4770 861203.238023606
4771 861375.820025104
4772 861548.39707061
4773 861720.968714296
4774 861893.53569402
4775 862066.100137822
4776 862238.663971507
4777 862411.227948884
4778 862583.792971554
4779 862756.360983809
4780 862928.934004945
4781 863101.511104725
4782 863274.091614489
4783 863446.67507678
4784 863619.260638337
4785 863791.84912106
4786 863964.44047473
4787 864137.034755154
4788 864309.630892356
4789 864482.228384078
4790 864654.827202361
4791 864827.42737209
4792 865000.029287093
4793 865172.632875235
4794 865345.239295069
4795 865517.848791247
4796 865690.461516272
4797 865863.076051984
4798 866035.692702172
4799 866208.311252173
4800 866380.932180773
4801 866553.555339447
4802 866726.179803942
4803 866898.806597621
4804 867071.43576467
4805 867244.067331026
4806 867416.70226568
4807 867589.339745757
4808 867761.97954924
4809 867934.621324992
4810 868107.26513349
4811 868279.911527223
4812 868452.559771544
4813 868625.209756324
4814 868797.861827916
4815 868970.516282548
4816 869143.171622517
4817 869315.828005568
4818 869488.484892185
4819 869661.14145159
4820 869833.797389643
4821 870006.451592229
4822 870179.103544871
4823 870351.752514983
4824 870524.399138658
4825 870697.04490161
4826 870869.689274491
4827 871042.331776894
4828 871214.971960445
4829 871387.610212017
4830 871560.245926245
4831 871732.878817565
4832 871905.51073506
4833 872078.142880304
4834 872250.77664994
4835 872423.411869866
4836 872596.049079916
4837 872768.688594657
4838 872941.330651316
4839 873113.975596983
4840 873286.623888723
4841 873459.27546086
4842 873631.929305167
4843 873804.585101843
4844 873977.242081849
4845 874149.899527477
4846 874322.557387856
4847 874495.215341085
4848 874667.87348772
4849 874840.532768142
4850 875013.194544158
4851 875185.859621553
4852 875358.528820515
4853 875531.20270443
4854 875703.882558144
4855 875876.567478387
4856 876049.255500335
4857 876221.944232157
4858 876394.633177247
4859 876567.319768985
4860 876740.004019095
4861 876912.685558663
4862 877085.364013215
4863 877258.040094875
4864 877430.714865531
4865 877603.387626482
4866 877776.057876968
4867 877948.726598213
4868 878121.394907062
4869 878294.063213623
4870 878466.731152668
4871 878639.399313011
4872 878812.067599705
4873 878984.73631681
4874 879157.404746978
4875 879330.071985539
4876 879502.737522125
4877 879675.400656179
4878 879848.062386616
4879 880020.722821772
4880 880193.381940636
4881 880366.039391622
4882 880538.694942489
4883 880711.349574276
4884 880884.004400552
4885 881056.659638358
4886 881229.316007947
4887 881401.974136974
4888 881574.635414279
4889 881747.299661978
4890 881919.966266835
4891 882092.634977852
4892 882265.305014566
4893 882437.976813001
4894 882610.650244002
4895 882783.32556885
4896 882956.003302943
4897 883128.682967573
4898 883301.36450623
4899 883474.049466155
4900 883646.737292154
4901 883819.427913451
4902 883992.121323209
4903 884164.81738486
4904 884337.515839246
4905 884510.216057416
4906 884682.917375416
4907 884855.618576208
4908 885028.3202596
4909 885201.022092829
4910 885373.722854116
4911 885546.421495912
4912 885719.117449893
4913 885891.810270761
4914 886064.500601846
4915 886237.18955854
4916 886409.878884555
4917 886582.57034492
4918 886755.264231405
4919 886927.959090683
4920 887100.6534889
4921 887273.346662382
4922 887446.038962165
4923 887618.729767831
4924 887791.419892557
4925 887964.11070663
4926 888136.803086009
4927 888309.497541403
4928 888482.195318047
4929 888654.896099831
4930 888827.599329312
4931 889000.303777908
4932 889173.009220511
4933 889345.715192521
4934 889518.421601477
4935 889691.127743246
4936 889863.833768704
4937 890036.539548164
4938 890209.245311546
4939 890381.951000018
4940 890554.656275457
4941 890727.361150382
4942 890900.063943943
4943 891072.763458346
4944 891245.459220968
4945 891418.151372336
4946 891590.840429593
4947 891763.528575421
4948 891936.216039637
4949 892108.902199089
4950 892281.587167582
4951 892454.270102229
4952 892626.952161216
4953 892799.634189588
4954 892972.316917962
4955 893144.999979723
4956 893317.683091663
4957 893490.365999497
4958 893663.048258207
4959 893835.729293252
4960 894008.408062374
4961 894181.084756067
4962 894353.759019403
4963 894526.430939993
4964 894699.100052302
4965 894871.764804548
4966 895044.425022444
4967 895217.081612355
4968 895389.735631343
4969 895562.387963786
4970 895735.03941006
4971 895907.689191119
4972 896080.336888483
4973 896252.982306709
4974 896425.624266349
4975 896598.261396845
4976 896770.894157096
4977 896943.52291655
4978 897116.148054406
4979 897288.770732508
4980 897461.39187275
4981 897634.012090349
4982 897806.631229614
4983 897979.24984118
4984 898151.868625675
4985 898324.488137073
4986 898497.109230652
4987 898669.731119234
4988 898842.353986868
4989 899014.976112355
4990 899187.595475515
4991 899360.211573115
4992 899532.82409257
4993 899705.433701066
4994 899878.040756252
4995 900050.646159914
4996 900223.249397764
4997 900395.849890718
4998 900568.447423782
4999 900741.042610792
};
\addlegendentry{\large{Bonus O-MD-CURL}}
\addplot [thick, green01270]
table {%
0 -5.33628206320714
1 148.08308133646
2 597.153318797229
3 1142.23546865415
4 1763.25818774691
5 2437.96043462569
6 3193.49218393538
7 4291.99557749411
8 6114.73510239006
9 8011.7042223727
10 9908.61176891966
11 11804.2250038565
12 13697.7750815574
13 15588.7610506177
14 17476.9486094526
15 19362.388865608
16 21245.3695005376
17 23126.3306734046
18 25005.8057059356
19 26884.3323304838
20 28762.3749324052
21 30640.2739167809
22 32518.2953886732
23 34396.6302744245
24 36275.4304839148
25 38154.7481522276
26 40034.5717721296
27 41914.8722861101
28 43795.6000302688
29 45676.7093567744
30 47558.1516712331
31 49439.9078104199
32 51321.9514784987
33 53204.2429892783
34 55086.7521030182
35 56969.4378812741
36 58852.2675057448
37 60735.220180412
38 62618.2733209902
39 64501.4230101623
40 66384.5977530776
41 68267.3376726893
42 70148.7696180909
43 72027.480456259
44 73901.2561146312
45 75766.5069965513
46 77617.2320174867
47 79443.7218138327
48 81231.2157899039
49 82960.0946372314
50 84610.6085456112
51 86172.5661536758
52 87654.6587936837
53 89084.4205247575
54 90501.9824630946
55 91943.1854014421
56 93422.4649769248
57 94946.5305862379
58 96509.9479343587
59 98097.6290826142
60 99690.6280055168
61 101269.227667525
62 102814.681181892
63 104311.3666242
64 105749.63843897
65 107129.113899174
66 108460.292327802
67 109763.208344562
68 111063.497456517
69 112385.658182095
70 113745.112069992
71 115143.789567782
72 116570.476236047
73 118005.298774617
74 119425.535045255
75 120810.189191715
76 122143.315607348
77 123417.551521392
78 124637.167149914
79 125818.415671537
80 126986.189921625
81 128168.172060555
82 129386.604202757
83 130650.832956333
84 131954.347569883
85 133277.533149377
86 134594.165165261
87 135877.979428507
88 137108.868641203
89 138277.820781131
90 139390.61330612
91 140466.954475395
92 141535.36795763
93 142625.401054022
94 143758.461077932
95 144940.111085403
96 146158.559907854
97 147389.427342651
98 148603.670368937
99 149775.960982252
100 150891.94107283
101 151952.755193129
102 152974.514228595
103 153983.163526366
104 155006.128785485
105 156063.718154135
106 157162.432483014
107 158292.926365511
108 159434.319809982
109 160561.924671391
110 161655.324693568
111 162704.522159569
112 163712.289282599
113 164692.426897177
114 165664.612903378
115 166647.717340488
116 167653.995159703
117 168685.487390239
118 169734.065851776
119 170785.16183584
120 171823.44598026
121 172837.726224636
122 173823.998680055
123 174785.787966372
124 175731.961533715
125 176673.44704033
126 177619.8472823
127 178576.723831779
128 179544.326255859
129 180517.995316358
130 181490.390374888
131 182454.311771721
132 183404.962251757
133 184340.99650013
134 185264.899928597
135 186181.400773854
136 187095.789826959
137 188012.08555678
138 188931.752418131
139 189853.781193526
140 190775.29695482
141 191692.976992761
142 192604.01605623
143 193506.830038607
144 194401.30134731
145 195288.522700557
146 196170.561518301
147 197049.785313995
148 197928.238008633
149 198806.8104077
150 199685.307364825
151 200562.719103754
152 201437.454143074
153 202307.937306751
154 203173.194600792
155 204033.148488606
156 204888.563549844
157 205740.513428728
158 206590.066673788
159 207437.9685985
160 208284.484786534
161 209129.100215386
162 209970.87848235
163 210808.970476013
164 211642.827124502
165 212472.26789519
166 213297.579576381
167 214119.17205757
168 214937.559860908
169 215753.289271119
170 216566.837733492
171 217378.429834955
172 218187.870862702
173 218994.91574833
174 219799.446975222
175 220601.495429624
176 221401.014821182
177 222197.856226427
178 222991.731131435
179 223782.472034266
180 224570.10136971
181 225354.672473961
182 226136.271963531
183 226915.115215642
184 227691.424203589
185 228465.416233718
186 229237.165367322
187 230006.683004312
188 230773.904044784
189 231538.672860147
190 232300.840214175
191 233060.40818252
192 233817.52674227
193 234572.46687132
194 235325.36517812
195 236076.217466358
196 236824.997267292
197 237571.724366723
198 238316.297592443
199 239058.647994672
200 239798.61673532
201 240536.022012991
202 241270.655972857
203 242002.395013548
204 242731.28152816
205 243457.420685652
206 244180.962402973
207 244902.243683342
208 245621.624000188
209 246339.179553397
210 247054.842575061
211 247768.506444934
212 248480.056180434
213 249189.219287848
214 249895.932709047
215 250600.221788695
216 251302.148262202
217 252001.748550646
218 252699.072908689
219 253394.247184395
220 254087.397283406
221 254778.741112357
222 255468.372878305
223 256156.286823923
224 256842.441677276
225 257526.989022285
226 258210.122791876
227 258891.87604767
228 259572.023633849
229 260250.280559933
230 260926.3934593
231 261600.223501752
232 262271.785504507
233 262941.201212815
234 263608.546412249
235 264273.935281353
236 264937.417205233
237 265599.045592798
238 266258.833456129
239 266916.906244475
240 267573.482256254
241 268228.697500226
242 268882.550997423
243 269534.867895544
244 270185.423127683
245 270834.001707411
246 271480.492878659
247 272124.961698809
248 272767.627205431
249 273408.83715136
250 274048.814227301
251 274687.687452362
252 275325.390767222
253 275961.810269075
254 276596.765277216
255 277230.076439287
256 277861.613616404
257 278491.267322232
258 279119.009043142
259 279744.784980562
260 280368.575812505
261 280990.380318556
262 281610.269487608
263 282228.401075811
264 282844.945197786
265 283460.044994502
266 284073.860177498
267 284686.505770905
268 285298.045911424
269 285908.349634062
270 286517.213498308
271 287124.487758099
272 287730.013225625
273 288333.816857701
274 288935.997502593
275 289536.740755365
276 290136.189518042
277 290734.407102942
278 291331.446540464
279 291927.260264474
280 292521.810080049
281 293115.086974196
282 293707.068434624
283 294297.701582983
284 294886.910541667
285 295474.65275267
286 296061.005382015
287 296645.981738968
288 297229.57636948
289 297811.868715699
290 298392.93810757
291 298972.877312417
292 299551.753635684
293 300129.58001901
294 300706.27537783
295 301281.670730729
296 301855.656084541
297 302428.168758182
298 302999.274348164
299 303569.130237728
300 304137.863620459
301 304705.586509856
302 305272.276330575
303 305837.779440002
304 306401.92174263
305 306964.530581894
306 307525.462970274
307 308084.642017423
308 308642.154545787
309 309198.151553378
310 309752.769425944
311 310306.116932652
312 310858.30899986
313 311409.443745573
314 311959.517050007
315 312508.426990098
316 313056.154568662
317 313602.710722319
318 314148.108114331
319 314692.31732161
320 315235.360814518
321 315777.294661716
322 316318.17040682
323 316858.063471443
324 317397.003449331
325 317934.985636109
326 318471.945566996
327 319007.813442888
328 319542.567941658
329 320076.202503289
330 320608.741295941
331 321140.223511359
332 321670.675722971
333 322200.082898776
334 322728.474125012
335 323255.89971923
336 323782.420618961
337 324308.103583174
338 324833.007945213
339 325357.136427754
340 325880.406228513
341 326402.714133189
342 326923.977251893
343 327444.151958003
344 327963.241765907
345 328481.250362804
346 328998.186345637
347 329514.049317857
348 330028.81520409
349 330542.490984071
350 331055.095977141
351 331566.639048094
352 332077.055306431
353 332586.33078039
354 333094.500316879
355 333601.646695514
356 334107.877381417
357 334613.280244414
358 335117.948920411
359 335621.937239519
360 336125.260114539
361 336627.887968964
362 337129.725274901
363 337630.687143664
364 338130.714927289
365 338629.815842812
366 339128.049647029
367 339625.453149313
368 340122.052208666
369 340617.853789599
370 341112.869127747
371 341607.145848825
372 342100.701301094
373 342593.517801346
374 343085.570475496
375 343576.804131098
376 344067.165362794
377 344556.652210104
378 345045.196338491
379 345532.74613057
380 346019.297413813
381 346504.873279513
382 346989.516773831
383 347473.244372636
384 347956.088978631
385 348438.140139706
386 348919.462317578
387 349400.086912379
388 349879.971863211
389 350359.05414572
390 350837.267500226
391 351314.578865986
392 351790.94934829
393 352266.389425927
394 352740.963178939
395 353214.76696815
396 353687.870245674
397 354160.306419663
398 354632.058113752
399 355103.089920235
400 355573.372719098
401 356042.880132633
402 356511.643215222
403 356979.698379149
404 357447.057359852
405 357913.726290036
406 358379.722699951
407 358845.029388794
408 359309.631903994
409 359773.5043718
410 360236.597304729
411 360698.844643277
412 361160.191050071
413 361620.614567741
414 362080.126727047
415 362538.755492948
416 362996.547025182
417 363453.546756396
418 363909.793366455
419 364365.279931975
420 364820.014961805
421 365273.960229364
422 365727.070551999
423 366179.348776207
424 366630.810577766
425 367081.484889871
426 367531.4097961
427 367980.613509598
428 368429.100794084
429 368876.898870301
430 369324.00780175
431 369770.419003684
432 370216.076531151
433 370660.949341834
434 371105.063874541
435 371548.495456263
436 371991.299259844
437 372433.53508253
438 372875.228764222
439 373316.373812751
440 373756.957902362
441 374196.910921332
442 374636.150426228
443 375074.614976813
444 375512.297969927
445 375949.240064356
446 376385.521849527
447 376821.226152033
448 377256.423857938
449 377691.125234895
450 378125.31518767
451 378558.959958239
452 378992.016709108
453 379424.456374394
454 379856.198028618
455 380287.189908401
456 380717.369479711
457 381146.700078281
458 381575.166558472
459 382002.770602334
460 382429.552608255
461 382855.594801361
462 383280.971253067
463 383705.740437509
464 384129.916207749
465 384553.489554097
466 384976.438925289
467 385398.713930672
468 385820.264582722
469 386241.043957977
470 386661.072975124
471 387080.367176982
472 387498.962692438
473 387916.912430305
474 388334.255286572
475 388751.038499975
476 389167.287333213
477 389583.030326344
478 389998.280605633
479 390413.020435259
480 390827.185272619
481 391240.695694613
482 391653.490680958
483 392065.504908053
484 392476.724246573
485 392887.18681945
486 393296.935018196
487 393706.041069028
488 394114.57466275
489 394522.578722498
490 394930.063231718
491 395337.004553794
492 395743.388668529
493 396149.206248138
494 396554.470177033
495 396959.199838737
496 397363.372135072
497 397766.98814602
498 398170.032816409
499 398572.501373851
500 398974.348835936
501 399375.564147633
502 399776.142188561
503 400176.060364344
504 400575.327383752
505 400973.985877043
506 401372.080987919
507 401769.65556708
508 402166.762273529
509 402563.45530478
510 402959.72456164
511 403355.521835102
512 403750.788183587
513 404145.502379949
514 404539.652526069
515 404933.248470619
516 405326.290726051
517 405718.802674109
518 406110.792231184
519 406502.281024684
520 406893.308219002
521 407283.879886127
522 407674.027016617
523 408063.769312682
524 408453.114987065
525 408842.055241967
526 409230.571987451
527 409618.634492966
528 410006.225003627
529 410393.317130101
530 410779.887077936
531 411165.95177532
532 411551.533557413
533 411936.666534834
534 412321.359050947
535 412705.623504226
536 413089.455223716
537 413472.837218535
538 413855.746393076
539 414238.163424689
540 414620.07511155
541 415001.512300661
542 415382.4931833
543 415763.017347478
544 416143.080237496
545 416522.694032279
546 416901.891734278
547 417280.689605939
548 417659.076635517
549 418037.022859282
550 418414.486056911
551 418791.440540719
552 419167.904344294
553 419543.917161227
554 419919.534846708
555 420294.777094655
556 420669.634206986
557 421044.106581473
558 421418.180254835
559 421791.842406604
560 422165.064001497
561 422537.835080493
562 422910.120748138
563 423281.890841357
564 423653.13817432
565 424023.856822771
566 424394.053030492
567 424763.746269071
568 425132.953944533
569 425501.686955135
570 425869.951089852
571 426237.737258849
572 426605.061785399
573 426971.926054836
574 427338.355888642
575 427704.35628047
576 428069.918232877
577 428435.045106939
578 428799.737487664
579 429163.989128887
580 429527.802187213
581 429891.196195858
582 430254.162502964
583 430616.684166034
584 430978.760619495
585 431340.375300327
586 431701.525718016
587 432062.224438049
588 432422.473110221
589 432782.276459384
590 433141.64030887
591 433500.558205993
592 433859.032169775
593 434217.060681825
594 434574.65294798
595 434931.817007659
596 435288.54428834
597 435644.831485999
598 436000.671924395
599 436356.046105976
600 436710.954382796
601 437065.41972619
602 437419.473160485
603 437773.144712749
604 438126.450846327
605 438479.401295503
606 438831.971663113
607 439184.160596973
608 439535.980256828
609 439887.441353263
610 440238.544046612
611 440589.29806445
612 440939.688454747
613 441289.703108068
614 441639.322113183
615 441988.514709069
616 442337.244312248
617 442685.459138753
618 443033.111698689
619 443380.208115814
620 443726.784989214
621 444072.873069029
622 444418.528672248
623 444763.808548634
624 445108.753543621
625 445453.37422433
626 445797.69290732
627 446141.744849665
628 446485.534124911
629 446829.053845047
630 447172.290492907
631 447515.214062963
632 447857.779829449
633 448199.946106269
634 448541.673659015
635 448882.945959526
636 449223.760431576
637 449564.122053596
638 449904.047372976
639 450243.532450133
640 450582.546970684
641 450921.093027276
642 451259.171461706
643 451596.798520813
644 451934.001220381
645 452270.818359318
646 452607.277801089
647 452943.409993846
648 453279.24831362
649 453614.810082973
650 453950.092277231
651 454285.080576761
652 454619.765965723
653 454954.139681974
654 455288.176069088
655 455621.854270825
656 455955.154088257
657 456288.047710072
658 456620.532450758
659 456952.620361516
660 457284.314156711
661 457615.610648415
662 457946.513709976
663 458277.036890615
664 458607.190324822
665 458936.976612619
666 459266.384034293
667 459595.410329896
668 459924.065393899
669 460252.38810153
670 460580.425804785
671 460908.204620175
672 461235.749634633
673 461563.06435787
674 461890.126327582
675 462216.915187541
676 462543.416138753
677 462869.640272195
678 463195.594071997
679 463521.277231294
680 463846.671662418
681 464171.761073071
682 464496.544133669
683 464820.992246891
684 465145.077072634
685 465468.784472668
686 465792.098448915
687 466115.010902332
688 466437.533023503
689 466759.690894443
690 467081.509416198
691 467403.014607348
692 467724.2164385
693 468045.125965609
694 468365.740485415
695 468686.074003557
696 469006.13202635
697 469325.931163039
698 469645.483590227
699 469964.7930319
700 470283.839642829
701 470602.597193277
702 470921.059226854
703 471239.236679249
704 471557.122990454
705 471874.713112218
706 472192.00888716
707 472509.029312138
708 472825.775185518
709 473142.240936834
710 473458.4136693
711 473774.282194512
712 474089.812783744
713 474404.954207579
714 474719.672267084
715 475033.948070168
716 475347.792400523
717 475661.229951307
718 475974.282976052
719 476286.976065445
720 476599.342587734
721 476911.405856575
722 477223.188435162
723 477534.704597071
724 477845.965856196
725 478156.991601
726 478467.786781496
727 478778.347084063
728 479088.656553355
729 479398.689876723
730 479708.434282839
731 480017.879209348
732 480327.020145732
733 480635.85116145
734 480944.365774747
735 481252.556862459
736 481560.427416002
737 481867.989095387
738 482175.265458168
739 482482.26277392
740 482788.981168826
741 483095.411468462
742 483401.539621246
743 483707.354762846
744 484012.836583411
745 484317.973461659
746 484622.769902028
747 484927.217150233
748 485231.303997851
749 485535.010677666
750 485838.326506075
751 486141.260224029
752 486443.805246288
753 486745.970378396
754 487047.769353077
755 487349.228920099
756 487650.36632691
757 487951.208735684
758 488251.769698134
759 488552.056481711
760 488852.078701654
761 489151.842160202
762 489451.348990838
763 489750.598177908
764 490049.589782359
765 490348.314502105
766 490646.768822823
767 490944.942442622
768 491242.817829725
769 491540.386491847
770 491837.65324
771 492134.610340678
772 492431.250526149
773 492727.567731204
774 493023.563380589
775 493319.260391854
776 493614.681912956
777 493909.856159003
778 494204.814483161
779 494499.576033507
780 494794.153206478
781 495088.553567112
782 495382.783514858
783 495676.836988547
784 495970.7087807
785 496264.381896325
786 496557.849513664
787 496851.092885446
788 497144.083681853
789 497436.789202608
790 497729.199721306
791 498021.318339297
792 498313.153772282
793 498604.717097251
794 498896.00886856
795 499187.020737928
796 499477.75367987
797 499768.218285686
798 500058.42443297
799 500348.379117865
800 500638.09253264
801 500927.561953508
802 501216.785330321
803 501505.766119252
804 501794.511014537
805 502083.010826336
806 502371.257899841
807 502659.243608832
808 502946.953589447
809 503234.386955834
810 503521.546489385
811 503808.43396118
812 504095.048500704
813 504381.378412803
814 504667.41308368
815 504953.154187979
816 505238.601286373
817 505523.753757493
818 505808.612015821
819 506093.174660328
820 506377.441305301
821 506661.424569869
822 506945.130298213
823 507228.559343417
824 507511.717719004
825 507794.613497616
826 508077.238749028
827 508359.599764985
828 508641.694810069
829 508923.519938704
830 509205.07055531
831 509486.343652506
832 509767.345266777
833 510048.084757836
834 510328.582827295
835 510608.8641471
836 510888.957269595
837 511168.882919543
838 511448.655048892
839 511728.283275556
840 512007.760315966
841 512287.074734098
842 512566.212845667
843 512845.149148045
844 513123.865609066
845 513402.343641894
846 513680.576169922
847 513958.557631664
848 514236.28714889
849 514513.765401842
850 514790.997341862
851 515067.99051711
852 515344.744050636
853 515621.257317732
854 515897.527952015
855 516173.542609327
856 516449.294575867
857 516724.772476121
858 516999.971452608
859 517274.883095959
860 517549.508192907
861 517823.850821308
862 518097.916738436
863 518371.717805319
864 518645.261797118
865 518918.552992738
866 519191.598715895
867 519464.414934713
868 519737.017315824
869 520009.416390331
870 520281.62122422
871 520553.633006655
872 520825.446499689
873 521097.050760904
874 521368.429889696
875 521639.584559916
876 521910.513050528
877 522181.2163785
878 522451.702830158
879 522721.984818235
880 522992.076158925
881 523261.974507582
882 523531.65819197
883 523801.104981095
884 524070.284865047
885 524339.178098632
886 524607.765224062
887 524876.041348776
888 525144.013250325
889 525411.700568063
890 525679.120331215
891 525946.278922643
892 526213.174678851
893 526479.80676294
894 526746.173457831
895 527012.274527083
896 527278.117963152
897 527543.720277228
898 527809.106594152
899 528074.296658144
900 528339.311200107
901 528604.150718229
902 528868.820008967
903 529133.324313558
904 529397.661590635
905 529661.830209695
906 529925.81451177
907 530189.588647068
908 530453.122955918
909 530716.390865318
910 530979.374594128
911 531242.062081643
912 531504.450745881
913 531766.555508515
914 532028.396132663
915 532289.991899766
916 532551.349296154
917 532812.474159579
918 533073.375106551
919 533334.062865177
920 533594.549593299
921 533854.84098596
922 534114.942199564
923 534374.841531154
924 534634.53153618
925 534894.009069209
926 535153.274150349
927 535412.324076456
928 535671.154917671
929 535929.769145509
930 536188.161060735
931 536446.325002166
932 536704.251921257
933 536961.94591397
934 537219.421891737
935 537476.690158208
936 537733.754711654
937 537990.621173459
938 538247.285722259
939 538503.748051626
940 538760.003443014
941 539016.037975946
942 539271.832810345
943 539527.378667257
944 539782.664947656
945 540037.685438688
946 540292.439461196
947 540546.925766197
948 540801.154818017
949 541055.139933229
950 541308.882418249
951 541562.386730471
952 541815.655811644
953 542068.690502196
954 542321.488379958
955 542574.051926778
956 542826.376783176
957 543078.469951076
958 543330.338345494
959 543581.991611436
960 543833.444528865
961 544084.719742635
962 544335.822905459
963 544586.760120066
964 544837.534221788
965 545088.162740605
966 545338.655816154
967 545589.019875073
968 545839.254915093
969 546089.353759438
970 546339.308744305
971 546589.11297067
972 546838.748793248
973 547088.199633562
974 547337.455373777
975 547586.501539186
976 547835.331324703
977 548083.941592046
978 548332.33159122
979 548580.503439461
980 548828.454868422
981 549076.181804682
982 549323.682438519
983 549570.955207483
984 549817.996983076
985 550064.807649366
986 550311.383954003
987 550557.733707814
988 550803.869429403
989 551049.807258836
990 551295.556170129
991 551541.124411251
992 551786.5152622
993 552031.731811753
994 552276.769921576
995 552521.627830151
996 552766.292131681
997 553010.752942651
998 553255.004193488
999 553499.04222193
1000 553742.865548412
1001 553986.46969495
1002 554229.849827616
1003 554473.003467433
1004 554715.938092716
1005 554958.657112775
1006 555201.166582319
1007 555443.479951266
1008 555685.608378478
1009 555927.558394418
1010 556169.33332606
1011 556410.939459384
1012 556652.379305116
1013 556893.653957696
1014 557134.771263605
1015 557375.732485256
1016 557616.542094791
1017 557857.202323823
1018 558097.716629952
1019 558338.089834221
1020 558578.32337251
1021 558818.421020648
1022 559058.384467083
1023 559298.208448507
1024 559537.884002167
1025 559777.398300372
1026 560016.743969448
1027 560255.921144546
1028 560494.933689713
1029 560733.779806242
1030 560972.451865709
1031 561210.939943613
1032 561449.236284703
1033 561687.333412916
1034 561925.226288175
1035 562162.910814728
1036 562400.376710993
1037 562637.619402069
1038 562874.635798073
1039 563111.428600571
1040 563347.993040676
1041 563584.324757384
1042 563820.426070506
1043 564056.304377881
1044 564291.975724234
1045 564527.459041797
1046 564762.773606612
1047 564997.9325582
1048 565232.940020846
1049 565467.798341225
1050 565702.507699938
1051 565937.064726488
1052 566171.466016449
1053 566405.706703287
1054 566639.781758559
1055 566873.691644418
1056 567107.430034164
1057 567340.992194792
1058 567574.376565556
1059 567807.583541858
1060 568040.615377842
1061 568273.474672036
1062 568506.166623375
1063 568738.690914605
1064 568971.049214116
1065 569203.246260698
1066 569435.292124838
1067 569667.195804043
1068 569898.955610711
1069 570130.570787488
1070 570362.039398887
1071 570593.363144015
1072 570824.541898229
1073 571055.572976206
1074 571286.452101144
1075 571517.173795694
1076 571747.737300023
1077 571978.141419514
1078 572208.386589532
1079 572438.467536036
1080 572668.383152871
1081 572898.136119784
1082 573127.735156946
1083 573357.182185998
1084 573586.484256913
1085 573815.646507612
1086 574044.669939671
1087 574273.558970394
1088 574502.310984306
1089 574730.924037085
1090 574959.383989477
1091 575187.678343132
1092 575415.801510031
1093 575643.749496817
1094 575871.518369031
1095 576099.112361566
1096 576326.538466608
1097 576553.806628513
1098 576780.924656685
1099 577007.89448573
1100 577234.713994541
1101 577461.381095865
1102 577687.887960077
1103 577914.234683564
1104 578140.418737855
1105 578366.443375605
1106 578592.317173805
1107 578818.045223878
1108 579043.632553904
1109 579269.081063768
1110 579494.391424573
1111 579719.560461966
1112 579944.588879377
1113 580169.468854863
1114 580394.18906535
1115 580618.738361759
1116 580843.107075316
1117 581067.291360546
1118 581291.295532747
1119 581515.13048819
1120 581738.806848412
1121 581962.331316966
1122 582185.711199329
1123 582408.955311776
1124 582632.077223102
1125 582855.086360985
1126 583077.991981143
1127 583300.797763811
1128 583523.495520468
1129 583746.0743693
1130 583968.523412266
1131 584190.833560842
1132 584412.995099466
1133 584635.004830924
1134 584856.859271641
1135 585078.55489336
1136 585300.096594688
1137 585521.48714245
1138 585742.729800217
1139 585963.821432374
1140 586184.758643438
1141 586405.5410295
1142 586626.161999129
1143 586846.611395805
1144 587066.883034766
1145 587286.974520287
1146 587506.890189195
1147 587726.6359404
1148 587946.217691374
1149 588165.644201417
1150 588384.929204901
1151 588604.076318459
1152 588823.090035539
1153 589041.968509076
1154 589260.710139522
1155 589479.31210369
1156 589697.769950866
1157 589916.079506222
1158 590134.236020545
1159 590352.243653028
1160 590570.104309564
1161 590787.818980994
1162 591005.381950664
1163 591222.789820191
1164 591440.038427762
1165 591657.120508439
1166 591874.033605
1167 592090.774370389
1168 592307.343924353
1169 592523.749555207
1170 592739.993002499
1171 592956.071970036
1172 593171.988379927
1173 593387.747688874
1174 593603.353050615
1175 593818.811601301
1176 594034.130710623
1177 594249.315649614
1178 594464.370497642
1179 594679.29533594
1180 594894.091679574
1181 595108.764452209
1182 595323.312666082
1183 595537.733775949
1184 595752.027782338
1185 595966.192176124
1186 596180.224560198
1187 596394.121242741
1188 596607.878907483
1189 596821.499933029
1190 597034.9857452
1191 597248.331728353
1192 597461.534685169
1193 597674.589722566
1194 597887.499991872
1195 598100.270517381
1196 598312.902225895
1197 598525.400148891
1198 598737.774018068
1199 598950.028594474
1200 599162.165547647
1201 599374.182318222
1202 599586.078404705
1203 599797.85172933
1204 600009.500472147
1205 600221.025473575
1206 600432.427512411
1207 600643.706845986
1208 600854.857579414
1209 601065.872235184
1210 601276.745472637
1211 601487.473384485
1212 601698.055001415
1213 601908.493027225
1214 602118.788152403
1215 602328.940524901
1216 602538.945017086
1217 602748.802117752
1218 602958.513275837
1219 603168.082969312
1220 603377.51317085
1221 603586.805403226
1222 603795.960449953
1223 604004.982626132
1224 604213.874003273
1225 604422.635891313
1226 604631.268348677
1227 604839.770708227
1228 605048.139822367
1229 605256.377497912
1230 605464.483479416
1231 605672.454804768
1232 605880.292839414
1233 606087.998702506
1234 606295.578603232
1235 606503.040791871
1236 606710.397626266
1237 606917.652132929
1238 607124.799091647
1239 607331.83085791
1240 607538.74036997
1241 607745.523123341
1242 607952.179040691
1243 608158.710745284
1244 608365.11851412
1245 608571.400860062
1246 608777.551686191
1247 608983.57041784
1248 609189.458901904
1249 609395.223472276
1250 609600.872149348
1251 609806.403828606
1252 610011.817078986
1253 610217.10976735
1254 610422.277309714
1255 610627.316530312
1256 610832.226603561
1257 611037.002522585
1258 611241.641588543
1259 611446.138249611
1260 611650.487236624
1261 611854.686539021
1262 612058.73932754
1263 612262.656383221
1264 612466.447824515
1265 612670.119982517
1266 612873.684460837
1267 613077.150939093
1268 613280.528386099
1269 613483.822742515
1270 613687.037212984
1271 613890.169520838
1272 614093.215878317
1273 614296.174217074
1274 614499.043050045
1275 614701.815857472
1276 614904.487249673
1277 615107.053530841
1278 615309.512923713
1279 615511.865398775
1280 615714.106582227
1281 615916.234754433
1282 616118.243366175
1283 616320.127622848
1284 616521.881255698
1285 616723.500450949
1286 616924.981401518
1287 617126.321256933
1288 617327.51758461
1289 617528.570328039
1290 617729.47989148
1291 617930.242825268
1292 618130.856789016
1293 618331.323070331
1294 618531.643814287
1295 618731.830935224
1296 618931.891106746
1297 619131.829072576
1298 619331.646395545
1299 619531.345521033
1300 619730.932843414
1301 619930.412344991
1302 620129.784136554
1303 620329.047806197
1304 620528.206018152
1305 620727.252807891
1306 620926.180239622
1307 621124.981339085
1308 621323.646808879
1309 621522.17552043
1310 621720.567172325
1311 621918.825407561
1312 622116.951275322
1313 622314.945692828
1314 622512.813376538
1315 622710.551719585
1316 622908.158618232
1317 623105.631853002
1318 623302.966781756
1319 623500.155208858
1320 623697.188389855
1321 623894.059574675
1322 624090.769795692
1323 624287.320033495
1324 624483.710706701
1325 624679.944156647
1326 624876.025374102
1327 625071.958131839
1328 625267.744658295
1329 625463.390009931
1330 625658.901514288
1331 625854.288013102
1332 626049.558063498
1333 626244.720661548
1334 626439.782226542
1335 626634.743998386
1336 626829.60447253
1337 627024.361144061
1338 627219.013365575
1339 627413.560378202
1340 627608.001523852
1341 627802.334637897
1342 627996.554639104
1343 628190.65309236
1344 628384.62225475
1345 628578.459461392
1346 628772.161064886
1347 628965.725910362
1348 629159.155040837
1349 629352.448148215
1350 629545.612367035
1351 629738.655745393
1352 629931.583532042
1353 630124.39751687
1354 630317.09988857
1355 630509.693403972
1356 630702.179898941
1357 630894.562477001
1358 631086.843901926
1359 631279.025771799
1360 631471.107675841
1361 631663.088011777
1362 631854.967187923
1363 632046.746035607
1364 632238.423320624
1365 632429.999342228
1366 632621.47643566
1367 632812.856462352
1368 633004.13792385
1369 633195.319331101
1370 633386.394582245
1371 633577.362797428
1372 633768.223514034
1373 633958.976838965
1374 634149.62372698
1375 634340.165630095
1376 634530.60530563
1377 634720.943241598
1378 634911.180852151
1379 635101.314468316
1380 635291.336375994
1381 635481.246384505
1382 635671.041046933
1383 635860.718019013
1384 636050.278658374
1385 636239.724565444
1386 636429.050312496
1387 636618.247739462
1388 636807.311619605
1389 636996.233991056
1390 637185.009270996
1391 637373.635474483
1392 637562.111237213
1393 637750.443915172
1394 637938.637740493
1395 638126.69802549
1396 638314.631809448
1397 638502.446560971
1398 638690.147701801
1399 638877.739153288
1400 639065.224425387
1401 639252.604353952
1402 639439.884236577
1403 639627.068290612
1404 639814.160909033
1405 640001.158451719
1406 640188.0553837
1407 640374.850153945
1408 640561.540431397
1409 640748.123746744
1410 640934.597403935
1411 641120.959025635
1412 641307.20774378
1413 641493.343143557
1414 641679.3670304
1415 641865.280668732
1416 642051.085817716
1417 642236.783700674
1418 642422.376681892
1419 642607.866783524
1420 642793.256688887
1421 642978.552889987
1422 643163.762388413
1423 643348.887485476
1424 643533.928019793
1425 643718.879641472
1426 643903.738873878
1427 644088.503475635
1428 644273.171819783
1429 644457.746709746
1430 644642.231588717
1431 644826.630328999
1432 645010.946472052
1433 645195.181635067
1434 645379.3348463
1435 645563.401538172
1436 645747.375935592
1437 645931.255110748
1438 646115.032856108
1439 646298.703099515
1440 646482.260153735
1441 646665.698397277
1442 646849.013305505
1443 647032.205134045
1444 647215.275708029
1445 647398.225612513
1446 647581.056001401
1447 647763.768261622
1448 647946.364773417
1449 648128.848768773
1450 648311.224331213
1451 648493.49401957
1452 648675.656739369
1453 648857.712054768
1454 649039.659783452
1455 649221.500643567
1456 649403.235689034
1457 649584.868409474
1458 649766.399051902
1459 649947.826067547
1460 650129.148827527
1461 650310.364025796
1462 650491.469606277
1463 650672.46098949
1464 650853.331602481
1465 651034.080043339
1466 651214.707263626
1467 651395.213555672
1468 651575.600493153
1469 651755.869676729
1470 651936.024773451
1471 652116.07131879
1472 652296.01101852
1473 652475.845251589
1474 652655.57678347
1475 652835.204500748
1476 653014.726801736
1477 653194.141165928
1478 653373.445188753
1479 653552.635740265
1480 653731.710992608
1481 653910.670578853
1482 654089.511905183
1483 654268.237207682
1484 654446.849727214
1485 654625.351963109
1486 654803.744069436
1487 654982.02866626
1488 655160.206733724
1489 655338.27971377
1490 655516.249535104
1491 655694.121562405
1492 655871.90354356
1493 656049.601889501
1494 656227.219778046
1495 656404.758265752
1496 656582.218027376
1497 656759.600562506
1498 656936.90760632
1499 657114.140365273
1500 657291.295926931
1501 657468.373259233
1502 657645.370792061
1503 657822.283901753
1504 657999.107028176
1505 658175.838797264
1506 658352.476372384
1507 658529.017919485
1508 658705.461121877
1509 658881.808038728
1510 659058.062807537
1511 659234.2288122
1512 659410.308365034
1513 659586.302011491
1514 659762.206210144
1515 659938.018495317
1516 660113.735824817
1517 660289.357306078
1518 660464.881096735
1519 660640.305412317
1520 660815.628716824
1521 660990.848549624
1522 661165.962163
1523 661340.969693179
1524 661515.873508918
1525 661690.676324391
1526 661865.377798058
1527 662039.98007873
1528 662214.485275092
1529 662388.892021534
1530 662563.200663342
1531 662737.412911909
1532 662911.529030071
1533 663085.551074119
1534 663259.479649819
1535 663433.311422916
1536 663607.046298157
1537 663780.682872364
1538 663954.219349823
1539 664127.653556336
1540 664300.984300104
1541 664474.210329159
1542 664647.33118597
1543 664820.343742135
1544 664993.247525209
1545 665166.042227261
1546 665338.731891089
1547 665511.319942296
1548 665683.810042297
1549 665856.203399977
1550 666028.499499573
1551 666200.699476111
1552 666372.803238896
1553 666544.813397831
1554 666716.727990558
1555 666888.545715282
1556 667060.26358969
1557 667231.88070936
1558 667403.398525358
1559 667574.818983962
1560 667746.142423853
1561 667917.368220419
1562 668088.49639753
1563 668259.52626179
1564 668430.459805154
1565 668601.300204642
1566 668772.049541517
1567 668942.706238138
1568 669113.272224514
1569 669283.750900374
1570 669454.144660453
1571 669624.457259434
1572 669794.692214928
1573 669964.853253706
1574 670134.940399772
1575 670304.956011595
1576 670474.903721984
1577 670644.784494417
1578 670814.594881067
1579 670984.332223194
1580 671153.993871694
1581 671323.579433773
1582 671493.088814014
1583 671662.520258422
1584 671831.873089366
1585 672001.146019025
1586 672170.340116025
1587 672339.457494306
1588 672508.499548253
1589 672677.466759645
1590 672846.357773075
1591 673015.168720115
1592 673183.897529641
1593 673352.542816561
1594 673521.100858978
1595 673689.567703911
1596 673857.93796486
1597 674026.206540817
1598 674194.372846753
1599 674362.43675686
1600 674530.398123336
1601 674698.256637277
1602 674866.011226874
1603 675033.662404434
1604 675201.209244519
1605 675368.651283065
1606 675535.988171944
1607 675703.222687554
1608 675870.357335648
1609 676037.395785117
1610 676204.337362773
1611 676371.182059563
1612 676537.929470933
1613 676704.580676109
1614 676871.137538651
1615 677037.604473041
1616 677203.985654729
1617 677370.284499398
1618 677536.501833641
1619 677702.639845764
1620 677868.695378818
1621 678034.668742079
1622 678200.561477696
1623 678366.376786993
1624 678532.119894542
1625 678697.792766888
1626 678863.395467928
1627 679028.927026796
1628 679194.383425929
1629 679359.759378839
1630 679525.051497492
1631 679690.257018533
1632 679855.375492121
1633 680020.408394297
1634 680185.357447216
1635 680350.223984751
1636 680515.007604911
1637 680679.70370996
1638 680844.311906342
1639 681008.830509857
1640 681173.259094728
1641 681337.597268263
1642 681501.844205573
1643 681665.999322805
1644 681830.063655496
1645 681994.038272976
1646 682157.926252572
1647 682321.731439207
1648 682485.457007101
1649 682649.10685991
1650 682812.68229555
1651 682976.18287615
1652 683139.605171977
1653 683302.943660991
1654 683466.194250551
1655 683629.355167148
1656 683792.424411222
1657 683955.403833341
1658 684118.295835203
1659 684281.099944471
1660 684443.811288855
1661 684606.426786409
1662 684768.944433989
1663 684931.3623619
1664 685093.683577104
1665 685255.909612365
1666 685418.042582244
1667 685580.085301174
1668 685742.036848706
1669 685903.894543404
1670 686065.654098825
1671 686227.315069339
1672 686388.877888384
1673 686550.341725293
1674 686711.706434526
1675 686872.97233553
1676 687034.139122532
1677 687195.206170789
1678 687356.173350719
1679 687517.03971563
1680 687677.806392814
1681 687838.474553616
1682 687999.046293904
1683 688159.521904403
1684 688319.901381595
1685 688480.185461587
1686 688640.376098827
1687 688800.477322548
1688 688960.492278807
1689 689120.424320884
1690 689280.276178609
1691 689440.048225726
1692 689599.742795958
1693 689759.360338957
1694 689918.899957096
1695 690078.361077155
1696 690237.742830754
1697 690397.043998614
1698 690556.261370288
1699 690715.394957075
1700 690874.446101937
1701 691033.414999093
1702 691192.30261322
1703 691351.110116759
1704 691509.839456624
1705 691668.492506242
1706 691827.071943187
1707 691985.579338078
1708 692144.016515261
1709 692302.382595722
1710 692460.678654478
1711 692618.904982468
1712 692777.063361704
1713 692935.154524878
1714 693093.179543423
1715 693251.13780628
1716 693409.028916565
1717 693566.851208939
1718 693724.603026617
1719 693882.283230482
1720 694039.89050334
1721 694197.425651353
1722 694354.888447723
1723 694512.276819954
1724 694669.589676204
1725 694826.824728738
1726 694983.981147158
1727 695141.056049835
1728 695298.04800851
1729 695454.956885659
1730 695611.781578009
1731 695768.520612662
1732 695925.173965885
1733 696081.741007433
1734 696238.221330266
1735 696394.614331687
1736 696550.920694822
1737 696707.14162195
1738 696863.275536507
1739 697019.317596483
1740 697175.266930104
1741 697331.121149062
1742 697486.876452724
1743 697642.531098453
1744 697798.084968092
1745 697953.537361642
1746 698108.886387925
1747 698264.132007016
1748 698419.273544531
1749 698574.313848187
1750 698729.256398406
1751 698884.103909186
1752 699038.858668202
1753 699193.522854568
1754 699348.098419438
1755 699502.587277903
1756 699656.990565294
1757 699811.309466397
1758 699965.542080699
1759 700119.690073744
1760 700273.754471752
1761 700427.737534894
1762 700581.638520264
1763 700735.458811397
1764 700889.200862672
1765 701042.865330499
1766 701196.452681563
1767 701349.961148621
1768 701503.388937142
1769 701656.734851215
1770 701809.995272578
1771 701963.168607007
1772 702116.253354419
1773 702269.24824262
1774 702422.153198115
1775 702574.969348257
1776 702727.697990328
1777 702880.342346301
1778 703032.90562738
1779 703185.390908908
1780 703337.800635289
1781 703490.134261894
1782 703642.391459425
1783 703794.573816539
1784 703946.682942766
1785 704098.719811269
1786 704250.687950475
1787 704402.588671157
1788 704554.421172807
1789 704706.184653661
1790 704857.878926306
1791 705009.501271906
1792 705161.047851581
1793 705312.518788202
1794 705463.911228241
1795 705615.22376732
1796 705766.455532837
1797 705917.607490895
1798 706068.680932423
1799 706219.674814625
1800 706370.587745004
1801 706521.419684756
1802 706672.16967517
1803 706822.83603592
1804 706973.415968151
1805 707123.907879861
1806 707274.308718936
1807 707424.615440306
1808 707574.825437397
1809 707724.937961062
1810 707874.952326742
1811 708024.868790062
1812 708174.690815097
1813 708324.42187712
1814 708474.062630173
1815 708623.6145471
1816 708773.07799213
1817 708922.451621723
1818 709071.734950845
1819 709220.927322555
1820 709370.028467946
1821 709519.040840207
1822 709667.965643575
1823 709816.803179306
1824 709965.553259307
1825 710114.218283653
1826 710262.800174527
1827 710411.299999737
1828 710559.720343243
1829 710708.064817577
1830 710856.334676097
1831 711004.532800144
1832 711152.662246686
1833 711300.723097708
1834 711448.714881824
1835 711596.638988066
1836 711744.496839747
1837 711892.290740545
1838 712040.020437288
1839 712187.685785425
1840 712335.287414907
1841 712482.825571671
1842 712630.297875729
1843 712777.700950522
1844 712925.033169162
1845 713072.292626349
1846 713219.478197582
1847 713366.587826622
1848 713513.619480339
1849 713660.57311061
1850 713807.450033789
1851 713954.251103777
1852 714100.975020083
1853 714247.622252447
1854 714394.194155541
1855 714540.691225791
1856 714687.115136213
1857 714833.468677366
1858 714979.754478391
1859 715125.976596127
1860 715272.137367008
1861 715418.238558999
1862 715564.281008298
1863 715710.266307905
1864 715856.192105231
1865 716002.056059695
1866 716147.858296952
1867 716293.598353065
1868 716439.274473759
1869 716584.886595528
1870 716730.433099036
1871 716875.913683928
1872 717021.327867452
1873 717166.675365688
1874 717311.953462086
1875 717457.160196053
1876 717602.293880277
1877 717747.353831131
1878 717892.339067825
1879 718037.250704541
1880 718182.089872749
1881 718326.855963103
1882 718471.548655898
1883 718616.166793265
1884 718760.711714647
1885 718905.183576058
1886 719049.581918767
1887 719193.906724989
1888 719338.158542632
1889 719482.336358039
1890 719626.442515131
1891 719770.478924839
1892 719914.450719034
1893 720058.360502422
1894 720202.210037205
1895 720346.001096672
1896 720489.737072265
1897 720633.419416985
1898 720777.046215238
1899 720920.614762907
1900 721064.123136788
1901 721207.570107215
1902 721350.954518015
1903 721494.276847186
1904 721637.538298628
1905 721780.738083834
1906 721923.875612203
1907 722066.951645338
1908 722209.967724701
1909 722352.925721242
1910 722495.828832759
1911 722638.682811119
1912 722781.491676047
1913 722924.256594686
1914 723066.978892712
1915 723209.657481957
1916 723352.290367595
1917 723494.87607854
1918 723637.414519031
1919 723779.903054315
1920 723922.338736312
1921 724064.720266454
1922 724207.044860448
1923 724349.310664142
1924 724491.515450749
1925 724633.656357568
1926 724775.730372729
1927 724917.734146073
1928 725059.66550684
1929 725201.523041087
1930 725343.305345023
1931 725485.011556415
1932 725626.640806206
1933 725768.190723123
1934 725909.661431961
1935 726051.05358858
1936 726192.369233447
1937 726333.608197485
1938 726474.769922537
1939 726615.854559135
1940 726756.863690087
1941 726897.799768983
1942 727038.665570467
1943 727179.46302637
1944 727320.194647753
1945 727460.863180422
1946 727601.471426457
1947 727742.019233055
1948 727882.506009524
1949 728022.932291202
1950 728163.298709456
1951 728303.6019793
1952 728443.840931442
1953 728584.015312694
1954 728724.123948336
1955 728864.164679906
1956 729004.136504468
1957 729144.039764804
1958 729283.874999309
1959 729423.642328836
1960 729563.341941223
1961 729702.973739158
1962 729842.537959663
1963 729982.034251249
1964 730121.462098914
1965 730260.821719838
1966 730400.112550692
1967 730539.335991073
1968 730678.493345107
1969 730817.586154233
1970 730956.617331591
1971 731095.588601803
1972 731234.500592068
1973 731373.35319954
1974 731512.145689648
1975 731650.877610921
1976 731789.54854743
1977 731928.157876073
1978 732066.704842065
1979 732205.187983317
1980 732343.608533003
1981 732481.966750711
1982 732620.263706012
1983 732758.501240171
1984 732896.681094558
1985 733034.80331768
1986 733172.867381652
1987 733310.872293694
1988 733448.819047274
1989 733586.706847391
1990 733724.535017782
1991 733862.303700365
1992 734000.011806399
1993 734137.657839797
1994 734275.24390871
1995 734412.770691461
1996 734550.239686369
1997 734687.650840152
1998 734825.005201774
1999 734962.303962671
2000 735099.545114609
2001 735236.725517361
2002 735373.845496097
2003 735510.905487046
2004 735647.90572894
2005 735784.846436509
2006 735921.726411232
2007 736058.544664177
2008 736195.298313647
2009 736331.985445092
2010 736468.604129394
2011 736605.152806244
2012 736741.630773889
2013 736878.038573783
2014 737014.376538494
2015 737150.645103639
2016 737286.844959691
2017 737422.975441126
2018 737559.035287953
2019 737695.022584505
2020 737830.936589646
2021 737966.77647689
2022 738102.541160506
2023 738238.229717652
2024 738373.840705297
2025 738509.374389436
2026 738644.830683334
2027 738780.209218096
2028 738915.510536802
2029 739050.736340205
2030 739185.887795898
2031 739320.966936883
2032 739455.976851353
2033 739590.920027058
2034 739725.796891453
2035 739860.607110104
2036 739995.351987294
2037 740130.033361477
2038 740264.652982055
2039 740399.211596292
2040 740533.710131796
2041 740668.150440966
2042 740802.53259908
2043 740936.856669891
2044 741071.123517517
2045 741205.335391492
2046 741339.494810011
2047 741473.603294334
2048 741607.662346211
2049 741741.673033194
2050 741875.637492425
2051 742009.557728175
2052 742143.433738994
2053 742277.264802647
2054 742411.04861623
2055 742544.78273522
2056 742678.466019268
2057 742812.097603181
2058 742945.676480221
2059 743079.201833097
2060 743212.67252244
2061 743346.088396687
2062 743479.447992476
2063 743612.749653715
2064 743745.992941831
2065 743879.176293998
2066 744012.297400741
2067 744145.35383553
2068 744278.344866621
2069 744411.271492799
2070 744544.135018353
2071 744676.934843528
2072 744809.669708828
2073 744942.340086976
2074 745074.946479684
2075 745207.490145146
2076 745339.971799388
2077 745472.393307495
2078 745604.757319801
2079 745737.064545598
2080 745869.316132252
2081 746001.512466167
2082 746133.652361508
2083 746265.733505183
2084 746397.75548928
2085 746529.71911444
2086 746661.623769718
2087 746793.469685943
2088 746925.257180669
2089 747056.986134479
2090 747188.655646016
2091 747320.265810618
2092 747451.817364398
2093 747583.309542462
2094 747714.743114832
2095 747846.118547622
2096 747977.436552041
2097 748108.69903316
2098 748239.906926931
2099 748371.06015168
2100 748502.158634038
2101 748633.202185185
2102 748764.192424698
2103 748895.130558695
2104 749026.016987643
2105 749156.851841584
2106 749287.635491131
2107 749418.369640805
2108 749549.055083183
2109 749679.691842081
2110 749810.279906427
2111 749940.819876718
2112 750071.312551601
2113 750201.756335752
2114 750332.148654351
2115 750462.488283975
2116 750592.772736589
2117 750722.999660746
2118 750853.167575585
2119 750983.272878599
2120 751113.312794339
2121 751243.285885062
2122 751373.190442756
2123 751503.025099183
2124 751632.789068705
2125 751762.482756139
2126 751892.105908731
2127 752021.658904145
2128 752151.14107474
2129 752280.551875314
2130 752409.890919806
2131 752539.157813538
2132 752668.354503212
2133 752797.482678116
2134 752926.543290168
2135 753055.538504535
2136 753184.470025059
2137 753313.34146617
2138 753442.154891893
2139 753570.911989859
2140 753699.614497818
2141 753828.264475197
2142 753956.863348248
2143 754085.413351951
2144 754213.913849966
2145 754342.362274397
2146 754470.755995876
2147 754599.094197749
2148 754727.375036315
2149 754855.59710316
2150 754983.760039024
2151 755111.863111863
2152 755239.905831067
2153 755367.886901234
2154 755495.805108566
2155 755623.661272377
2156 755751.455567678
2157 755879.188736615
2158 756006.861980999
2159 756134.476977973
2160 756262.032908157
2161 756389.529510275
2162 756516.967820842
2163 756644.3499429
2164 756771.678078223
2165 756898.954501835
2166 757026.180013782
2167 757153.355240006
2168 757280.480362456
2169 757407.555404731
2170 757534.58038715
2171 757661.555408958
2172 757788.478587577
2173 757915.349882717
2174 758042.170784354
2175 758168.941874079
2176 758295.662988542
2177 758422.332256009
2178 758548.948951976
2179 758675.512381901
2180 758802.02282924
2181 758928.479513842
2182 759054.881729763
2183 759181.229012495
2184 759307.520763167
2185 759433.754525972
2186 759559.928584002
2187 759686.043077645
2188 759812.097528576
2189 759938.092201237
2190 760064.0269811
2191 760189.902061971
2192 760315.718089689
2193 760441.474378118
2194 760567.170424169
2195 760692.807534978
2196 760818.386323163
2197 760943.908633426
2198 761069.375589939
2199 761194.78787658
2200 761320.145859954
2201 761445.449275216
2202 761570.697338255
2203 761695.889644552
2204 761821.027458686
2205 761946.11103902
2206 762071.139065468
2207 762196.111140271
2208 762321.027519192
2209 762445.888599438
2210 762570.694387141
2211 762695.444224079
2212 762820.139026068
2213 762944.779203999
2214 763069.365274393
2215 763193.897676892
2216 763318.376316657
2217 763442.801534379
2218 763567.173432377
2219 763691.492019126
2220 763815.757258643
2221 763939.969293309
2222 764064.127845771
2223 764188.231591594
2224 764312.279114089
2225 764436.269342895
2226 764560.201552929
2227 764684.076396639
2228 764807.894357367
2229 764931.656469054
2230 765055.364140438
2231 765179.01765319
2232 765302.618194628
2233 765426.167248269
2234 765549.664906019
2235 765673.111844996
2236 765796.508320864
2237 765919.855340737
2238 766043.154094352
2239 766166.406376038
2240 766289.612887979
2241 766412.773164486
2242 766535.8872136
2243 766658.95483852
2244 766781.976308975
2245 766904.951855709
2246 767027.881332776
2247 767150.764699442
2248 767273.603127607
2249 767396.397585115
2250 767519.148915
2251 767641.85716426
2252 767764.52217409
2253 767887.14341386
2254 768009.720779508
2255 768132.253637672
2256 768254.741179954
2257 768377.182434545
2258 768499.578225904
2259 768621.928244278
2260 768744.230606922
2261 768866.483311796
2262 768988.683690012
2263 769110.82977308
2264 769232.920180512
2265 769354.953453167
2266 769476.928074203
2267 769598.843518705
2268 769720.700463898
2269 769842.497719629
2270 769964.233926255
2271 770085.908487824
2272 770207.521772334
2273 770329.073431425
2274 770450.564293013
2275 770571.994780283
2276 770693.36344466
2277 770814.670304237
2278 770935.916071245
2279 771057.100723586
2280 771178.224135617
2281 771299.287415621
2282 771420.290884667
2283 771541.234366375
2284 771662.11710303
2285 771782.938723793
2286 771903.698652853
2287 772024.394823357
2288 772145.02779649
2289 772265.59749184
2290 772386.104332047
2291 772506.55001071
2292 772626.935429078
2293 772747.261453847
2294 772867.528652788
2295 772987.737974337
2296 773107.890922287
2297 773227.989106314
2298 773348.034131704
2299 773468.027235855
2300 773587.968744724
2301 773707.859459694
2302 773827.69949918
2303 773947.490142244
2304 774067.232366928
2305 774186.92736856
2306 774306.574895669
2307 774426.174852925
2308 774545.727614445
2309 774665.233169636
2310 774784.691794685
2311 774904.104429489
2312 775023.472747318
2313 775142.797078059
2314 775262.077906526
2315 775381.316465312
2316 775500.514259258
2317 775619.672116821
2318 775738.790804705
2319 775857.871235443
2320 775976.912608084
2321 776095.91415899
2322 776214.875684604
2323 776333.796784787
2324 776452.676065547
2325 776571.512800058
2326 776690.306059081
2327 776809.054348204
2328 776927.756322777
2329 777046.411131722
2330 777165.017646494
2331 777283.575778591
2332 777402.084916469
2333 777520.543525145
2334 777638.950710681
2335 777757.306200498
2336 777875.610435579
2337 777993.864061519
2338 778112.06742242
2339 778230.221042293
2340 778348.324563915
2341 778466.378372586
2342 778584.382965306
2343 778702.339356702
2344 778820.247194417
2345 778938.107384062
2346 779055.919720754
2347 779173.684261041
2348 779291.40073386
2349 779409.068336483
2350 779526.687063059
2351 779644.256963149
2352 779761.777992852
2353 779879.249447988
2354 779996.670780597
2355 780114.041438738
2356 780231.361446255
2357 780348.631843896
2358 780465.853130727
2359 780583.025895881
2360 780700.151003311
2361 780817.228666842
2362 780934.258367899
2363 781051.23948812
2364 781168.172747219
2365 781285.058136783
2366 781401.894973377
2367 781518.683313886
2368 781635.423674784
2369 781752.115669861
2370 781868.760232863
2371 781985.357432051
2372 782101.906987926
2373 782218.408689567
2374 782334.861921938
2375 782451.265617996
2376 782567.617863299
2377 782683.916533699
2378 782800.161238475
2379 782916.351864094
2380 783032.489324559
2381 783148.573556324
2382 783264.604435159
2383 783380.581593511
2384 783496.505462245
2385 783612.375238294
2386 783728.190843296
2387 783843.952814896
2388 783959.662117906
2389 784075.318672319
2390 784190.92336575
2391 784306.476624528
2392 784421.979568483
2393 784537.432909256
2394 784652.837067508
2395 784768.192848979
2396 784883.501002421
2397 784998.761729918
2398 785113.975713096
2399 785229.144004671
2400 785344.267553919
2401 785459.347509405
2402 785574.384092178
2403 785689.376797261
2404 785804.324366858
2405 785919.226398587
2406 786034.082540148
2407 786148.890363501
2408 786263.648700429
2409 786378.356391655
2410 786493.011747824
2411 786607.614331142
2412 786722.162960142
2413 786836.657433687
2414 786951.095942382
2415 787065.477817637
2416 787179.803191604
2417 787294.071965186
2418 787408.284738612
2419 787522.442078807
2420 787636.544511158
2421 787750.593792301
2422 787864.591272458
2423 787978.537686751
2424 788092.432403931
2425 788206.275378806
2426 788320.067412867
2427 788433.808453328
2428 788547.498187359
2429 788661.136978232
2430 788774.725459454
2431 788888.263147918
2432 789001.749914799
2433 789115.185641797
2434 789228.570667094
2435 789341.904867522
2436 789455.188658634
2437 789568.422630272
2438 789681.607766868
2439 789794.746349783
2440 789907.840081305
2441 790020.890563503
2442 790133.899109173
2443 790246.865318095
2444 790359.788627098
2445 790472.6689713
2446 790585.507410792
2447 790698.303982946
2448 790811.059285867
2449 790923.773901162
2450 791036.448309994
2451 791149.082863602
2452 791261.677167502
2453 791374.231277653
2454 791486.745345083
2455 791599.218892137
2456 791711.652737939
2457 791824.047441353
2458 791936.402356199
2459 792048.717603373
2460 792160.99379956
2461 792273.231652908
2462 792385.43170867
2463 792497.594019432
2464 792609.718865383
2465 792721.806100553
2466 792833.856166673
2467 792945.868769182
2468 793057.844221853
2469 793169.781841533
2470 793281.682060525
2471 793393.544775071
2472 793505.370335494
2473 793617.158066722
2474 793728.907721003
2475 793840.619527163
2476 793952.292374844
2477 794063.925154255
2478 794175.517644416
2479 794287.069606096
2480 794398.58149244
2481 794510.053512314
2482 794621.485100654
2483 794732.875317186
2484 794844.223321357
2485 794955.52813816
2486 795066.788999542
2487 795178.004629387
2488 795289.174102833
2489 795400.296213533
2490 795511.37031751
2491 795622.396049225
2492 795733.373503321
2493 795844.301756159
2494 795955.179841826
2495 796066.006939933
2496 796176.783775456
2497 796287.510552037
2498 796398.187677805
2499 796508.815628637
2500 796619.393343503
2501 796729.921285502
2502 796840.399898699
2503 796950.829205561
2504 797061.209685122
2505 797171.540876575
2506 797281.822691767
2507 797392.055578512
2508 797502.240255519
2509 797612.376929453
2510 797722.465323143
2511 797832.506012134
2512 797942.4993114
2513 798052.445391697
2514 798162.345375488
2515 798272.200280514
2516 798382.010889903
2517 798491.77844583
2518 798601.503801223
2519 798711.187707633
2520 798820.829730359
2521 798930.430725588
2522 799039.991228645
2523 799149.512187807
2524 799258.993389077
2525 799368.434470837
2526 799477.834402497
2527 799587.192549246
2528 799696.508979509
2529 799805.783905097
2530 799915.017535502
2531 800024.209794577
2532 800133.359334415
2533 800242.465818555
2534 800351.529282144
2535 800460.55008374
2536 800569.528686536
2537 800678.46614326
2538 800787.362442416
2539 800896.218519699
2540 801005.034856395
2541 801113.81146247
2542 801222.548140123
2543 801331.244031599
2544 801439.897285693
2545 801548.507297956
2546 801657.073677512
2547 801765.59622411
2548 801874.074571601
2549 801982.508248968
2550 802090.896831485
2551 802199.240177789
2552 802307.537889135
2553 802415.790476311
2554 802523.998044117
2555 802632.159814335
2556 802740.276418512
2557 802848.348388268
2558 802956.37724797
2559 803064.363942805
2560 803172.308725853
2561 803280.212255978
2562 803388.07469141
2563 803495.895489463
2564 803603.675282012
2565 803711.414961237
2566 803819.115143204
2567 803926.776122405
2568 804034.398070573
2569 804141.982123605
2570 804249.528723196
2571 804357.038126844
2572 804464.509628333
2573 804571.941917567
2574 804679.334418307
2575 804786.685914847
2576 804893.995679302
2577 805001.263437699
2578 805108.488133698
2579 805215.669748856
2580 805322.807749118
2581 805429.902195234
2582 805536.951694552
2583 805643.954683243
2584 805750.910227168
2585 805857.817692136
2586 805964.676845959
2587 806071.487551076
2588 806178.249409381
2589 806284.962599804
2590 806391.626146298
2591 806498.238527732
2592 806604.797848643
2593 806711.302050777
2594 806817.750323117
2595 806924.142039558
2596 807030.477575168
2597 807136.756078481
2598 807242.977092086
2599 807349.140398
2600 807455.2459168
2601 807561.293554561
2602 807667.283562795
2603 807773.216303115
2604 807879.092393312
2605 807984.912587498
2606 808090.677240186
2607 808196.386651142
2608 808302.04085179
2609 808407.640589142
2610 808513.186818555
2611 808618.681158168
2612 808724.125437726
2613 808829.519923678
2614 808934.865354827
2615 809040.162978954
2616 809145.414985484
2617 809250.622275154
2618 809355.785819583
2619 809460.906621804
2620 809565.985425585
2621 809671.023601252
2622 809776.022260236
2623 809880.981955099
2624 809985.903400604
2625 810090.786847247
2626 810195.633634791
2627 810300.444763713
2628 810405.221709845
2629 810509.965345333
2630 810614.676353417
2631 810719.355249078
2632 810824.002707999
2633 810928.619397676
2634 811033.205337576
2635 811137.761144711
2636 811242.287302332
2637 811346.783407163
2638 811451.249061264
2639 811555.683513744
2640 811660.086546582
2641 811764.457663518
2642 811868.795863293
2643 811973.099800239
2644 812077.36923799
2645 812181.603952623
2646 812285.802893415
2647 812389.96544071
2648 812494.091149514
2649 812598.179256852
2650 812702.229121377
2651 812806.240292928
2652 812910.213211657
2653 813014.147193564
2654 813118.041490497
2655 813221.895008445
2656 813325.707170204
2657 813429.477993662
2658 813533.20714258
2659 813636.89341948
2660 813740.535448394
2661 813844.131619723
2662 813947.680872414
2663 814051.183032038
2664 814154.638062195
2665 814258.045465878
2666 814361.404811745
2667 814464.716345621
2668 814567.98058168
2669 814671.198092911
2670 814774.369706934
2671 814877.495859693
2672 814980.577997073
2673 815083.617251301
2674 815186.614351138
2675 815289.569197033
2676 815392.482222159
2677 815495.353512711
2678 815598.18334207
2679 815700.972028528
2680 815803.720004214
2681 815906.428350177
2682 816009.097214723
2683 816111.727086171
2684 816214.318047253
2685 816316.870034832
2686 816419.383471326
2687 816521.859016259
2688 816624.296497858
2689 816726.69617011
2690 816829.058364571
2691 816931.383386198
2692 817033.672076147
2693 817135.925129262
2694 817238.142661965
2695 817340.323807901
2696 817442.468091688
2697 817544.576069318
2698 817646.647642376
2699 817748.683133619
2700 817850.683226996
2701 817952.64701844
2702 818054.573788946
2703 818156.462896454
2704 818258.313961721
2705 818360.126951232
2706 818461.900921294
2707 818563.635391807
2708 818665.329838873
2709 818766.984020157
2710 818868.597658991
2711 818970.17129275
2712 819071.704241524
2713 819173.195767052
2714 819274.645613757
2715 819376.053650779
2716 819477.419464291
2717 819578.742443358
2718 819680.022877484
2719 819781.260743236
2720 819882.45693447
2721 819983.612068746
2722 820084.725586078
2723 820185.797523616
2724 820286.827317467
2725 820387.814963288
2726 820488.76133831
2727 820589.666739153
2728 820690.531146418
2729 820791.354596719
2730 820892.136788311
2731 820992.877703626
2732 821093.577813728
2733 821194.237254949
2734 821294.856329398
2735 821395.4359196
2736 821495.976128761
2737 821596.477509988
2738 821696.939972022
2739 821797.363563385
2740 821897.747951856
2741 821998.093467462
2742 822098.400378531
2743 822198.668815499
2744 822298.898800337
2745 822399.090063326
2746 822499.242783127
2747 822599.357086639
2748 822699.432945456
2749 822799.470201678
2750 822899.468800421
2751 822999.429197466
2752 823099.351849506
2753 823199.23703338
2754 823299.084913608
2755 823398.89585367
2756 823498.671032805
2757 823598.410897066
2758 823698.116732926
2759 823797.790132328
2760 823897.431341982
2761 823997.041188062
2762 824096.619199142
2763 824196.165378367
2764 824295.679674182
2765 824395.16192027
2766 824494.611995097
2767 824594.028702687
2768 824693.410663449
2769 824792.757669669
2770 824892.069214138
2771 824991.345649587
2772 825090.587277787
2773 825189.793759524
2774 825288.964280803
2775 825388.098449949
2776 825487.196210231
2777 825586.256579518
2778 825685.278587853
2779 825784.261066379
2780 825883.203516526
2781 825982.105558238
2782 826080.967091359
2783 826179.788053524
2784 826278.569014597
2785 826377.309335827
2786 826476.009010393
2787 826574.667713974
2788 826673.285971107
2789 826771.863563222
2790 826870.399798146
2791 826968.89448618
2792 827067.348155337
2793 827165.761569782
2794 827264.134734665
2795 827362.466846825
2796 827460.757647932
2797 827559.006530198
2798 827657.212932866
2799 827755.375897348
2800 827853.494923173
2801 827951.57011914
2802 828049.601381595
2803 828147.588574685
2804 828245.531640641
2805 828343.430332363
2806 828441.28411844
2807 828539.092637306
2808 828636.856385456
2809 828734.575560598
2810 828832.249705188
2811 828929.878576474
2812 829027.462665942
2813 829125.00203459
2814 829222.496371154
2815 829319.945501993
2816 829417.349821792
2817 829514.70953508
2818 829612.024964645
2819 829709.297083612
2820 829806.526299432
2821 829903.713415787
2822 830000.859289095
2823 830097.964992195
2824 830195.031438043
2825 830292.059513184
2826 830389.049535052
2827 830486.001986056
2828 830582.917519302
2829 830679.796801291
2830 830776.639938545
2831 830873.446879656
2832 830970.217169518
2833 831066.951041372
2834 831163.648964
2835 831260.311251297
2836 831356.937548376
2837 831453.52804915
2838 831550.081588631
2839 831646.597461713
2840 831743.075548632
2841 831839.515637609
2842 831935.917682913
2843 832032.282240011
2844 832128.609560419
2845 832224.900190804
2846 832321.154435262
2847 832417.372886783
2848 832513.55608143
2849 832609.703945016
2850 832705.816804153
2851 832801.894525913
2852 832897.937063645
2853 832993.944576749
2854 833089.916906023
2855 833185.854007502
2856 833281.754741592
2857 833377.618725271
2858 833473.446049453
2859 833569.23646301
2860 833664.989435289
2861 833760.704301043
2862 833856.380541842
2863 833952.017568877
2864 834047.614942787
2865 834143.172760383
2866 834238.69063955
2867 834334.168018549
2868 834429.604538067
2869 834524.999289173
2870 834620.3524932
2871 834715.664228594
2872 834810.934490756
2873 834906.163872127
2874 835001.353149628
2875 835096.502377645
2876 835191.611510489
2877 835286.681123758
2878 835381.711464486
2879 835476.703459948
2880 835571.657435657
2881 835666.573657172
2882 835761.451448916
2883 835856.291477271
2884 835951.094926127
2885 836045.8623627
2886 836140.594276252
2887 836235.290797006
2888 836329.951220533
2889 836424.575334036
2890 836519.163111649
2891 836613.714284455
2892 836708.229158831
2893 836802.708239794
2894 836897.152196113
2895 836991.562444681
2896 837085.939714871
2897 837180.284786497
2898 837274.598425507
2899 837368.880354518
2900 837463.131008413
2901 837557.350472799
2902 837651.537968665
2903 837745.692813779
2904 837839.814195436
2905 837933.901237843
2906 838027.952922531
2907 838121.969045745
2908 838215.949726636
2909 838309.894817443
2910 838403.804313304
2911 838497.678393442
2912 838591.517719002
2913 838685.322748884
2914 838779.093897989
2915 838872.831433974
2916 838966.535412924
2917 839060.2060269
2918 839153.84308219
2919 839247.446516406
2920 839341.015921895
2921 839434.551324471
2922 839528.053281636
2923 839621.522126214
2924 839714.957820733
2925 839808.3604566
2926 839901.730228204
2927 839995.067227019
2928 840088.371127835
2929 840181.641869707
2930 840274.879681164
2931 840368.084956461
2932 840461.258073184
2933 840554.398922744
2934 840647.507875744
2935 840740.585542686
2936 840833.631472738
2937 840926.645550444
2938 841019.628086542
2939 841112.579029368
2940 841205.498346585
2941 841298.385699573
2942 841391.241326282
2943 841484.065796249
2944 841576.859285934
2945 841669.622037777
2946 841762.354179125
2947 841855.05508558
2948 841947.7245729
2949 842040.361998422
2950 842132.966930051
2951 842225.538640959
2952 842318.077169953
2953 842410.582000318
2954 842503.051992843
2955 842595.486290099
2956 842687.884053107
2957 842780.244224597
2958 842872.566499984
2959 842964.850728636
2960 843057.096710984
2961 843149.304506887
2962 843241.47355518
2963 843333.60357366
2964 843425.694438823
2965 843517.746378996
2966 843609.759708314
2967 843701.734520296
2968 843793.670866702
2969 843885.56914436
2970 843977.429454598
2971 844069.252272609
2972 844161.037421255
2973 844252.784405198
2974 844344.493191217
2975 844436.163850962
2976 844527.796206373
2977 844619.390614809
2978 844710.9473678
2979 844802.466658027
2980 844893.948793899
2981 844985.394110374
2982 845076.801787195
2983 845168.171316804
2984 845259.503233124
2985 845350.797643018
2986 845442.054494427
2987 845533.272925295
2988 845624.452985858
2989 845715.594380332
2990 845806.696804374
2991 845897.760377217
2992 845988.784847249
2993 846079.770064648
2994 846170.715969421
2995 846261.622512985
2996 846352.489866625
2997 846443.317917362
2998 846534.106934505
2999 846624.857534447
3000 846715.570436583
3001 846806.246422164
3002 846896.885568897
3003 846987.488341444
3004 847078.055166491
3005 847168.586667689
3006 847259.08317114
3007 847349.544725913
3008 847439.971416814
3009 847530.363721046
3010 847620.721874736
3011 847711.046519144
3012 847801.338177398
3013 847891.597347212
3014 847981.823901424
3015 848072.017855098
3016 848162.179095862
3017 848252.307512558
3018 848342.403330319
3019 848432.467268284
3020 848522.49992814
3021 848612.501344895
3022 848702.472061132
3023 848792.411840891
3024 848882.320691204
3025 848972.19924069
3026 849062.046988405
3027 849151.863915798
3028 849241.650048374
3029 849331.405355794
3030 849421.129403047
3031 849510.8216159
3032 849600.481788551
3033 849690.109416822
3034 849779.704272417
3035 849869.265790078
3036 849958.7933192
3037 850048.286872286
3038 850137.746004796
3039 850227.170163269
3040 850316.558807734
3041 850405.911593155
3042 850495.228486623
3043 850584.509729217
3044 850673.755046797
3045 850762.964367406
3046 850852.137888528
3047 850941.276137166
3048 851030.379675798
3049 851119.448679689
3050 851208.483039241
3051 851297.481976622
3052 851386.445154733
3053 851475.373190325
3054 851564.266919728
3055 851653.126515124
3056 851741.952979144
3057 851830.747260399
3058 851919.509517018
3059 852008.240172713
3060 852096.93978608
3061 852185.608411691
3062 852274.246081422
3063 852362.852352162
3064 852451.427300809
3065 852539.971619298
3066 852628.485820974
3067 852716.970043659
3068 852805.423926045
3069 852893.847511183
3070 852982.24093456
3071 853070.604462655
3072 853158.937891987
3073 853247.241634079
3074 853335.516135006
3075 853423.761332346
3076 853511.976948316
3077 853600.162270417
3078 853688.31638572
3079 853776.438859664
3080 853864.529723889
3081 853952.588815001
3082 854040.615617226
3083 854128.610218755
3084 854216.57286791
3085 854304.503339704
3086 854392.402027596
3087 854480.269019453
3088 854568.104122077
3089 854655.907670969
3090 854743.679877561
3091 854831.420914773
3092 854919.130662474
3093 855006.808969199
3094 855094.455702069
3095 855182.070895031
3096 855269.654829786
3097 855357.207842061
3098 855444.730409977
3099 855532.222713034
3100 855619.684368109
3101 855707.115117624
3102 855794.514923777
3103 855881.883457707
3104 855969.220403322
3105 856056.525590617
3106 856143.798851071
3107 856231.040097205
3108 856318.249118573
3109 856405.425808481
3110 856492.570019686
3111 856579.68106994
3112 856666.758607445
3113 856753.802686934
3114 856840.813558258
3115 856927.791480521
3116 857014.737142741
3117 857101.650807154
3118 857188.532676055
3119 857275.382807637
3120 857362.201345816
3121 857448.988430371
3122 857535.744041953
3123 857622.468179132
3124 857709.160896151
3125 857795.821960256
3126 857882.451606237
3127 857969.049973269
3128 858055.61733698
3129 858142.154088378
3130 858228.660494311
3131 858315.13674522
3132 858401.582537731
3133 858487.997779424
3134 858574.382459807
3135 858660.736788009
3136 858747.06050852
3137 858833.353448333
3138 858919.615137759
3139 859005.844826683
3140 859092.041537473
3141 859178.205148387
3142 859264.335526738
3143 859350.432749971
3144 859436.496039275
3145 859522.525239471
3146 859608.520663423
3147 859694.482172865
3148 859780.409949771
3149 859866.303684264
3150 859952.163517073
3151 860037.989577212
3152 860123.781486246
3153 860209.539180882
3154 860295.263169472
3155 860380.953347413
3156 860466.609609184
3157 860552.231445064
3158 860637.818722957
3159 860723.371667666
3160 860808.890508506
3161 860894.375352686
3162 860979.82637529
3163 861065.243834775
3164 861150.628206864
3165 861235.979872368
3166 861321.299387122
3167 861406.586741352
3168 861491.842284443
3169 861577.065758123
3170 861662.257243139
3171 861747.417103207
3172 861832.545701549
3173 861917.64298495
3174 862002.708614774
3175 862087.742580143
3176 862172.745687145
3177 862257.718208431
3178 862342.660273481
3179 862427.57217286
3180 862512.453776367
3181 862597.305300508
3182 862682.127355881
3183 862766.920632277
3184 862851.685354751
3185 862936.421360764
3186 863021.129129978
3187 863105.808726455
3188 863190.460258246
3189 863275.084150046
3190 863359.68082481
3191 863444.25095135
3192 863528.794584507
3193 863613.311629341
3194 863697.802078528
3195 863782.265495032
3196 863866.701620341
3197 863951.110474037
3198 864035.492220349
3199 864119.847093134
3200 864204.175495171
3201 864288.477692775
3202 864372.753700545
3203 864457.003844617
3204 864541.22812502
3205 864625.426179725
3206 864709.597543936
3207 864793.742204699
3208 864877.859491642
3209 864961.949257024
3210 865046.011148512
3211 865130.045093966
3212 865214.050711056
3213 865298.027768934
3214 865381.975723666
3215 865465.894118552
3216 865549.782360534
3217 865633.640562366
3218 865717.468751565
3219 865801.266395488
3220 865885.033336326
3221 865968.769245941
3222 866052.474255961
3223 866136.148539529
3224 866219.792150491
3225 866303.405555901
3226 866386.988990131
3227 866470.542522291
3228 866554.066391306
3229 866637.56053545
3230 866721.024990312
3231 866804.459560136
3232 866887.864065855
3233 866971.238195161
3234 867054.582118096
3235 867137.895599822
3236 867221.178515937
3237 867304.431375749
3238 867387.654108553
3239 867470.84672431
3240 867554.009246878
3241 867637.142116011
3242 867720.245711362
3243 867803.320179789
3244 867886.365687581
3245 867969.381838729
3246 868052.368494976
3247 868135.325317074
3248 868218.252212876
3249 868301.149189622
3250 868384.016139577
3251 868466.853349466
3252 868549.661208634
3253 868632.440091525
3254 868715.189932467
3255 868797.91064956
3256 868880.601767099
3257 868963.263197482
3258 869045.895171081
3259 869128.497836846
3260 869211.071068745
3261 869293.614714488
3262 869376.128349491
3263 869458.611899783
3264 869541.065259479
3265 869623.488162601
3266 869705.880826648
3267 869788.243474756
3268 869870.576165892
3269 869952.878382125
3270 870035.149781876
3271 870117.389941421
3272 870199.59838357
3273 870281.774828375
3274 870363.918423813
3275 870446.02883629
3276 870528.105818071
3277 870610.149416263
3278 870692.15963103
3279 870774.136572789
3280 870856.080269162
3281 870937.990635253
3282 871019.867226926
3283 871101.710028089
3284 871183.519021737
3285 871265.294244994
3286 871347.03597233
3287 871428.744734744
3288 871510.420741547
3289 871592.063863341
3290 871673.674087669
3291 871755.251608235
3292 871836.79663289
3293 871918.309498132
3294 871999.79038002
3295 872081.23948974
3296 872162.657070318
3297 872244.043413813
3298 872325.398534952
3299 872406.722659596
3300 872488.015637101
3301 872569.277742618
3302 872650.509033476
3303 872731.709060578
3304 872812.877385819
3305 872894.01335269
3306 872975.116288296
3307 873056.186012618
3308 873137.221988479
3309 873218.224016387
3310 873299.19206043
3311 873380.126013153
3312 873461.025847399
3313 873541.891366452
3314 873622.722366798
3315 873703.518731907
3316 873784.280479778
3317 873865.007508712
3318 873945.699868563
3319 874026.35767918
3320 874106.981245694
3321 874187.571026614
3322 874268.127462181
3323 874348.650940131
3324 874429.14172215
3325 874509.600041765
3326 874590.026052016
3327 874670.419601463
3328 874750.780379905
3329 874831.107922483
3330 874911.401987253
3331 874991.662514445
3332 875071.888997636
3333 875152.081527824
3334 875232.240041828
3335 875312.364798499
3336 875392.455630526
3337 875472.512478397
3338 875552.535065169
3339 875632.523036842
3340 875712.476654325
3341 875792.396160211
3342 875872.280979178
3343 875952.131105173
3344 876031.946252495
3345 876111.72600138
3346 876191.470725395
3347 876271.18067905
3348 876350.856069457
3349 876430.497109989
3350 876510.10352763
3351 876589.675503045
3352 876669.213349731
3353 876748.717385191
3354 876828.187617303
3355 876907.623979632
3356 876987.02662303
3357 877066.395735856
3358 877145.731713216
3359 877225.035105455
3360 877304.305992303
3361 877383.544623311
3362 877462.75115228
3363 877541.926085878
3364 877621.06940937
3365 877700.18097533
3366 877779.260836778
3367 877858.308800623
3368 877937.325088854
3369 878016.310109721
3370 878095.264209521
3371 878174.187872078
3372 878253.081327203
3373 878331.945021129
3374 878410.779340646
3375 878489.584351036
3376 878568.360353899
3377 878647.107786279
3378 878725.826787284
3379 878804.517312519
3380 878883.179536533
3381 878961.813638795
3382 879040.420041277
3383 879118.998955201
3384 879197.550910206
3385 879276.076148318
3386 879354.574793794
3387 879433.046895834
3388 879511.492823341
3389 879589.913051016
3390 879668.307535659
3391 879746.6763864
3392 879825.019491208
3393 879903.33663575
3394 879981.627420695
3395 880059.891667785
3396 880138.128837495
3397 880216.338993437
3398 880294.521958759
3399 880372.677619076
3400 880450.806053658
3401 880528.907225251
3402 880606.980895295
3403 880685.026779987
3404 880763.044948472
3405 880841.035593064
3406 880918.998837073
3407 880996.934956018
3408 881074.844088531
3409 881152.725893531
3410 881230.580441883
3411 881308.407548051
3412 881386.207136496
3413 881463.979031463
3414 881541.722769436
3415 881619.438196773
3416 881697.125423683
3417 881774.784595129
3418 881852.415887682
3419 881930.019058602
3420 882007.593802996
3421 882085.139947448
3422 882162.657624205
3423 882240.147160317
3424 882317.608427631
3425 882395.041505673
3426 882472.44652085
3427 882549.823723021
3428 882627.173320421
3429 882704.495464948
3430 882781.790396114
3431 882859.058240733
3432 882936.299276238
3433 883013.513741897
3434 883090.701456829
3435 883167.862435534
3436 883244.997196654
3437 883322.106166492
3438 883399.189277482
3439 883476.246481223
3440 883553.27719457
3441 883630.281341232
3442 883707.258799155
3443 883784.209738819
3444 883861.133883846
3445 883938.030606197
3446 884014.900006059
3447 884091.742347325
3448 884168.557358766
3449 884245.34469756
3450 884322.10448586
3451 884398.837089983
3452 884475.542328907
3453 884552.219873178
3454 884628.870192624
3455 884705.4936345
3456 884782.089895046
3457 884858.659219543
3458 884935.201405953
3459 885011.715910968
3460 885088.202878405
3461 885164.662059141
3462 885241.093434841
3463 885317.497225242
3464 885393.873426961
3465 885470.22208381
3466 885546.543218732
3467 885622.836781314
3468 885699.102780802
3469 885775.34121848
3470 885851.552225953
3471 885927.735520249
3472 886003.891173767
3473 886080.019237752
3474 886156.119753838
3475 886232.192750113
3476 886308.23833042
3477 886384.256310807
3478 886460.24646182
3479 886536.208731342
3480 886612.143193725
3481 886688.049822513
3482 886763.928434785
3483 886839.779199804
3484 886915.602019417
3485 886991.396850916
3486 887067.163633094
3487 887142.902673127
3488 887218.614100942
3489 887294.297943641
3490 887369.954207654
3491 887445.583087954
3492 887521.18465927
3493 887596.75915007
3494 887672.306445785
3495 887747.826733088
3496 887823.320289907
3497 887898.787319286
3498 887974.227856203
3499 888049.641898577
3500 888125.029136326
3501 888200.389462353
3502 888275.722742995
3503 888351.028785574
3504 888426.307669453
3505 888501.55946343
3506 888576.78381238
3507 888651.980338641
3508 888727.149051384
3509 888802.290192248
3510 888877.403791542
3511 888952.490022
3512 889027.548644734
3513 889102.579732131
3514 889177.583150988
3515 889252.55863789
3516 889327.506126561
3517 889402.425408347
3518 889477.316288612
3519 889552.178881367
3520 889627.013221241
3521 889701.819427179
3522 889776.597463391
3523 889851.347594378
3524 889926.069694114
3525 890000.763684898
3526 890075.42960893
3527 890150.067453158
3528 890224.677280759
3529 890299.259028696
3530 890373.812822077
3531 890448.338487009
3532 890522.835667274
3533 890597.304482049
3534 890671.745073417
3535 890746.157284914
3536 890820.540894444
3537 890894.895670094
3538 890969.221439305
3539 891043.518291994
3540 891117.786400169
3541 891192.02583555
3542 891266.236560793
3543 891340.418868326
3544 891414.573027679
3545 891488.699142533
3546 891562.79729486
3547 891636.867531661
3548 891710.909887834
3549 891784.924362564
3550 891858.911255532
3551 891932.871074963
3552 892006.804180315
3553 892080.710978433
3554 892154.5914903
3555 892228.446179249
3556 892302.275470717
3557 892376.079495439
3558 892449.858560844
3559 892523.612881807
3560 892597.342998542
3561 892671.049229168
3562 892744.731999149
3563 892818.39133799
3564 892892.02723455
3565 892965.639977275
3566 893039.229987455
3567 893112.797122182
3568 893186.341454592
3569 893259.862870976
3570 893333.361196985
3571 893406.836566712
3572 893480.289053419
3573 893553.718228949
3574 893627.124079364
3575 893700.506595774
3576 893773.865836863
3577 893847.201472159
3578 893920.5134555
3579 893993.801800112
3580 894067.0664895
3581 894140.307795553
3582 894213.526117799
3583 894286.721431214
3584 894359.893890015
3585 894433.043425533
3586 894506.170008318
3587 894579.273846493
3588 894652.355038999
3589 894725.413649474
3590 894798.449616234
3591 894871.462990303
3592 894944.453828487
3593 895017.422102971
3594 895090.367809236
3595 895163.291078373
3596 895236.191748583
3597 895309.069641687
3598 895381.924711266
3599 895454.756832009
3600 895527.565470031
3601 895600.350724428
3602 895673.112571815
3603 895745.85086043
3604 895818.565921194
3605 895891.257792231
3606 895963.926547216
3607 896036.572200938
3608 896109.194715061
3609 896181.793968223
3610 896254.370143391
3611 896326.923317628
3612 896399.453281194
3613 896471.960124779
3614 896544.444127683
3615 896616.905292289
3616 896689.343637688
3617 896761.759032316
3618 896834.151373067
3619 896906.520491067
3620 896978.86620764
3621 897051.188346855
3622 897123.486306576
3623 897195.759797653
3624 897268.008676247
3625 897340.232751906
3626 897412.431581095
3627 897484.604674181
3628 897556.751739509
3629 897628.872570942
3630 897700.966934441
3631 897773.034529047
3632 897845.075417463
3633 897917.089462915
3634 897989.076549222
3635 898061.036877678
3636 898132.970291646
3637 898204.876458953
3638 898276.755136734
3639 898348.606058449
3640 898420.429183531
3641 898492.224776975
3642 898563.99280071
3643 898635.733134682
3644 898707.4452907
3645 898779.129120552
3646 898850.784466734
3647 898922.411284429
3648 898994.00985981
3649 899065.580132186
3650 899137.122070499
3651 899208.636027385
3652 899280.121814508
3653 899351.5794957
3654 899423.008947883
3655 899494.410100881
3656 899565.783198737
3657 899637.12861974
3658 899708.446579399
3659 899779.737324879
3660 899851.001020654
3661 899922.237658384
3662 899993.447319381
3663 900064.63004797
3664 900135.785662162
3665 900206.91418078
3666 900278.015558915
3667 900349.089963348
3668 900420.137483257
3669 900491.158294489
3670 900562.152479715
3671 900633.120133232
3672 900704.061368205
3673 900774.976513315
3674 900845.865882771
3675 900916.729477021
3676 900987.567371999
3677 901058.379538006
3678 901129.166101191
3679 901199.927166842
3680 901270.66269089
3681 901341.37301387
3682 901412.058311864
3683 901482.718764948
3684 901553.354425024
3685 901623.965392568
3686 901694.551884042
3687 901765.114415836
3688 901835.653108147
3689 901906.167884944
3690 901976.658823419
3691 902047.12633502
3692 902117.570342199
3693 902187.99102177
3694 902258.388401118
3695 902328.762538429
3696 902399.113311817
3697 902469.440859017
3698 902539.745399352
3699 902610.027027845
3700 902680.285887098
3701 902750.521786707
3702 902820.734399576
3703 902890.923607381
3704 902961.089310839
3705 903031.231641192
3706 903101.350678349
3707 903171.446009388
3708 903241.517541691
3709 903311.565298118
3710 903381.589508908
3711 903451.590280475
3712 903521.567772841
3713 903591.522000775
3714 903661.453200239
3715 903731.361590832
3716 903801.247111534
3717 903871.109820326
3718 903940.949524761
3719 904010.765972895
3720 904080.558836313
3721 904150.327999849
3722 904220.073537831
3723 904289.795433271
3724 904359.493978771
3725 904429.169160738
3726 904498.820798158
3727 904568.44846379
3728 904638.051962836
3729 904707.631007396
3730 904777.185400509
3731 904846.714921161
3732 904916.219534492
3733 904985.699111316
3734 905055.153727191
3735 905124.583380011
3736 905193.988252218
3737 905263.368370715
3738 905332.72381071
3739 905402.054358475
3740 905471.359951747
3741 905540.64074399
3742 905609.897058962
3743 905679.128813093
3744 905748.336025048
3745 905817.518751428
3746 905886.677055623
3747 905955.811006804
3748 906024.920847388
3749 906094.006777706
3750 906163.068721758
3751 906232.106442361
3752 906301.119716304
3753 906370.108474594
3754 906439.07247433
3755 906508.011544991
3756 906576.925600241
3757 906645.814571017
3758 906714.678382784
3759 906783.516889001
3760 906852.329992895
3761 906921.117624159
3762 906989.879653484
3763 907058.615891571
3764 907127.326636106
3765 907196.011891491
3766 907264.671845643
3767 907333.306143429
3768 907401.914438888
3769 907470.496078041
3770 907539.050884879
3771 907607.578717937
3772 907676.07946131
3773 907744.5529661
3774 907812.999439871
3775 907881.419217771
3776 907949.812450755
3777 908018.17921849
3778 908086.519550129
3779 908154.833293899
3780 908223.120545608
3781 908291.381249884
3782 908359.615476767
3783 908427.82317688
3784 908496.004339322
3785 908564.158764257
3786 908632.286739563
3787 908700.388315183
3788 908768.463812837
3789 908836.512934327
3790 908904.535618329
3791 908972.532030811
3792 909040.502387523
3793 909108.446557098
3794 909176.364233727
3795 909244.255558269
3796 909312.120165438
3797 909379.958044077
3798 909447.769166861
3799 909515.553402155
3800 909583.310497975
3801 909651.04040682
3802 909718.743194641
3803 909786.419221106
3804 909854.068872292
3805 909921.69199353
3806 909989.288386262
3807 910056.858164498
3808 910124.40109481
3809 910191.91742577
3810 910259.407321983
3811 910326.870631847
3812 910394.306852888
3813 910461.715737905
3814 910529.097483447
3815 910596.452259701
3816 910663.780103989
3817 910731.081123387
3818 910798.355229924
3819 910865.602632944
3820 910932.823399309
3821 911000.017857556
3822 911067.186118543
3823 911134.328085958
3824 911201.443550148
3825 911268.532515319
3826 911335.595042016
3827 911402.631300421
3828 911469.641431151
3829 911536.625161034
3830 911603.582541417
3831 911670.513765139
3832 911737.418961259
3833 911804.298306364
3834 911871.151927715
3835 911937.97993932
3836 912004.782676072
3837 912071.560101857
3838 912138.312164451
3839 912205.039038949
3840 912271.740900856
3841 912338.417963753
3842 912405.070057163
3843 912471.697368612
3844 912538.299790848
3845 912604.877105329
3846 912671.429113783
3847 912737.955939344
3848 912804.457286507
3849 912870.933186671
3850 912937.38371597
3851 913003.808818234
3852 913070.208536646
3853 913136.582812828
3854 913202.93149681
3855 913269.25468397
3856 913335.552378062
3857 913401.824516335
3858 913468.071130402
3859 913534.292213374
3860 913600.487893826
3861 913666.65798046
3862 913732.802350218
3863 913798.920918634
3864 913865.013786179
3865 913931.081265072
3866 913997.123348387
3867 914063.139916012
3868 914129.131074411
3869 914195.096915605
3870 914261.037287247
3871 914326.95211355
3872 914392.841269004
3873 914458.704494157
3874 914524.5416991
3875 914590.353071943
3876 914656.138960837
3877 914721.899523683
3878 914787.634764955
3879 914853.345004069
3880 914919.030345054
3881 914984.690706616
3882 915050.32635932
3883 915115.937466644
3884 915181.524007921
3885 915247.085933799
3886 915312.623290099
3887 915378.135979831
3888 915443.624243574
3889 915509.088057241
3890 915574.527645036
3891 915639.943327047
3892 915705.335475652
3893 915770.703948417
3894 915836.048797562
3895 915901.370123185
3896 915966.66785036
3897 916031.941797923
3898 916097.19193378
3899 916162.418263358
3900 916227.620981285
3901 916292.800261678
3902 916357.956083544
3903 916423.088427658
3904 916488.197296659
3905 916553.282741681
3906 916618.344814189
3907 916683.383657697
3908 916748.399584679
3909 916813.392791821
3910 916878.363620764
3911 916943.31203104
3912 917008.238229369
3913 917073.14248832
3914 917138.024741304
3915 917202.885037574
3916 917267.723437487
3917 917332.539942312
3918 917397.334626751
3919 917462.107627078
3920 917526.859024547
3921 917591.588820011
3922 917656.296992251
3923 917720.983563175
3924 917785.64830141
3925 917850.291091714
3926 917914.911864379
3927 917979.510603493
3928 918044.087536854
3929 918108.642794481
3930 918173.176133256
3931 918237.687495365
3932 918302.177102045
3933 918366.644848803
3934 918431.090776044
3935 918495.514718283
3936 918559.91636756
3937 918624.295838915
3938 918688.653174027
3939 918752.988145691
3940 918817.300573222
3941 918881.590230198
3942 918945.857225295
3943 919010.101552351
3944 919074.323348804
3945 919138.522685613
3946 919202.699221511
3947 919266.852753073
3948 919330.983341606
3949 919395.090826622
3950 919459.175080037
3951 919523.235978538
3952 919587.273297894
3953 919651.287097954
3954 919715.277516073
3955 919779.244627737
3956 919843.188402473
3957 919907.108908836
3958 919971.006070247
3959 920034.879858539
3960 920098.730202119
3961 920162.556872131
3962 920226.359615389
3963 920290.138382338
3964 920353.893227466
3965 920417.624311213
3966 920481.331467938
3967 920545.014484642
3968 920608.673141267
3969 920672.307137105
3970 920735.916026055
3971 920799.49975546
3972 920863.058127938
3973 920926.591173155
3974 920990.098865801
3975 921053.581528624
3976 921117.039295695
3977 921180.472116049
3978 921243.879861289
3979 921307.262409982
3980 921370.619419011
3981 921433.950724009
3982 921497.256242311
3983 921560.535781467
3984 921623.789147688
3985 921687.016314521
3986 921750.217359426
3987 921813.392155703
3988 921876.541105535
3989 921939.664389602
3990 922002.76204327
3991 922065.833863187
3992 922128.879966636
3993 922191.900695101
3994 922254.896135459
3995 922317.866304711
3996 922380.811360777
3997 922443.731523303
3998 922506.626825632
3999 922569.497157083
4000 922632.342771236
4001 922695.163791989
4002 922757.960093687
4003 922820.73174627
4004 922883.478984414
4005 922946.202055124
4006 923008.900908219
4007 923071.575478129
4008 923134.225740099
4009 923196.851678638
4010 923259.45331357
4011 923322.030887736
4012 923384.58461571
4013 923447.114522231
4014 923509.620908334
4015 923572.104059132
4016 923634.564183864
4017 923697.001556142
4018 923759.416332711
4019 923821.808549947
4020 923884.178288547
4021 923946.525633251
4022 924008.850726936
4023 924071.154113382
4024 924133.435854019
4025 924195.695896844
4026 924257.934173436
4027 924320.150952318
4028 924382.346589574
4029 924444.521351537
4030 924506.675231485
4031 924568.808253434
4032 924630.920361751
4033 924693.011749305
4034 924755.082702937
4035 924817.133377223
4036 924879.16394107
4037 924941.174533568
4038 925003.165305188
4039 925065.136155087
4040 925127.086990949
4041 925189.017865396
4042 925250.928934824
4043 925312.820086281
4044 925374.691482748
4045 925436.543191942
4046 925498.375263487
4047 925560.187721761
4048 925621.980514918
4049 925683.753875392
4050 925745.507887561
4051 925807.242823888
4052 925868.958917006
4053 925930.656230082
4054 925992.334925176
4055 926053.995113043
4056 926115.636870004
4057 926177.260297428
4058 926238.865435737
4059 926300.452152912
4060 926362.020234208
4061 926423.569893418
4062 926485.100971409
4063 926546.613355524
4064 926608.106993985
4065 926669.581721002
4066 926731.037558069
4067 926792.474206538
4068 926853.891570678
4069 926915.289686411
4070 926976.668810623
4071 927038.028713414
4072 927099.369334628
4073 927160.690378323
4074 927221.991625261
4075 927283.273069711
4076 927344.534765877
4077 927405.776917231
4078 927466.999724934
4079 927528.202952216
4080 927589.386761293
4081 927650.551153816
4082 927711.69601566
4083 927772.821255976
4084 927833.92683564
4085 927895.012464938
4086 927956.077990475
4087 928017.123312482
4088 928078.14845644
4089 928139.153412609
4090 928200.138009431
4091 928261.102087073
4092 928322.045645378
4093 928382.968779885
4094 928443.871605622
4095 928504.754032474
4096 928565.616133416
4097 928626.458170532
4098 928687.280170689
4099 928748.082258302
4100 928808.864113276
4101 928869.625744025
4102 928930.36707502
4103 928991.08829145
4104 929051.78927621
4105 929112.469854329
4106 929173.129949703
4107 929233.769482641
4108 929294.388433664
4109 929354.986702838
4110 929415.564379484
4111 929476.121482827
4112 929536.657861505
4113 929597.173209932
4114 929657.66730111
4115 929718.140021317
4116 929778.591320761
4117 929839.021092306
4118 929899.429231445
4119 929959.815573476
4120 930020.180060084
4121 930080.522500233
4122 930140.842819565
4123 930201.140879941
4124 930261.41669894
4125 930321.670195553
4126 930381.901196819
4127 930442.109409116
4128 930502.294710763
4129 930562.457258649
4130 930622.596945499
4131 930682.713787464
4132 930742.807848457
4133 930802.8789634
4134 930862.926839352
4135 930922.951389572
4136 930982.9525477
4137 931042.930366656
4138 931102.885005097
4139 931162.816561956
4140 931222.725115525
4141 931282.610640945
4142 931342.473295481
4143 931402.313210087
4144 931462.130618473
4145 931521.925531111
4146 931581.697926387
4147 931641.447822643
4148 931701.175285521
4149 931760.880326141
4150 931820.562953011
4151 931880.223242943
4152 931939.861305056
4153 931999.477067864
4154 932059.070521382
4155 932118.641569265
4156 932178.190419801
4157 932237.717235685
4158 932297.22225677
4159 932356.705691808
4160 932416.167716024
4161 932475.608252862
4162 932535.027324591
4163 932594.424773205
4164 932653.800928325
4165 932713.155780129
4166 932772.489185776
4167 932831.801068698
4168 932891.09170763
4169 932950.361144432
4170 933009.609301222
4171 933068.836320704
4172 933128.042417789
4173 933187.227580996
4174 933246.391846022
4175 933305.535297625
4176 933364.657834327
4177 933423.759404853
4178 933482.839903529
4179 933541.899363929
4180 933600.937940281
4181 933659.95565793
4182 933718.952547388
4183 933777.928621348
4184 933836.883852995
4185 933895.818239037
4186 933954.731901278
4187 934013.624847966
4188 934072.497105364
4189 934131.34866091
4190 934190.179462012
4191 934248.98961709
4192 934307.778987584
4193 934366.547505687
4194 934425.295166109
4195 934484.02209756
4196 934542.728238793
4197 934601.413490059
4198 934660.077496921
4199 934718.720329188
4200 934777.341943777
4201 934835.942273354
4202 934894.521287993
4203 934953.079094426
4204 935011.615728977
4205 935070.131391249
4206 935128.625869265
4207 935187.099336662
4208 935245.551668918
4209 935303.982733218
4210 935362.39260716
4211 935420.78142382
4212 935479.149416847
4213 935537.496504256
4214 935595.822972838
4215 935654.128938577
4216 935712.414601409
4217 935770.679929629
4218 935828.925024056
4219 935887.150060015
4220 935945.355355813
4221 936003.54109811
4222 936061.707439809
4223 936119.854410829
4224 936177.982021017
4225 936236.090146184
4226 936294.178522354
4227 936352.247248821
4228 936410.296493537
4229 936468.326453926
4230 936526.337257858
4231 936584.328943294
4232 936642.301665088
4233 936700.255515042
4234 936758.190492801
4235 936816.106588008
4236 936874.003829901
4237 936931.882118705
4238 936989.741314651
4239 937047.581412502
4240 937105.402523558
4241 937163.204451518
4242 937220.987145924
4243 937278.750287985
4244 937336.494010349
4245 937394.218350677
4246 937451.923323718
4247 937509.608709445
4248 937567.274571209
4249 937624.92106698
4250 937682.548102389
4251 937740.155455008
4252 937797.742914545
4253 937855.31044757
4254 937912.858045307
4255 937970.385794906
4256 938027.893735267
4257 938085.382071464
4258 938142.850877521
4259 938200.300255307
4260 938257.730193497
4261 938315.14074182
4262 938372.531838183
4263 938429.903485521
4264 938487.255860951
4265 938544.58896774
4266 938601.902536119
4267 938659.196384174
4268 938716.470656761
4269 938773.725408895
4270 938830.960695273
4271 938888.176486824
4272 938945.372768372
4273 939002.549461592
4274 939059.706653661
4275 939116.844423178
4276 939173.962707688
4277 939231.061596215
4278 939288.140973146
4279 939345.200804171
4280 939402.241131328
4281 939459.262134214
4282 939516.263761378
4283 939573.245905673
4284 939630.20848954
4285 939687.151405361
4286 939744.07473496
4287 939800.978523836
4288 939857.86274351
4289 939914.72733927
4290 939971.572256258
4291 940028.397390484
4292 940085.202655665
4293 940141.988108389
4294 940198.753904155
4295 940255.499993693
4296 940312.226250933
4297 940368.93242856
4298 940425.61825894
4299 940482.283722009
4300 940538.92874072
4301 940595.553029198
4302 940652.156436246
4303 940708.738824499
4304 940765.300126569
4305 940821.840345565
4306 940878.359358091
4307 940934.857058619
4308 940991.333440132
4309 941047.788317433
4310 941104.221612857
4311 941160.633198546
4312 941217.02315531
4313 941273.391208468
4314 941329.737126959
4315 941386.060899746
4316 941442.362374383
4317 941498.641400684
4318 941554.89804521
4319 941611.132353706
4320 941667.344394484
4321 941723.53423889
4322 941779.702087473
4323 941835.848128655
4324 941891.972496971
4325 941948.075471653
4326 942004.157312286
4327 942060.21798234
4328 942116.25738465
4329 942172.275554694
4330 942228.272498487
4331 942284.248294786
4332 942340.203035921
4333 942396.136587127
4334 942452.048956172
4335 942507.940049258
4336 942563.809922796
4337 942619.658555207
4338 942675.486027634
4339 942731.292434235
4340 942787.077665136
4341 942842.841827079
4342 942898.585068918
4343 942954.307262545
4344 943010.008509296
4345 943065.688929348
4346 943121.348660551
4347 943176.988042694
4348 943232.607261828
4349 943288.206254958
4350 943343.784774012
4351 943399.34280086
4352 943454.880294174
4353 943510.397352958
4354 943565.894046393
4355 943621.370613228
4356 943676.827114775
4357 943732.263454631
4358 943787.679631117
4359 943843.075811883
4360 943898.452048574
4361 943953.808441735
4362 944009.144989397
4363 944064.461712364
4364 944119.758807235
4365 944175.036411197
4366 944230.294586148
4367 944285.533229404
4368 944340.752179084
4369 944395.951291493
4370 944451.130688148
4371 944506.290398481
4372 944561.430591387
4373 944616.551447471
4374 944671.653030458
4375 944726.735506932
4376 944781.798636505
4377 944836.842316889
4378 944891.866450608
4379 944946.870980643
4380 945001.855972585
4381 945056.82133956
4382 945111.767034414
4383 945166.693236541
4384 945221.599909873
4385 945276.487181976
4386 945331.355121159
4387 945386.203725731
4388 945441.032823052
4389 945495.841992048
4390 945550.631197728
4391 945605.400448753
4392 945660.149931639
4393 945714.879758708
4394 945769.589892964
4395 945824.280179437
4396 945878.950573344
4397 945933.601119401
4398 945988.231732814
4399 946042.842438375
4400 946097.433211471
4401 946152.004106847
4402 946206.555198942
4403 946261.086516732
4404 946315.598133942
4405 946370.089996335
4406 946424.562155597
4407 946479.014657268
4408 946533.447634179
4409 946587.861048514
4410 946642.254885445
4411 946696.628959695
4412 946750.983210962
4413 946805.317520464
4414 946859.631834981
4415 946913.92627782
4416 946968.200953526
4417 947022.456037657
4418 947076.69183393
4419 947130.908499421
4420 947185.106018148
4421 947239.284449438
4422 947293.443997426
4423 947347.584712004
4424 947401.706683681
4425 947455.80990381
4426 947509.894432702
4427 947563.960349415
4428 947618.00776914
4429 947672.036718253
4430 947726.047188528
4431 947780.039221938
4432 947834.013000481
4433 947887.968605211
4434 947941.90601932
4435 947995.825285064
4436 948049.726367792
4437 948103.60929654
4438 948157.474108761
4439 948211.320852167
4440 948265.149580828
4441 948318.960424222
4442 948372.753322955
4443 948426.528362566
4444 948480.285743912
4445 948534.025586955
4446 948587.748004956
4447 948641.453112131
4448 948695.140831297
4449 948748.81119415
4450 948802.464215628
4451 948856.09996831
4452 948909.718477885
4453 948963.31968555
4454 949016.903403524
4455 949070.469445467
4456 949124.017676811
4457 949177.547943483
4458 949231.060054359
4459 949284.554058681
4460 949338.030051677
4461 949391.487898423
4462 949444.927468384
4463 949498.348797018
4464 949551.751772201
4465 949605.136319955
4466 949658.502530322
4467 949711.850508411
4468 949765.180373086
4469 949818.492044057
4470 949871.785587195
4471 949925.06094548
4472 949978.318045067
4473 950031.556894898
4474 950084.777267625
4475 950137.979070482
4476 950191.162401225
4477 950244.327349297
4478 950297.473967202
4479 950350.602164299
4480 950403.7119113
4481 950456.803154893
4482 950509.875735445
4483 950562.929593901
4484 950615.964756352
4485 950668.981219725
4486 950721.978839043
4487 950774.957515709
4488 950827.917066467
4489 950880.857318892
4490 950933.778035625
4491 950986.679055669
4492 951039.560305743
4493 951092.421716672
4494 951145.26326775
4495 951198.085013135
4496 951250.886935019
4497 951303.669054603
4498 951356.431367496
4499 951409.173759728
4500 951461.896159886
4501 951514.598606874
4502 951567.281154633
4503 951619.943944609
4504 951672.587089823
4505 951725.210553803
4506 951777.814278246
4507 951830.39821945
4508 951882.962309396
4509 951935.506821734
4510 951988.031985474
4511 952040.537897518
4512 952093.024746502
4513 952145.492476111
4514 952197.941146269
4515 952250.370705958
4516 952302.781259285
4517 952355.17296037
4518 952407.545846189
4519 952459.899877246
4520 952512.235046654
4521 952564.55142794
4522 952616.849038407
4523 952669.127946284
4524 952721.388118931
4525 952773.629659166
4526 952825.852603338
4527 952878.0568187
4528 952930.242286864
4529 952982.409041774
4530 953034.557125342
4531 953086.686524732
4532 953138.797259128
4533 953190.889259218
4534 953242.96247122
4535 953295.016856676
4536 953347.05249703
4537 953399.069523607
4538 953451.067954972
4539 953503.047853826
4540 953555.009155846
4541 953606.951957113
4542 953658.876177778
4543 953710.781872839
4544 953762.668989855
4545 953814.537498277
4546 953866.387371813
4547 953918.218679329
4548 953970.031520301
4549 954021.825983875
4550 954073.602148196
4551 954125.359958909
4552 954177.09943155
4553 954228.820384164
4554 954280.522789505
4555 954332.206584388
4556 954383.871830146
4557 954435.518592679
4558 954487.14686825
4559 954538.756742169
4560 954590.348345607
4561 954641.921685502
4562 954693.476797224
4563 954745.013640391
4564 954796.532213322
4565 954848.032469676
4566 954899.514294458
4567 954950.977783981
4568 955002.422861058
4569 955053.849736434
4570 955105.258577008
4571 955156.649238236
4572 955208.021769772
4573 955259.376392951
4574 955310.713226577
4575 955362.032191465
4576 955413.333325715
4577 955464.616858695
4578 955515.88301188
4579 955567.131850475
4580 955618.363345986
4581 955669.57764617
4582 955720.774817248
4583 955771.95464609
4584 955823.117042047
4585 955874.261966778
4586 955925.389284045
4587 955976.499015195
4588 956027.591341248
4589 956078.66631192
4590 956129.724072296
4591 956180.764587108
4592 956231.788012815
4593 956282.794519356
4594 956333.784179329
4595 956384.757120464
4596 956435.713441743
4597 956486.653020841
4598 956537.575825831
4599 956588.481861011
4600 956639.370882422
4601 956690.242916557
4602 956741.097980912
4603 956791.93598322
4604 956842.757107912
4605 956893.56142211
4606 956944.348906826
4607 956995.119593237
4608 957045.873524659
4609 957096.61069545
4610 957147.33088537
4611 957198.034113144
4612 957248.720394777
4613 957299.389764638
4614 957350.04214642
4615 957400.677597158
4616 957451.295981934
4617 957501.897152236
4618 957552.481153221
4619 957603.047993812
4620 957653.59769508
4621 957704.130314286
4622 957754.645790189
4623 957805.143913923
4624 957855.624545267
4625 957906.087711791
4626 957956.533398919
4627 958006.961671545
4628 958057.372455082
4629 958107.765799948
4630 958158.141735933
4631 958208.500382332
4632 958258.84174879
4633 958309.165933613
4634 958359.47283833
4635 958409.762400999
4636 958460.034578333
4637 958510.289447545
4638 958560.527100455
4639 958610.74752502
4640 958660.950816632
4641 958711.137067318
4642 958761.306195067
4643 958811.458104395
4644 958861.59281764
4645 958911.710419636
4646 958961.810855215
4647 959011.89396777
4648 959061.959764427
4649 959112.008149347
4650 959162.039144042
4651 959212.05287359
4652 959262.049401859
4653 959312.028676915
4654 959361.990765825
4655 959411.935674291
4656 959461.863259112
4657 959511.773424199
4658 959561.666189969
4659 959611.54156107
4660 959661.399474933
4661 959711.239969857
4662 959761.062924318
4663 959810.868329033
4664 959860.656257574
4665 959910.426643929
4666 959960.179576973
4667 960009.915053535
4668 960059.633134338
4669 960109.333844208
4670 960159.017148871
4671 960208.683047843
4672 960258.331653104
4673 960307.963127789
4674 960357.577402375
4675 960407.174455329
4676 960456.754128781
4677 960506.316366781
4678 960555.861208464
4679 960605.38867334
4680 960654.898777559
4681 960704.391510751
4682 960753.866809277
4683 960803.324614878
4684 960852.764914574
4685 960902.187681615
4686 960951.592950999
4687 961000.980641446
4688 961050.350681977
4689 961099.70318021
4690 961149.038071698
4691 961198.355257032
4692 961247.654896899
4693 961296.937046816
4694 961346.20176825
4695 961395.449171034
4696 961444.679372521
4697 961493.892348962
4698 961543.0880657
4699 961592.266611725
4700 961641.427917742
4701 961690.572123246
4702 961739.699230383
4703 961788.809118977
4704 961837.901857215
4705 961886.977423994
4706 961936.03584647
4707 961985.077167384
4708 962034.101563676
4709 962083.10899754
4710 962132.099411948
4711 962181.072797148
4712 962230.029224683
4713 962278.968633206
4714 962327.891158116
4715 962376.796796597
4716 962425.685572637
4717 962474.557407067
4718 962523.412272449
4719 962572.250102701
4720 962621.070950165
4721 962669.87487626
4722 962718.661853102
4723 962767.431810268
4724 962816.184788928
4725 962864.920757762
4726 962913.639793043
4727 962962.341730211
4728 963011.026441192
4729 963059.693887599
4730 963108.344101395
4731 963156.97719182
4732 963205.593164687
4733 963254.192052547
4734 963302.77379692
4735 963351.338280086
4736 963399.885588031
4737 963448.415829593
4738 963496.928937608
4739 963545.424824038
4740 963593.903391327
4741 963642.36461336
4742 963690.808545266
4743 963739.235197198
4744 963787.644499444
4745 963836.036446392
4746 963884.411000245
4747 963932.76819801
4748 963981.108108995
4749 964029.430713785
4750 964077.735869415
4751 964126.02350062
4752 964174.29356478
4753 964222.546025651
4754 964270.780771905
4755 964318.997831734
4756 964367.197147235
4757 964415.378713804
4758 964463.542644701
4759 964511.688889839
4760 964559.81745614
4761 964607.928305958
4762 964656.021460029
4763 964704.096943291
4764 964752.154750821
4765 964800.194944568
4766 964848.217506954
4767 964896.222443757
4768 964944.209814174
4769 964992.179764486
4770 965040.132180592
4771 965088.067031416
4772 965135.984263803
4773 965183.883855011
4774 965231.76575259
4775 965279.629998731
4776 965327.476627692
4777 965375.305597348
4778 965423.116688329
4779 965470.909944088
4780 965518.685423164
4781 965566.443161978
4782 965614.183140574
4783 965661.905338677
4784 965709.609720884
4785 965757.296269804
4786 965804.965017305
4787 965852.615976747
4788 965900.249152528
4789 965947.864496178
4790 965995.461900996
4791 966043.041431922
4792 966090.603076025
4793 966138.146762278
4794 966185.672347602
4795 966233.179746952
4796 966280.668982107
4797 966328.140109301
4798 966375.593175796
4799 966423.028232242
4800 966470.44531448
4801 966517.844473483
4802 966565.225636058
4803 966612.588680047
4804 966659.9336151
4805 966707.260302168
4806 966754.56875923
4807 966801.859048506
4808 966849.131194728
4809 966896.38536446
4810 966943.621716284
4811 966990.840193971
4812 967038.040661017
4813 967085.222989227
4814 967132.387152089
4815 967179.533261938
4816 967226.661259427
4817 967273.771130475
4818 967320.862753651
4819 967367.936228639
4820 967414.991588884
4821 967462.028716121
4822 967509.047545809
4823 967556.048192436
4824 967603.030705314
4825 967649.995023851
4826 967696.941077467
4827 967743.868900469
4828 967790.77848923
4829 967837.669967865
4830 967884.543378359
4831 967931.398742363
4832 967978.236064823
4833 968025.055342855
4834 968071.856592919
4835 968118.639650084
4836 968165.404452165
4837 968212.151099496
4838 968258.879562628
4839 968305.589913959
4840 968352.282261107
4841 968398.95668847
4842 968445.613349613
4843 968492.252269266
4844 968538.873493919
4845 968585.477028677
4846 968632.062915338
4847 968678.631079029
4848 968725.18139934
4849 968771.713932092
4850 968818.228818255
4851 968864.726167935
4852 968911.205924779
4853 968957.668005204
4854 969004.112296502
4855 969050.538779547
4856 969096.947454854
4857 969143.338259239
4858 969189.711135521
4859 969236.065931171
4860 969282.402639884
4861 969328.721187368
4862 969375.021578357
4863 969421.303817617
4864 969467.56799437
4865 969513.814156229
4866 969560.042308767
4867 969606.252407183
4868 969652.444454356
4869 969698.618428694
4870 969744.774408552
4871 969790.912435528
4872 969837.032488095
4873 969883.134551754
4874 969929.218691983
4875 969975.28498144
4876 970021.333322509
4877 970067.363587523
4878 970113.375791351
4879 970159.369939733
4880 970205.346107262
4881 970251.304244716
4882 970297.244301992
4883 970343.166303882
4884 970389.070154381
4885 970434.955975975
4886 970480.823766666
4887 970526.673647219
4888 970572.505734657
4889 970618.320044672
4890 970664.116606726
4891 970709.895434356
4892 970755.656472362
4893 970801.399688358
4894 970847.124970714
4895 970892.832281187
4896 970938.521563041
4897 970984.192779236
4898 971029.846091263
4899 971075.481533833
4900 971121.09912905
4901 971166.698869315
4902 971212.280734738
4903 971257.84468812
4904 971303.390613534
4905 971348.918464457
4906 971394.428385545
4907 971439.920587616
4908 971485.395236934
4909 971530.852541744
4910 971576.29254077
4911 971621.715118862
4912 971667.120203802
4913 971712.507983465
4914 971757.87844432
4915 971803.231654754
4916 971848.56766473
4917 971893.886554084
4918 971939.188269522
4919 971984.472962178
4920 972029.740652121
4921 972074.991319729
4922 972120.225052773
4923 972165.441946914
4924 972210.642082744
4925 972255.82540447
4926 972300.991960389
4927 972346.141726449
4928 972391.274897222
4929 972436.391499337
4930 972481.491522047
4931 972526.574915276
4932 972571.641685279
4933 972616.692007025
4934 972661.725881258
4935 972706.743502824
4936 972751.744918275
4937 972796.730114214
4938 972841.699093997
4939 972886.652001604
4940 972931.588876531
4941 972976.509712391
4942 973021.414434141
4943 973066.303125885
4944 973111.175730381
4945 973156.032308655
4946 973200.872932257
4947 973245.69763543
4948 973290.506464249
4949 973335.299425257
4950 973380.076592101
4951 973424.838024482
4952 973469.583843745
4953 973514.313958786
4954 973559.028298603
4955 973603.726906339
4956 973648.409741126
4957 973693.076814097
4958 973737.728209588
4959 973782.364040363
4960 973826.984298913
4961 973871.589045469
4962 973916.178311377
4963 973960.752242047
4964 974005.310876844
4965 974049.854236511
4966 974094.382416238
4967 974138.895424008
4968 974183.393268567
4969 974227.876052598
4970 974272.343964477
4971 974316.79703692
4972 974361.235193471
4973 974405.658467461
4974 974450.066953215
4975 974494.460709934
4976 974538.83976987
4977 974583.204288307
4978 974627.554277293
4979 974671.889805621
4980 974716.210901263
4981 974760.517524933
4982 974804.809740554
4983 974849.087593181
4984 974893.351063762
4985 974937.600144632
4986 974981.834725424
4987 975026.054834753
4988 975070.260569415
4989 975114.451894021
4990 975158.628929304
4991 975202.791679539
4992 975246.940082559
4993 975291.073993791
4994 975335.1933714
4995 975379.298227672
4996 975423.388666527
4997 975467.464645394
4998 975511.526064487
4999 975555.57284762
};
\addlegendentry{\large{MDPP-U (Alg.~\ref{alg:main2})}}
\end{axis}

\end{tikzpicture}


==> img/multi_objectives/periodic_regret_multi_objectives.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.7,0.98)}},
x grid style={darkgray176},
xlabel={\large{Episodes}},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-97743.8500173952, ymax=2095670.9757558,
ytick style={color=black},
]
\addplot [semithick, blue]
table {%
0 1956.82388138649
1 3964.43373378726
2 5977.18464276443
3 7990.57024787936
4 10004.0025515766
5 12017.3180064159
6 14030.4172791988
7 16043.1938128643
8 18055.5615626314
9 20067.4323355836
10 22078.7477316021
11 24089.4310541728
12 26099.4173231693
13 28108.6106405863
14 30116.8910659547
15 32124.1642738528
16 34130.3172997193
17 36135.283608462
18 38138.986447987
19 40141.3899647268
20 42142.5104639343
21 44142.3614721398
22 46141.0091452539
23 48138.5539301502
24 50135.111144806
25 52130.8149281576
26 54125.7928775482
27 56120.1936194302
28 58114.175433182
29 60107.9059122748
30 62101.5398962902
31 64095.2586239616
32 66089.2144090388
33 68083.5645771852
34 70078.441938221
35 72073.9686972043
36 74070.2218111476
37 76067.2922996455
38 78065.238187103
39 80064.081161486
40 82063.8136537022
41 84064.4109706605
42 86065.8181559872
43 88067.9496311123
44 90070.7196549521
45 92074.0434046154
46 94077.8378153169
47 96082.0262430427
48 98086.5391056194
49 100091.266425794
50 102096.034125966
51 104100.632312456
52 106104.77662047
53 108108.019561868
54 110109.532498463
55 112107.657818177
56 114098.890170312
57 116075.693136695
58 118021.90480431
59 119903.892074284
60 121657.531746841
61 123196.482799942
62 124500.21635328
63 125662.237019549
64 126737.627494763
65 127764.098086912
66 128770.606534961
67 129780.980290725
68 130815.961375746
69 131893.883111103
70 133030.986150726
71 134241.311188174
72 135536.26870812
73 136924.090539039
74 138409.307124875
75 139992.166942709
76 141665.44889034
77 143410.511133149
78 145201.42851355
79 147010.624302287
80 148809.779901657
81 150563.743513302
82 152216.94795725
83 153683.678507083
84 154894.187013397
85 155890.286035758
86 156778.100304673
87 157616.363578003
88 158444.015352984
89 159290.156440092
90 160178.243543688
91 161128.173314829
92 162157.192922638
93 163280.182784146
94 164509.437981041
95 165853.782232348
96 167316.843216215
97 168887.727893392
98 170539.906054034
99 172238.185353372
100 173943.779375906
101 175606.242457002
102 177133.915093974
103 178374.214554424
104 179250.969314966
105 179902.685246451
106 180455.899146836
107 180974.08676009
108 181496.571624645
109 182052.39182712
110 182665.929258204
111 183359.394166076
112 184153.877234896
113 185069.226475075
114 186122.94513305
115 187328.133948621
116 188687.320586196
117 190176.716944012
118 191746.503654414
119 193329.430837248
120 194832.340715923
121 196110.062767817
122 197050.977718258
123 197733.276356508
124 198316.048837386
125 198875.834325598
126 199461.951218627
127 200114.57815714
128 200870.334639816
129 201762.317935413
130 202816.615501781
131 204047.073268243
132 205414.110945648
133 206825.425735061
134 208170.316436838
135 209362.932475742
136 210389.947619794
137 211314.166284997
138 212235.988409386
139 213236.406016258
140 214347.374943506
141 215564.607346718
142 216836.734055526
143 218096.683704364
144 219292.294222903
145 220401.960344135
146 221436.964615708
147 222432.021483504
148 223429.978735614
149 224466.367226252
150 225556.756967274
151 226692.448714753
152 227847.716825285
153 228992.300354804
154 230102.319012615
155 231167.110587989
156 232191.245100033
157 233190.925670402
158 234187.60860701
159 235200.445782919
160 236239.919650922
161 237304.698696312
162 238383.614141479
163 239460.560202329
164 240520.542937564
165 241554.330057785
166 242561.161864963
167 243547.873273973
168 244526.128871066
169 245508.418422995
170 246503.996891489
171 247515.604356728
172 248539.21403649
173 249565.912898157
174 250585.290605136
175 251589.078945719
176 252573.539913422
177 253540.336338962
178 254495.548739715
179 255447.432039815
180 256403.805099021
181 257369.347363298
182 258344.300798518
183 259324.639268412
184 260303.619805804
185 261274.380175089
186 262231.983603481
187 263174.964915736
188 264105.591454952
189 265028.771948283
190 265950.408300137
191 266875.314339197
192 267805.997044355
193 268741.899889723
194 269679.744707011
195 270614.754788362
196 271542.262962376
197 272459.26327053
198 273365.270511894
199 274262.217599819
200 275153.752636969
201 276043.987877044
202 276936.424518848
203 277832.844300087
204 278732.848717902
205 279634.041303365
206 280532.824691987
207 281425.513414923
208 282309.480938837
209 283183.973129549
210 284050.254148767
211 284911.065346245
212 285769.845784534
213 286629.803495456
214 287492.883834742
215 288359.258112429
216 289227.317587158
217 290094.283870107
218 290956.988871729
219 291812.863929732
220 292660.49738292
221 293500.051207709
222 294333.217859981
223 295162.815088615
224 295992.000326998
225 296823.403281333
226 297658.34576312
227 298496.532241483
228 299336.079032053
229 300174.100396537
230 301007.367132935
231 301833.32788405
232 302650.615768164
233 303459.389987823
234 304261.263050578
235 305059.012924008
236 305855.968300316
237 306655.067315795
238 307458.214929832
239 308265.798246301
240 309076.448112198
241 309887.47281367
242 310695.443197203
243 311496.981162753
244 312289.681746676
245 313072.682235868
246 313846.843435967
247 314614.514220102
248 315379.176293672
249 316144.7511742
250 316914.652495587
251 317691.011418665
252 318474.08068989
253 319262.03524377
254 320051.336496016
255 320837.609102005
256 321616.657841436
257 322385.242274645
258 323141.756365005
259 323886.573558625
260 324622.036014147
261 325352.130691066
262 326081.844092591
263 326816.271659117
264 327559.515957061
265 328313.67472538
266 329078.214331945
267 329849.852181364
268 330623.116284103
269 331391.648307751
270 332149.531824075
271 332892.361964687
272 333617.944655434
273 334326.684584307
274 335021.663420259
275 335708.386738539
276 336394.132431984
277 337086.886546915
278 337793.917835134
279 338520.118747263
280 339266.492205964
281 340029.377828976
282 340801.037444485
283 341571.384377508
284 342330.186977911
285 343068.841585417
286 343781.25787217
287 344464.525700372
288 345119.453676201
289 345751.017188926
290 346368.204085436
291 346983.254874989
292 347610.458743325
293 348264.614500967
294 348958.421617793
295 349698.528706499
296 350481.454866385
297 351292.864194648
298 352111.982495312
299 352918.193060384
300 353694.846172554
301 354428.863640129
302 355109.162115571
303 355727.958079916
304 356285.153137642
305 356791.172324136
306 357264.777475907
307 357728.224327777
308 358195.93138259
309 358679.732322678
310 359190.336814522
311 359738.12387481
312 360333.448346803
313 360986.538363691
314 361702.952584824
315 362477.122855266
316 363291.450494301
317 364122.185394755
318 364947.276394374
319 365749.245400549
320 366511.097830664
321 367210.279522309
322 367819.388266977
323 368321.286543311
324 368726.779925454
325 369067.747329303
326 369376.741758898
327 369672.181114441
328 369964.95027368
329 370262.68628341
330 370571.695923943
331 370897.980216076
332 371247.881839711
333 371628.551656181
334 372048.260373019
335 372516.49908594
336 373043.779300266
337 373641.023646501
338 374316.649982917
339 375069.30422278
340 375884.318960891
341 376738.061029098
342 377606.860913028
343 378471.174442553
344 379309.480262853
345 380081.064301536
346 380715.282089505
347 381166.422881551
348 381470.230363354
349 381695.989699925
350 381889.635413261
351 382071.820440957
352 382249.958585064
353 382427.38578787
354 382606.034662632
355 382787.372691201
356 382972.789978573
357 383163.795155366
358 383362.142120717
359 383569.940986686
360 383789.788710294
361 384024.946104689
362 384279.562549783
363 384558.941806467
364 384869.829351034
365 385220.674541967
366 385621.757624031
367 386085.017791549
368 386623.344186998
369 387248.573275058
370 387963.767368689
371 388756.959520133
372 389603.152155946
373 390472.983237823
374 391335.642220408
375 392148.733536944
376 392860.117457686
377 393435.162472072
378 393866.152161747
379 394172.582293615
380 394398.971001724
381 394587.956595459
382 394763.11396953
383 394933.943589106
384 395103.903448048
385 395274.566295592
386 395446.856575458
387 395621.477328101
388 395799.084644506
389 395980.384012628
390 396166.210334629
391 396357.615417668
392 396555.975243654
393 396763.123683892
394 396981.534728249
395 397214.572018959
396 397466.822590746
397 397744.516048185
398 398055.979025974
399 398411.99824098
400 398825.834388927
401 399312.566296225
402 399887.495346698
403 400556.75953752
404 401306.817826954
405 402102.96818599
406 402898.590308452
407 403647.602119485
408 404315.757471178
409 404886.822278159
410 405360.735584261
411 405748.158234259
412 406066.633693274
413 406336.874003398
414 406578.036717944
415 406804.723284362
416 407025.62636298
417 407246.685166508
418 407472.668927438
419 407708.125618455
420 407958.054357673
421 408228.460804332
422 408526.830223879
423 408862.467677696
424 409246.547025216
425 409691.677407664
426 410210.780332383
427 410812.26990302
428 411489.716237871
429 412216.368463521
430 412951.48079983
431 413654.281736971
432 414295.468865678
433 414861.075693012
434 415349.994998894
435 415769.756753272
436 416133.207540048
437 416455.897873681
438 416753.893589667
439 417042.89365669
440 417335.158178625
441 417641.363251399
442 417971.910003221
443 418337.570564
444 418749.565007076
445 419219.060209742
446 419756.175959557
447 420363.681357468
448 421029.755408692
449 421726.953419532
450 422420.071636954
451 423077.411640825
452 423678.01301233
453 424212.843112476
454 424682.570402357
455 425094.917703452
456 425462.391262339
457 425800.176587548
458 426124.580580112
459 426452.95289857
460 426799.385985353
461 427176.420859435
462 427595.618456349
463 428067.37923558
464 428600.265754514
465 429195.44348159
466 429841.464102637
467 430514.249147541
468 431183.637417511
469 431822.151789099
470 432410.714188248
471 432940.038079629
472 433409.643471225
473 433826.271862407
474 434202.034896523
475 434552.271532082
476 434893.839751649
477 435244.722423908
478 435620.422798907
479 436033.773710515
480 436495.457133308
481 437013.737308994
482 437590.222208588
483 438215.490435896
484 438868.845941215
485 439523.355482147
486 440153.11385258
487 440738.629057369
488 441269.006280806
489 441742.076984748
490 442163.58092135
491 442545.483591215
492 442903.526160615
493 443255.076946908
494 443618.274368962
495 444009.90382625
496 444442.859467328
497 444926.933765969
498 445467.265730452
499 446059.847606286
500 446689.520187651
501 447332.670434277
502 447963.342081899
503 448559.247689742
504 449105.414262952
505 449595.650490493
506 450032.692959123
507 450426.933736282
508 450793.769004328
509 451150.7330583
510 451515.87450794
511 451907.32821898
512 452339.365376331
513 452822.165145214
514 453360.293972754
515 453948.625045854
516 454571.034466852
517 455203.644106744
518 455820.905227752
519 456401.288281255
520 456930.894584484
521 457405.235122423
522 457829.347526683
523 458215.869236654
524 458581.631598972
525 458944.685514821
526 459322.913009514
527 459733.436469908
528 460189.478407703
529 460699.536374908
530 461263.243033904
531 461868.775791915
532 462494.426190233
533 463114.104780732
534 463703.674236527
535 464245.764771544
536 464732.585625447
537 465166.832070494
538 465560.074494478
539 465929.009081054
540 466291.838634539
541 466666.400913857
542 467069.44853883
543 467515.469240741
544 468013.940538375
545 468565.495012678
546 469159.319135964
547 469774.489687755
548 470385.234838326
549 470967.333416321
550 471503.243791078
551 471985.298887809
552 472416.660648126
553 472809.336249013
554 473180.080949663
555 473546.722819306
556 473926.331355901
557 474334.438924357
558 474783.744051898
559 475281.480113633
560 475826.221107065
561 476406.292999734
562 477001.718598882
563 477589.170558778
564 478147.620063153
565 478662.899354691
566 479130.362585266
567 479555.061397004
568 479949.205553519
569 480328.406330973
570 480708.714015823
571 481105.106006437
572 481530.458224278
573 481993.918714171
574 482498.575675622
575 483039.482771975
576 483603.685919799
577 484172.934426226
578 484728.099325567
579 485253.705885971
580 485741.260595462
581 486190.587426468
582 486608.833975915
583 487007.772964993
584 487400.904832345
585 487801.444277428
586 488221.025561905
587 488668.466227461
588 489148.155038133
589 489658.549813832
590 490191.754577746
591 490734.87448973
592 491272.978977676
593 491792.672738778
594 492285.130226534
595 492747.717336669
596 493183.872356184
597 493601.497557984
598 494010.794490128
599 494422.348178098
600 494845.72239381
601 495288.351746908
602 495754.370315348
603 496243.598082592
604 496751.203942213
605 497268.454509785
606 497784.661292666
607 498289.682322201
608 498776.205260806
609 499241.174377059
610 499686.016194941
611 500115.775337568
612 500537.636322403
613 500959.418575388
614 501388.334947756
615 501830.021801646
616 502287.688744267
617 502761.517787633
618 503248.528940673
619 503743.115033344
620 504238.227131441
621 504726.957090931
622 505204.094271949
623 505667.098570459
624 506116.404285636
625 506554.97604104
626 506987.438071161
627 507419.048968387
628 507854.764409086
629 508298.498314379
630 508752.496154732
631 509216.949434637
632 509689.975691999
633 510167.995514833
634 510646.537821568
635 511121.224249098
636 511588.677826128
637 512047.158450267
638 512496.786183456
639 512939.313002668
640 513377.628288642
641 513815.095863903
642 514254.931574489
643 514699.66669121
644 515150.753828309
645 515608.340859938
646 516071.261711577
647 516537.317819958
648 517003.74522891
649 517467.821677474
650 517927.417033229
651 518381.412666802
652 518829.843884016
653 519273.763811358
654 519714.937693038
655 520155.450957
656 520597.321412586
657 521042.12580793
658 521490.747838459
659 521943.253228178
660 522398.8942032
661 522856.299817086
662 523313.775214448
663 523769.655971925
664 524222.656769942
665 524672.095655271
666 525117.948075964
667 525560.824793731
668 526001.772143479
669 526442.041199527
670 526882.853466694
671 527325.175817258
672 527769.577193363
673 528216.151990522
674 528664.508845981
675 529113.897503589
676 529563.38582396
677 530012.048479335
678 530459.140702133
679 530904.219349227
680 531347.182393466
681 531788.253028423
682 532227.936545461
683 532666.89602423
684 533105.813555413
685 533545.276640222
686 533985.675238244
687 534427.154647542
688 534869.594857129
689 535312.639929547
690 535755.794621185
691 536198.537380349
692 536640.409790228
693 537081.119108641
694 537520.562751138
695 537958.830554468
696 538396.168936134
697 538832.938953322
698 539269.498266837
699 539706.172056921
700 540143.178956065
701 540580.60725761
702 541018.409025734
703 541456.426406739
704 541894.464383642
705 542332.321647729
706 542769.811797199
707 543206.784074247
708 543643.15672549
709 544078.901196813
710 544514.059566006
711 544948.752674574
712 545383.152578582
713 545817.42913182
714 546251.689076436
715 546685.974259088
716 547120.300933773
717 547554.62491112
718 547988.853969796
719 548422.887670327
720 548856.632889525
721 549290.011227447
722 549722.998607883
723 550155.601026655
724 550587.850350784
725 551019.806087192
726 551451.540783613
727 551883.127392227
728 552314.625397087
729 552746.056427229
730 553177.40762517
731 553608.641283963
732 554039.715357134
733 554470.584814901
734 554901.196778656
735 555331.483637761
736 555761.381861854
737 556190.850394666
738 556619.884241265
739 557048.502140063
740 557476.753417501
741 557904.707015332
742 558332.43083888
743 558759.969215664
744 559187.346272271
745 559614.548542137
746 560041.530828519
747 560468.258909942
748 560894.694407454
749 561320.809232552
750 561746.575458223
751 562171.959920514
752 562596.946748997
753 563021.542323584
754 563445.792477028
755 563869.757906737
756 564293.504329468
757 564717.097237307
758 565140.600734542
759 565564.05330571
760 565987.440230679
761 566410.731660207
762 566833.848339942
763 567256.691832319
764 567679.188022126
765 568101.293236685
766 568523.018981388
767 568944.402619285
768 569365.509887423
769 569786.403308512
770 570207.133349967
771 570627.728539634
772 571048.212649209
773 571468.586581858
774 571888.823608351
775 572308.874708447
776 572728.705012201
777 573148.290538861
778 573567.628954806
779 573986.720479371
780 574405.560185356
781 574824.149734232
782 575242.485996009
783 575660.572160407
784 576078.414217578
785 576496.027615857
786 576913.404896055
787 577330.535516935
788 577747.405403163
789 578164.006044475
790 578580.332788338
791 578996.372508107
792 579412.13674591
793 579827.633204264
794 580242.870891971
795 580657.865199305
796 581072.626877162
797 581487.160888923
798 581901.4746419
799 582315.572810718
800 582729.457118673
801 583143.128060814
802 583556.590905277
803 583969.845139653
804 584382.894460802
805 584795.750065766
806 585208.423417767
807 585620.924931218
808 586033.257811313
809 586445.415120674
810 586857.407412419
811 587269.228135115
812 587680.857136897
813 588092.280349199
814 588503.484404839
815 588914.468980928
816 589325.265068295
817 589735.918896206
818 590146.468963818
819 590556.930027012
820 590967.292745992
821 591377.527526008
822 591787.581992849
823 592197.381285485
824 592606.848076265
825 593015.918691801
826 593424.538439357
827 593832.699323918
828 594240.435529599
829 594647.800616081
830 595054.880504346
831 595461.769072597
832 595868.54992822
833 596275.283038405
834 596682.001474171
835 597088.69621548
836 597495.315507342
837 597901.781568575
838 598308.017713662
839 598713.964092898
840 599119.568140973
841 599524.815484538
842 599929.727538156
843 600334.361747409
844 600738.791927452
845 601143.075309731
846 601547.25806763
847 601951.372910396
848 602355.423055609
849 602759.395274906
850 603163.253694464
851 603566.950299197
852 603970.430927536
853 604373.639892942
854 604776.545243906
855 605179.13148352
856 605581.402200216
857 605983.380122036
858 606385.117751078
859 606786.682707674
860 607188.1404653
861 607589.54119362
862 607990.925363141
863 608392.306989818
864 608793.651418449
865 609194.908670874
866 609596.009074891
867 609996.873057887
868 610397.435029062
869 610797.64896009
870 611197.480731433
871 611596.93249368
872 611996.058141282
873 612394.94178155
874 612793.655914489
875 613192.272505896
876 613590.820672414
877 613989.294025631
878 614387.662366919
879 614785.895546623
880 615183.966476989
881 615581.855832094
882 615979.543799945
883 616377.011579687
884 616774.234213794
885 617171.186592913
886 617567.861472306
887 617964.272399208
888 618360.46638552
889 618756.498872278
890 619152.426422411
891 619548.286170081
892 619944.105058264
893 620339.895623282
894 620735.653179949
895 621131.336548471
896 621526.878809883
897 621922.204276482
898 622317.246873531
899 622711.963138474
900 623106.325864009
901 623500.322713856
902 623893.961088314
903 624287.27404154
904 624680.31950767
905 625073.179655994
906 625465.922823083
907 625858.567059835
908 626251.088838032
909 626643.454928041
910 627035.646292134
911 627427.674545314
912 627819.564569167
913 628211.348763473
914 628603.046548204
915 628994.668204817
916 629386.197802106
917 629777.591442476
918 630168.796204256
919 630559.758166199
920 630950.431958073
921 631340.800590965
922 631730.878598015
923 632120.685842139
924 632510.239115835
925 632899.562701967
926 633288.696307886
927 633677.671141268
928 634066.521209429
929 634455.274353918
930 634843.944485213
931 635232.529646865
932 635621.017196316
933 636009.384610848
934 636397.591543684
935 636785.596873831
936 637173.365402669
937 637560.89615453
938 637948.197202932
939 638335.297580771
940 638722.217102756
941 639108.965051826
942 639495.52983546
943 639881.890208908
944 640268.016491577
945 640653.884125472
946 641039.489107354
947 641424.85976655
948 641810.016034538
949 642194.996604948
950 642579.848233358
951 642964.59826539
952 643349.257716042
953 643733.809512962
954 644118.228312856
955 644502.483745403
956 644886.541542905
957 645270.373273563
958 645653.970783031
959 646037.333344195
960 646420.473498408
961 646803.422648716
962 647186.215938736
963 647568.887415572
964 647951.477684888
965 648334.006496041
966 648716.481558825
967 649098.885734803
968 649481.1792006
969 649863.321081639
970 650245.283061644
971 650627.059937116
972 651008.652787894
973 651390.06934943
974 651771.311815098
975 652152.397511269
976 652533.33318073
977 652914.12410968
978 653294.765470325
979 653675.249846773
980 654055.580510061
981 654435.758928536
982 654815.790096901
983 655195.682852026
984 655575.431521202
985 655955.036435573
986 656334.50063929
987 656713.839474702
988 657093.065747745
989 657472.188086352
990 657851.21099461
991 658230.122251423
992 658608.908081726
993 658987.542964115
994 659365.980776453
995 659744.193073819
996 660122.166247238
997 660499.885152609
998 660877.359707793
999 661254.603710478
};
\addlegendentry{\large{Alg 1}}
\addplot [semithick, red]
table {%
0 1956.82388138649
1 3963.11724252968
2 5975.71635182941
3 7989.05222954436
4 10002.4675003754
5 12015.7519056396
6 14028.7573857333
7 16041.363157651
8 18053.4603710967
9 20064.9319457944
10 22075.6638157355
11 24085.5124070886
12 26094.3400570625
13 28102.0215474314
14 30108.4563340646
15 32113.5539900158
16 34117.1834687755
17 36119.2772170921
18 38119.7604761323
19 40118.6263460893
20 42115.9646043173
21 44111.9178202939
22 46106.5937834984
23 48100.1365851972
24 50092.8040713268
25 52084.8863353242
26 54076.6604749307
27 56068.3731034736
28 58060.2224398044
29 60052.4129718208
30 62045.1484760968
31 64038.6063501248
32 66032.95649891
33 68028.3254447494
34 70024.8038550443
35 72022.4277222834
36 74021.2091855933
37 76021.1305917887
38 78022.1258410664
39 80024.1068091681
40 82026.9737375269
41 84030.6184180303
42 86034.9323714942
43 88039.8050009645
44 90045.13492646
45 92050.8317960061
46 94056.8138098779
47 96063.0104328434
48 98069.3660926659
49 100075.837111254
50 102082.390146402
51 104089.001815139
52 106095.657348148
53 108102.345756991
54 110109.058921202
55 112115.79346736
56 114122.545173529
57 116129.309856502
58 118136.081854865
59 120142.85436224
60 122149.619208557
61 124156.36761246
62 126163.090837241
63 128169.779901125
64 130176.426451399
65 132183.022878684
66 134189.562776041
67 136196.041529842
68 138202.455394974
69 140208.801330134
70 142215.078218052
71 144221.285330203
72 146227.422875992
73 148233.491286194
74 150239.49173445
75 152245.425822594
76 154251.295024677
77 156257.10101528
78 158262.845220606
79 160268.529180968
80 162274.15374919
81 164279.719885683
82 166285.228021513
83 168290.67799803
84 170296.069477078
85 172301.402135954
86 174306.675943594
87 176311.890953192
88 178317.046940777
89 180322.14435797
90 182327.183321342
91 184332.164067043
92 186337.086697913
93 188341.95151582
94 190346.759026855
95 192351.509284458
96 194356.202772258
97 196360.840425415
98 198365.423144282
99 200369.951916054
100 202374.427733854
101 204378.851959582
102 206383.2262215
103 208387.552031528
104 210391.831160626
105 212396.065318596
106 214400.256164168
107 216404.405851316
108 218408.516491563
109 220412.590596855
110 222416.630403429
111 224420.638360631
112 226424.617148727
113 228428.569151662
114 230432.496693808
115 232436.40212231
116 234440.288008775
117 236444.1566002
118 238448.00961408
119 240451.849597155
120 242455.678721005
121 244459.499673445
122 246463.314455819
123 248467.125125358
124 250470.93276351
125 252474.739679818
126 254478.546824073
127 256482.354291011
128 258486.162194656
129 260489.969684417
130 262493.775764813
131 264497.579367915
132 266501.378017212
133 268505.169226762
134 270508.950627221
135 272512.718647238
136 274516.469847069
137 276520.201594882
138 278523.911077143
139 280527.5943941
140 282531.249154698
141 284534.87340812
142 286538.46522396
143 288542.021156617
144 290545.537200939
145 292549.009339687
146 294552.435521822
147 296555.811763698
148 298559.135345338
149 300562.403675518
150 302565.611437718
151 304568.755955163
152 306571.8341254
153 308574.842658268
154 310577.77914678
155 312580.64065911
156 314583.425114368
157 316586.130418863
158 318588.754929127
159 320591.296377142
160 322593.754046693
161 324596.125829479
162 326598.41052926
163 328600.607026239
164 330602.712954514
165 332604.727430015
166 334606.649029832
167 336608.477650506
168 338610.213361699
169 340611.855999027
170 342613.404626619
171 344614.859102932
172 346616.219922495
173 348617.487135935
174 350618.661812354
175 352619.743684592
176 354620.733767588
177 356621.632241995
178 358622.439072704
179 360623.155292139
180 362623.781627169
181 364624.319304226
182 366624.769324191
183 368625.132312972
184 370625.409649979
185 372625.602082599
186 374625.711217473
187 376625.73828138
188 378625.684784774
189 380625.552370048
190 382625.342249028
191 384625.055837169
192 386624.694418827
193 388624.258968779
194 390623.750395137
195 392623.169880103
196 394622.518898291
197 396621.798960345
198 398621.010992153
199 400620.156277162
200 402619.236045743
201 404618.251777498
202 406617.204690257
203 408616.095651839
204 410614.925423557
205 412613.69514038
206 414612.406047334
207 416611.059452675
208 418609.656709704
209 420608.19896356
210 422606.687109145
211 424605.122316091
212 426603.505630799
213 428601.838273634
214 430600.121030982
215 432598.355139427
216 434596.541772221
217 436594.682062079
218 438592.776872383
219 440590.8271945
220 442588.833823394
221 444586.797608464
222 446584.719343974
223 448582.599707607
224 450580.439582172
225 452578.239598949
226 454576.000424124
227 456573.722654151
228 458571.406828533
229 460569.053764208
230 462566.66404318
231 464564.23838664
232 466561.777460028
233 468559.281942467
234 470556.752421242
235 472554.189374067
236 474551.593503048
237 476548.965093094
238 478546.304637509
239 480543.612627597
240 482540.889776476
241 484538.136705466
242 486535.354021422
243 488532.542032455
244 490529.70130157
245 492526.832362466
246 494523.935674689
247 496521.011647813
248 498518.060623221
249 500515.082972216
250 502512.079222312
251 504509.04969614
252 506505.994848527
253 508502.914891877
254 510499.810335675
255 512496.681440734
256 514493.528611302
257 516490.352197485
258 518487.152347938
259 520483.929462098
260 522480.683915182
261 524477.415927209
262 526474.12580941
263 528470.813790202
264 530467.480232817
265 532464.125210318
266 534460.749010314
267 536457.351906799
268 538453.93414852
269 540450.495939245
270 542447.037664765
271 544443.559546653
272 546440.061862124
273 548436.544723532
274 550433.008306304
275 552429.452845288
276 554425.878652781
277 556422.285798083
278 558418.674685288
279 560415.045571068
280 562411.398758948
281 564407.734513035
282 566404.053080004
283 568400.354718524
284 570396.639574188
285 572392.907682937
286 574389.159118317
287 576385.394111007
288 578381.612682256
289 580377.815023334
290 582374.0012716
291 584370.171378357
292 586366.325471284
293 588362.463789133
294 590358.586516335
295 592354.693775284
296 594350.785817731
297 596346.86284568
298 598342.924928425
299 600338.972227625
300 602335.004871822
301 604331.022943823
302 606327.026642896
303 608323.016029596
304 610318.991153865
305 612314.952278371
306 614310.89954874
307 616306.833081012
308 618302.752996523
309 620298.659497289
310 622294.552646089
311 624290.432536348
312 626286.299273893
313 628282.15286207
314 630277.993474522
315 632273.821178056
316 634269.636145795
317 636265.43836903
318 638261.227869072
319 640257.004782965
320 642252.769145081
321 644248.521037058
322 646244.260487829
323 648239.987604413
324 650235.702483937
325 652231.405246128
326 654227.096012403
327 656222.7748244
328 658218.441726159
329 660214.096796057
330 662209.740156639
331 664205.371879202
332 666200.992040995
333 668196.600679423
334 670192.197831562
335 672187.783533574
336 674183.357839592
337 676178.920879219
338 678174.472684636
339 680170.013419969
340 682165.54317433
341 684161.062010871
342 686156.569874331
343 688152.066798942
344 690147.552771808
345 692143.027866784
346 694138.492088449
347 696133.945517546
348 698129.388130838
349 700124.819992845
350 702120.241179063
351 704115.651780426
352 706111.051860993
353 708106.44145746
354 710101.820585182
355 712097.189271567
356 714092.547531684
357 716087.895474993
358 718083.233133424
359 720078.560536582
360 722073.877769481
361 724069.184918366
362 726064.481970117
363 728059.768923695
364 730055.045766806
365 732050.312548767
366 734045.569336379
367 736040.816138913
368 738036.053047161
369 740031.280077755
370 742026.497284611
371 744021.704691797
372 746016.902294043
373 748012.090205172
374 750007.268463359
375 752002.437052223
376 753997.596047212
377 755992.745560566
378 757987.885639152
379 759983.016396158
380 761978.137923139
381 763973.250194047
382 765968.353331959
383 767963.447376274
384 769958.532358601
385 771953.608283731
386 773948.675180756
387 775943.733077908
388 777938.782053293
389 779933.822145619
390 781928.853359242
391 783923.87573256
392 785918.889241612
393 787913.89388408
394 789908.889674545
395 791903.876632149
396 793898.854807179
397 795893.824247549
398 797888.785006229
399 799883.737136823
400 801878.680660788
401 803873.615640115
402 805868.542101562
403 807863.460087863
404 809858.369618528
405 811853.270711888
406 813848.163444252
407 815843.047861402
408 817837.923971544
409 819832.791873676
410 821827.651600988
411 823822.503145038
412 825817.346490743
413 827812.181692524
414 829807.008753879
415 831801.827694416
416 833796.638543118
417 835791.441329586
418 837786.236107172
419 839781.022882677
420 841775.801707765
421 843770.572663996
422 845765.335761706
423 847760.090942428
424 849754.838247977
425 851749.577730712
426 853744.30944093
427 855739.033408948
428 857733.749702446
429 859728.458347811
430 861723.159382137
431 863717.852803783
432 865712.538626191
433 867707.216825989
434 869701.887440271
435 871696.550463723
436 873691.205924812
437 875685.853844546
438 877680.494206871
439 879675.127052732
440 881669.752442698
441 883664.370340771
442 885658.980763567
443 887653.583769093
444 889648.179318609
445 891642.767459611
446 893637.348203347
447 895631.921626528
448 897626.487727466
449 899621.046531268
450 901615.598043647
451 903610.14230655
452 905604.679396509
453 907599.209305466
454 909593.732032193
455 911588.247591681
456 913582.755987315
457 915577.257222183
458 917571.751342104
459 919566.238368645
460 921560.718292209
461 923555.191150943
462 925549.656982968
463 927544.115772331
464 929538.567539255
465 931533.012270974
466 933527.44998854
467 935521.880717047
468 937516.304464589
469 939510.721246161
470 941505.131079959
471 943499.534033115
472 945493.930106163
473 947488.319334913
474 949482.701737308
475 951477.077348913
476 953471.446218679
477 955465.808350584
478 957460.163748474
479 959454.512430285
480 961448.854455625
481 963443.189837736
482 965437.518561373
483 967431.840683907
484 969426.156230642
485 971420.465229604
486 973414.767679804
487 975409.063591204
488 977403.353025451
489 979397.636014522
490 981391.912603305
491 983386.182813423
492 985380.44664123
493 987374.704112115
494 989368.955245792
495 991363.20002509
496 993357.438496317
497 995351.670658289
498 997345.896506046
499 999340.116069795
500 1001334.32936175
501 1003328.53638621
502 1005322.73717603
503 1007316.93168857
504 1009311.1199034
505 1011305.30180463
506 1013299.47742692
507 1015293.64678996
508 1017287.8099487
509 1019281.96690655
510 1021276.11768847
511 1023270.26230632
512 1025264.40078865
513 1027258.53315936
514 1029252.65940742
515 1031246.7795732
516 1033240.89367771
517 1035235.00176133
518 1037229.10381778
519 1039223.19986164
520 1041217.28991736
521 1043211.37399439
522 1045205.45210908
523 1047199.52428337
524 1049193.59051878
525 1051187.65076051
526 1053181.70502924
527 1055175.75331231
528 1057169.79561573
529 1059163.83193145
530 1061157.86229075
531 1063151.88675699
532 1065145.90535292
533 1067139.91807762
534 1069133.92497293
535 1071127.92607424
536 1073121.92141331
537 1075115.91100508
538 1077109.89486725
539 1079103.87300543
540 1081097.84543075
541 1083091.81215532
542 1085085.77324359
543 1087079.72871373
544 1089073.6786008
545 1091067.62288841
546 1093061.56163401
547 1095055.49486025
548 1097049.42259973
549 1099043.34488498
550 1101037.26172631
551 1103031.1731305
552 1105025.07914212
553 1107018.97977826
554 1109012.87505737
555 1111006.76499029
556 1113000.64960822
557 1114994.52894431
558 1116988.40303098
559 1118982.27185938
560 1120976.13546
561 1122969.99385533
562 1124963.84709372
563 1126957.6951958
564 1128951.53818656
565 1130945.37608237
566 1132939.20892741
567 1134933.03672918
568 1136926.85951918
569 1138920.6773015
570 1140914.49009552
571 1142908.29792451
572 1144902.10081009
573 1146895.89876674
574 1148889.69182616
575 1150883.48000797
576 1152877.26331646
577 1154871.041779
578 1156864.81540496
579 1158858.58419905
580 1160852.34818889
581 1162846.10739353
582 1164839.86184321
583 1166833.61158949
584 1168827.35665495
585 1170821.09708507
586 1172814.83289113
587 1174808.56409317
588 1176802.29069731
589 1178796.01271733
590 1180789.73018213
591 1182783.44312143
592 1184777.15152088
593 1186770.85540122
594 1188764.55478397
595 1190758.24967949
596 1192751.94011047
597 1194745.62610285
598 1196739.30769028
599 1198732.98488945
600 1200726.65769476
601 1202720.32614311
602 1204713.99025323
603 1206707.65006432
604 1208701.30559577
605 1210694.95685456
606 1212688.60386958
607 1214682.24665932
608 1216675.88524609
609 1218669.51963198
610 1220663.14983222
611 1222656.77588015
612 1224650.39780002
613 1226644.01562056
614 1228637.62938047
615 1230631.23910567
616 1232624.84481628
617 1234618.44651514
618 1236612.04420715
619 1238605.63791508
620 1240599.22762871
621 1242592.81336191
622 1244586.39513057
623 1246579.97294791
624 1248573.54682749
625 1250567.11678274
626 1252560.68282396
627 1254554.2449595
628 1256547.8032142
629 1258541.35759515
630 1260534.90812765
631 1262528.45481499
632 1264521.99766593
633 1266515.53669405
634 1268509.07191524
635 1270502.60334408
636 1272496.1310065
637 1274489.65489974
638 1276483.17504173
639 1278476.69144666
640 1280470.20414122
641 1282463.71314923
642 1284457.21850079
643 1286450.72019464
644 1288444.21823176
645 1290437.71260992
646 1292431.20334282
647 1294424.69045721
648 1296418.17393909
649 1298411.65377913
650 1300405.13000261
651 1302398.60262039
652 1304392.07166232
653 1306385.53713724
654 1308378.99905447
655 1310372.45742161
656 1312365.91224813
657 1314359.36355461
658 1316352.81136069
659 1318346.25568811
660 1320339.69655917
661 1322333.13398957
662 1324326.56799179
663 1326319.99857647
664 1328313.42576397
665 1330306.84955806
666 1332300.26998821
667 1334293.68707217
668 1336287.10083645
669 1338280.51126838
670 1340273.91837023
671 1342267.32212078
672 1344260.72253378
673 1346254.11961627
674 1348247.51337881
675 1350240.90383769
676 1352234.29100212
677 1354227.67488181
678 1356221.05550136
679 1358214.43287042
680 1360207.80698213
681 1362201.17783422
682 1364194.54542879
683 1366187.90977739
684 1368181.27089792
685 1370174.62881106
686 1372167.98352304
687 1374161.33504666
688 1376154.6834009
689 1378148.02859513
690 1380141.37063655
691 1382134.70953782
692 1384128.04531069
693 1386121.37796371
694 1388114.70751578
695 1390108.03398404
696 1392101.35737963
697 1394094.67771806
698 1396087.99500431
699 1398081.3092484
700 1400074.62046943
701 1402067.92867375
702 1404061.23384721
703 1406054.53599737
704 1408047.8351223
705 1410041.13123648
706 1412034.42435097
707 1414027.71446393
708 1416021.00157603
709 1418014.28568241
710 1420007.56677941
711 1422000.84487434
712 1423994.11998312
713 1425987.39212538
714 1427980.66131335
715 1429973.92754535
716 1431967.19082673
717 1433960.45116806
718 1435953.708589
719 1437946.96309486
720 1439940.21469389
721 1441933.46339138
722 1443926.7092
723 1445919.95213579
724 1447913.19221658
725 1449906.42944831
726 1451899.66383871
727 1453892.89539149
728 1455886.12411563
729 1457879.35002656
730 1459872.57313991
731 1461865.79347447
732 1463859.01103869
733 1465852.2258406
734 1467845.43788833
735 1469838.64717962
736 1471831.8537231
737 1473825.05752847
738 1475818.25860307
739 1477811.45695914
740 1479804.65261311
741 1481797.84558455
742 1483791.0358825
743 1485784.22350324
744 1487777.40846482
745 1489770.59076998
746 1491763.77042294
747 1493756.94743945
748 1495750.12182096
749 1497743.2935692
750 1499736.46269424
751 1501729.62920241
752 1503722.7931007
753 1505715.95439172
754 1507709.11308943
755 1509702.2691975
756 1511695.42272679
757 1513688.57368499
758 1515681.72207456
759 1517674.86791484
760 1519668.01121764
761 1521661.15200085
762 1523654.29027095
763 1525647.42603344
764 1527640.55929827
765 1529633.6900855
766 1531626.81840343
767 1533619.94426775
768 1535613.06768997
769 1537606.18867421
770 1539599.30722691
771 1541592.4233526
772 1543585.5370651
773 1545578.6483721
774 1547571.75728239
775 1549564.86378548
776 1551557.96789046
777 1553551.06959995
778 1555544.16892287
779 1557537.2658694
780 1559530.36043895
781 1561523.45264706
782 1563516.54249948
783 1565509.63000565
784 1567502.71516031
785 1569495.7979736
786 1571488.87845385
787 1573481.95659754
788 1575475.03240329
789 1577468.10586633
790 1579461.17699625
791 1581454.24580523
792 1583447.31230189
793 1585440.37648983
794 1587433.43837605
795 1589426.49796661
796 1591419.55526497
797 1593412.61027841
798 1595405.66301898
799 1597398.71347967
800 1599391.76166629
801 1601384.80758146
802 1603377.85123476
803 1605370.89263849
804 1607363.93179881
805 1609356.96872911
806 1611350.00344123
807 1613343.03594152
808 1615336.06623027
809 1617329.09431741
810 1619322.12020984
811 1621315.14392015
812 1623308.16545631
813 1625301.18482121
814 1627294.20202171
815 1629287.21707029
816 1631280.22996914
817 1633273.2407289
818 1635266.24935404
819 1637259.25584289
820 1639252.26020721
821 1641245.26244399
822 1643238.26256221
823 1645231.26056434
824 1647224.25645925
825 1649217.25024916
826 1651210.24193342
827 1653203.23152229
828 1655196.21902775
829 1657189.20445755
830 1659182.18781663
831 1661175.1691053
832 1663168.14833215
833 1665161.12550172
834 1667154.10062236
835 1669147.07370596
836 1671140.04475628
837 1673133.01377815
838 1675125.98077605
839 1677118.94575175
840 1679111.90870775
841 1681104.86965469
842 1683097.82860094
843 1685090.78554958
844 1687083.74050586
845 1689076.69348008
846 1691069.6444795
847 1693062.59350656
848 1695055.54055603
849 1697048.4856312
850 1699041.42872942
851 1701034.36985408
852 1703027.30901497
853 1705020.24621313
854 1707013.1814563
855 1709006.11474862
856 1710999.04610221
857 1712991.97551067
858 1714984.90297513
859 1716977.82850179
860 1718970.75209857
861 1720963.67377341
862 1722956.59353933
863 1724949.51140588
864 1726942.42737745
865 1728935.34145443
866 1730928.25364781
867 1732921.1639573
868 1734914.07239006
869 1736906.97895485
870 1738899.88365913
871 1740892.78650711
872 1742885.68750122
873 1744878.58664304
874 1746871.48393168
875 1748864.37936725
876 1750857.27295323
877 1752850.16469473
878 1754843.05459902
879 1756835.94267076
880 1758828.82890991
881 1760821.71332008
882 1762814.59590931
883 1764807.47668027
884 1766800.35563873
885 1768793.23278705
886 1770786.10812303
887 1772778.9816474
888 1774771.85336979
889 1776764.72329363
890 1778757.59142419
891 1780750.45776402
892 1782743.32231342
893 1784736.18507513
894 1786729.04605361
895 1788721.90525427
896 1790714.76267629
897 1792707.61831756
898 1794700.47218427
899 1796693.32427983
900 1798686.17460691
901 1800679.02317052
902 1802671.86997513
903 1804664.71502491
904 1806657.55832484
905 1808650.39988207
906 1810643.23970204
907 1812636.07778897
908 1814628.91415107
909 1816621.74879215
910 1818614.58172001
911 1820607.41293895
912 1822600.2424514
913 1824593.07026416
914 1826585.89638197
915 1828578.72081522
916 1830571.54356833
917 1832564.36463714
918 1834557.1840208
919 1836550.00172533
920 1838542.81776061
921 1840535.63213214
922 1842528.4448437
923 1844521.25589937
924 1846514.06530185
925 1848506.87305883
926 1850499.67916723
927 1852492.48363131
928 1854485.2864491
929 1856478.08762603
930 1858470.88716639
931 1860463.68507475
932 1862456.48135295
933 1864449.27600201
934 1866442.06902357
935 1868434.86042315
936 1870427.65020282
937 1872420.43837099
938 1874413.22493423
939 1876406.00989526
940 1878398.79325881
941 1880391.57503122
942 1882384.35521753
943 1884377.13381976
944 1886369.910844
945 1888362.68629224
946 1890355.46016259
947 1892348.2324606
948 1894341.00318489
949 1896333.77234021
950 1898326.53992787
951 1900319.30595454
952 1902312.07042585
953 1904304.83334285
954 1906297.5947102
955 1908290.35453256
956 1910283.11281328
957 1912275.86955733
958 1914268.62476749
959 1916261.37844868
960 1918254.13060393
961 1920246.881235
962 1922239.63034311
963 1924232.37792748
964 1926225.12398994
965 1928217.86853261
966 1930210.61156194
967 1932203.35308399
968 1934196.09310603
969 1936188.83163433
970 1938181.56866865
971 1940174.30421349
972 1942167.03826831
973 1944159.77083778
974 1946152.501925
975 1948145.23153373
976 1950137.95966524
977 1952130.68631937
978 1954123.41150167
979 1956116.13520833
980 1958108.85744011
981 1960101.57819822
982 1962094.29748527
983 1964087.01529977
984 1966079.73164759
985 1968072.44652698
986 1970065.1599395
987 1972057.87189069
988 1974050.58238186
989 1976043.29141358
990 1978035.99898228
991 1980028.70509375
992 1982021.40975302
993 1984014.11296261
994 1986006.81472214
995 1987999.51503433
996 1989992.21389878
997 1991984.91132119
998 1993977.60730729
999 1995970.30185702
};
\addlegendentry{\large{Bonus O-MD-CURL}}
\end{axis}

\end{tikzpicture}

